Reasoning with !-Graphs

The aim of this thesis is to present an extension to the string graphs of Dixon, Duncan and Kissinger that allows the finite representation of certain infinite families of graphs and graph rewrite rules, and to demonstrate that a logic can be built on this to allow the formalisation of inductive proofs in the string diagrams of compact closed and traced symmetric monoidal categories. String diagrams provide an intuitive method for reasoning about monoidal categories. However, this does not negate the ability for those using them to make mistakes in proofs. To this end, there is a project (Quantomatic) to build a proof assistant for string diagrams, at least for those based on categories with a notion of trace. The development of string graphs has provided a combinatorial formalisation of string diagrams, laying the foundations for this project. The prevalence of commutative Frobenius algebras (CFAs) in quantum information theory, a major application area of these diagrams, has led to the use of variable-arity nodes as a shorthand for normalised networks of Frobenius algebra morphisms, so-called "spider notation". This notation greatly eases reasoning with CFAs, but string graphs are inadequate to properly encode this reasoning. This dissertation extends string graphs to allow for variable-arity nodes to be represented at all, and then introduces !-box notation (and structures to encode it) to represent string graph equations containing repeated subgraphs, where the number of repetitions is abitrary. It then demonstrates how we can reason directly about !-graphs, viewed as (typically infinite) families of string graphs. Of particular note is the presentation of a form of graph-based induction, allowing the formal encoding of proofs that previously could only be represented as a mix of string diagrams and explanatory text.

==> Tr-X-A-B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box, inner xsep=1em] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none, font={\tiny}] (3) at (-0.25, 0.75) {$A$};
		\node [style=none, font={\tiny}] (4) at (-0.25, -0.75) {$B$};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=none, font={\tiny}] (9) at (1, -0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.129);
		\draw (0.231) to (2.center);
		\draw (0.309) to (6.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [bend right=90, looseness=1.75] (8.center) to (5.center);
		\draw (5.center) to (0.51);
	\end{pgfonlayer}
\end{tikzpicture}

==> amalg-joined-1.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (-1, 1) {};
		\node [style=sg grey vertex] (1) at (1, -0.5) {};
		\node [style=sg wire vertex] (2) at (-1, 0.25) {};
		\node [style=sg vertex] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, -0.75) {$\rewritesto$};
		\node [style=sg wire vertex] (5) at (-1.25, -1.25) {};
		\node [style=sg wire vertex] (6) at (1, -1.25) {};
		\node [style=sg grey vertex] (7) at (1.5, -0.5) {};
		\node [style=sg wire vertex] (8) at (1.5, -1.25) {};
		\node [style=sg wire vertex] (9) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge] (2) to (3);
		\draw [style=sg diredge] (1) to (6);
		\draw [style=sg diredge] (3) to (5);
		\draw [style=sg diredge] (7) to (8);
		\draw [style=sg diredge] (3) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> amalg-joined-2.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1, 1) {};
		\node [style=sg vertex] (1) at (1, -0.5) {};
		\node [style=sg wire vertex] (2) at (-1, 0.25) {};
		\node [style=sg vertex] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, -0.75) {$\rewritesto$};
		\node [style=sg wire vertex] (5) at (-1.25, -1.25) {};
		\node [style=sg wire vertex] (6) at (1, -1.25) {};
		\node [style=sg vertex] (7) at (1.5, -0.5) {};
		\node [style=sg wire vertex] (8) at (1.5, -1.25) {};
		\node [style=sg wire vertex] (9) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge] (2) to (3);
		\draw [style=sg diredge] (1) to (6);
		\draw [style=sg diredge] (3) to (5);
		\draw [style=sg diredge] (7) to (8);
		\draw [style=sg diredge] (3) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> amalg-rule-1.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (-1, 1) {};
		\node [style=sg grey vertex] (1) at (1, -0.5) {};
		\node [style=sg wire vertex] (2) at (-1, 0.25) {};
		\node [style=sg wire vertex] (3) at (1, -1.25) {};
		\node [style=sg wire vertex] (4) at (-1, -1.25) {};
		\node [style=sg vertex] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (0, -0.75) {$\rewritesto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge] (2) to (5);
		\draw [style=sg diredge] (5) to (4);
		\draw [style=sg diredge] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> amalg-rule-2.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1, 1) {};
		\node [style=sg vertex] (1) at (1, -0.5) {};
		\node [style=sg wire vertex] (2) at (-1, 0.25) {};
		\node [style=sg wire vertex] (3) at (1, -1.25) {};
		\node [style=sg wire vertex] (4) at (-1, -1.25) {};
		\node [style=sg vertex] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (0, -0.75) {$\rewritesto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge] (2) to (5);
		\draw [style=sg diredge] (5) to (4);
		\draw [style=sg diredge] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> amalg-subrule-1.tikz <==
\begin{tikzpicture}[string graph]
	\path [use as bounding box] (-1.5,-1) rectangle (1.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (-1, 1) {};
		\node [style=sg wire vertex] (1) at (-1, 0.25) {};
		\node [style=sg vertex] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0, 0.25) {$\rewritesto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> amalg-subrule-2.tikz <==
\begin{tikzpicture}[string graph]
	\path [use as bounding box] (-1.5,-1) rectangle (1.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1, 1) {};
		\node [style=sg wire vertex] (1) at (-1, 0.25) {};
		\node [style=sg vertex] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0, 0.25) {$\rewritesto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> antispecial-law-diag.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 1) {};
		\node [style=dot] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (0, 0.75) {$=$};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=dot] (5) at (0.5, 1.5) {};
		\node [style=dot] (6) at (0.5, 1) {};
		\node [style=dot] (7) at (0.5, 2.25) {};
		\node [style=none] (8) at (0.5, 2.75) {};
		\node [style=dot] (9) at (0.5, -0.25) {};
		\node [style=dot] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (0.5, -1.5) {};
		\node [style=dot] (12) at (0.5, -1) {};
		\node [style=none] (13) at (-1.25, 0.75) {};
		\node [style=none] (14) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (2.center);
		\draw [style=diredge, bend right, looseness=1.00] (0) to (1);
		\draw [style=diredge] (4.center) to (0);
		\draw [style=diredge, bend left, looseness=1.00] (0) to (1);
		\draw [style=diredge] (5) to (6);
		\draw [style=diredge, bend right, looseness=1.00] (7) to (5);
		\draw [style=diredge] (8.center) to (7);
		\draw [style=diredge, bend left, looseness=1.00] (7) to (5);
		\draw [style=diredge] (10) to (9);
		\draw [style=diredge, bend right, looseness=1.00] (9) to (12);
		\draw [style=diredge] (12) to (11.center);
		\draw [style=diredge, bend left, looseness=1.00] (9) to (12);
		\draw [style=diredge, bend right=90, looseness=1.75] (14.center) to (13.center);
		\draw [bend right=90, looseness=1.75] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> assoc-law-diag.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.5) {};
		\node [style=dot] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (0, 0.25) {$=$};
		\node [style=dot] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=dot] (10) at (1.25, -0.25) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2.center) to (0);
		\draw [style=diredge] (1) to (5.center);
		\draw [style=diredge] (3.center) to (0);
		\draw [style=diredge] (4.center) to (1);
		\draw [style=diredge] (11.center) to (7);
		\draw [style=diredge] (10) to (12.center);
		\draw [style=diredge] (8.center) to (7);
		\draw [style=diredge] (9.center) to (10);
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> assoc-law-swapped.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1.5, -0.5) {};
		\node [style=sg vertex] (1) at (-1, 0.5) {};
		\node [style=sg wire vertex] (2) at (-1.25, -0) {};
		\node [style=sg wire vertex] (3) at (-1.75, -1) {};
		\node [style=sg wire vertex] (4) at (-1.25, -1) {};
		\node [style=sg wire vertex] (5) at (-0.75, -1) {};
		\node [style=sg wire vertex] (6) at (-1, 1) {};
		\node [style=none] (7) at (0, -0) {$\rweq$};
		\node [style=sg wire vertex] (8) at (1.25, -0) {};
		\node [style=sg vertex] (9) at (1.5, -0.5) {};
		\node [style=sg wire vertex] (10) at (0.75, -1.5) {};
		\node [style=sg wire vertex] (11) at (1.75, -1.5) {};
		\node [style=sg vertex] (12) at (1, 0.5) {};
		\node [style=sg wire vertex] (13) at (1.25, -1.5) {};
		\node [style=sg wire vertex] (14) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge] (2) to (1);
		\draw [style=sg diredge] (1) to (6);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=sg diredge] (5) to (1);
		\draw [style=sg diredge] (13) to (9);
		\draw [style=sg diredge] (9) to (8);
		\draw [style=sg diredge] (8) to (12);
		\draw [style=sg diredge] (12) to (14);
		\draw [style=sg diredge] (10) to (9);
		\draw [style=sg diredge, bend left, looseness=1.00] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> assoc-law.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1.5, -0.5) {};
		\node [style=sg vertex] (1) at (-1, 0.5) {};
		\node [style=sg wire vertex] (2) at (-1.25, -0) {};
		\node [style=sg wire vertex] (3) at (-1.75, -1) {};
		\node [style=sg wire vertex] (4) at (-1.25, -1) {};
		\node [style=sg wire vertex] (5) at (-0.75, -1) {};
		\node [style=sg wire vertex] (6) at (-1, 1) {};
		\node [style=none] (7) at (0, -0) {$\rweq$};
		\node [style=sg wire vertex] (8) at (1.25, -0) {};
		\node [style=sg vertex] (9) at (1.5, -0.5) {};
		\node [style=sg wire vertex] (10) at (1.25, -1) {};
		\node [style=sg wire vertex] (11) at (0.75, -1) {};
		\node [style=sg vertex] (12) at (1, 0.5) {};
		\node [style=sg wire vertex] (13) at (1.75, -1) {};
		\node [style=sg wire vertex] (14) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge] (2) to (1);
		\draw [style=sg diredge] (1) to (6);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=sg diredge] (5) to (1);
		\draw [style=sg diredge] (13) to (9);
		\draw [style=sg diredge] (9) to (8);
		\draw [style=sg diredge] (8) to (12);
		\draw [style=sg diredge] (12) to (14);
		\draw [style=sg diredge] (10) to (9);
		\draw [style=sg diredge] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> bad-bbox.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0.75) {};
		\node [style=sg wire vertex] (1) at (0, -0) {};
		\node [style=sg wire vertex] (2) at (0, -0.75) {};
		\node [style=bbox corner] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=none, font={\footnotesize}] (7) at (-1, -0.5) {$b_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=bbox edge] (3) to (4.center);
		\draw [style=bbox edge] (4.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> bad-matching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (2, 1.25) {};
		\node [style=sg vertex] (1) at (-1.25, 1.25) {};
		\node [style=sg wire vertex] (2) at (-0.75, 1.25) {};
		\node [style=bbox corner] (3) at (-2.75, -0.75) {};
		\node [style=none] (4) at (-2.75, -1.75) {};
		\node [style=none] (5) at (-1.5, -1.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (2, -0.25) {};
		\node [style=none] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (-1.25, -0.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (-0.25, -1.25) {};
		\node [style=none] (15) at (-0.75, -0.25) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-0.25, -0.75) {};
		\node [style=none] (18) at (-1.5, 0.25) {$m$};
		\node [style=sg vertex] (19) at (-2.25, 1.25) {};
		\node [style=sg wire vertex] (20) at (-1.75, 1.25) {};
		\node [style=sg wire vertex] (21) at (-1.75, -1.25) {};
		\node [style=sg wire vertex] (22) at (-0.75, -1.25) {};
		\node [style=sg vertex] (23) at (-1.25, -1.25) {};
		\node [style=sg vertex] (24) at (-2.25, -1.25) {};
		\node [style=sg wire vertex] (25) at (2.5, -1.25) {};
		\node [style=sg vertex] (26) at (2, -1.25) {};
		\node [style=bbox corner] (27) at (1.5, -0.75) {};
		\node [style=none] (28) at (1.5, -1.75) {};
		\node [style=none] (29) at (2.75, -1.75) {};
		\node [style=sg vertex] (30) at (3, -1.25) {};
		\node [style=none] (31) at (2.75, -0.75) {};
		\node [style=sg wire vertex] (32) at (3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=bbox edge] (3) to (6.center);
		\draw [style=bbox edge] (6.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (4.center);
		\draw [style=bbox edge] (4.center) to (3);
		\draw [style=diredge] (9.center) to (10.center);
		\draw [style=diredge] (13.center) to (14.center);
		\draw [style=diredge] (11.center) to (12.center);
		\draw [style=diredge] (7.center) to (8.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [style=sg diredge] (19) to (20);
		\draw [style=sg diredge] (20) to (1);
		\draw [style=sg diredge] (23) to (22);
		\draw [style=sg diredge] (24) to (21);
		\draw [style=sg diredge] (21) to (23);
		\draw [style=bbox edge] (27) to (31.center);
		\draw [style=bbox edge] (31.center) to (29.center);
		\draw [style=bbox edge] (29.center) to (28.center);
		\draw [style=bbox edge] (28.center) to (27);
		\draw [style=sg diredge] (30) to (32);
		\draw [style=sg diredge] (26) to (25);
		\draw [style=sg diredge] (25) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> bad-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sg wire vertex}] (0) at (0, 1.25) {};
		\node [style={sg vertex}] (1) at (3.75, 1.25) {};
		\node [style={sg wire vertex}] (2) at (3.25, 1.25) {};
		\node [style={sg vertex}] (3) at (-0.25, -1.25) {};
		\node [style={sg vertex}] (4) at (2.75, -1.25) {};
		\node [style={sg vertex}] (5) at (4.25, -1.25) {};
		\node [style={sg wire vertex}] (6) at (3.25, -1.25) {};
		\node [style={sg wire vertex}] (7) at (3.75, -1.25) {};
		\node [style={sg wire vertex}] (8) at (0.25, -1.25) {};
		\node [style={bbox corner}] (9) at (3.25, -0.75) {};
		\node [style={bbox corner}] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (2, 1.25) {};
		\node [style=none] (13) at (0, 0.75) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (3.25, 0.75) {};
		\node [style=none] (16) at (3.25, -0.25) {};
		\node [style=none] (17) at (1, -1.25) {};
		\node [style=none] (18) at (2, -1.25) {};
		\node [style=none] (19) at (2.75, -0.25) {};
		\node [style=none] (20) at (2.25, -0.25) {};
		\node [style=none] (21) at (2.25, -0.75) {};
		\node [style=none] (22) at (-2.25, -0.25) {};
		\node [style=none] (23) at (-3.25, 0.75) {};
		\node [style=none] (24) at (-2, -1.25) {};
		\node [style={sg wire vertex}] (25) at (-3.25, -1.25) {};
		\node [style={sg wire vertex}] (26) at (-3.5, 1.25) {};
		\node [style={sg vertex}] (27) at (-3.75, -1.25) {};
		\node [style=none] (28) at (-3.25, -0.25) {};
		\node [style={sg vertex}] (29) at (-3, 1.25) {};
		\node [style=none] (30) at (-1, -1.25) {};
		\node [style=none] (31) at (-2.75, -0.25) {};
		\node [style={sg vertex}] (32) at (-2.75, -1.25) {};
		\node [style=none] (33) at (-2, 1.25) {};
		\node [style={bbox corner}] (34) at (-3.25, -0.75) {};
		\node [style=none] (35) at (-1, 1.25) {};
		\node [style=none] (36) at (-2.25, -0.75) {};
		\node [style={sg wire vertex}] (37) at (2.75, 1.25) {};
		\node [style=none] (38) at (-3.75, 1.25) {$w$};
		\node [style=none] (39) at (0, 1.5) {$w$};
		\node [style=none] (40) at (2.75, 1.5) {$w$};
		\node [style=none] (41) at (3.25, 1.5) {$v$};
		\node [style=none] (42) at (3.25, -1.5) {$w$};
		\node [style=none] (43) at (3.75, -1.5) {$v$};
		\node [style=none] (44) at (3.5, -0.75) {$b$};
		\node [style=none] (45) at (0.5, -0.75) {$b$};
		\node [style=none] (46) at (0.25, -1.5) {$w$};
		\node [style=none] (47) at (-3.25, -1.5) {$w$};
		\node [style=none] (48) at (-3, -0.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={sg diredge}] (2) to (1);
		\draw [style={sg diredge}] (4) to (6);
		\draw [style={sg diredge}] (6) to (7);
		\draw [style={sg diredge}] (7) to (5);
		\draw [style={sg diredge}] (3) to (8);
		\draw [style=diredge] (13.center) to (14.center);
		\draw [style=diredge] (17.center) to (18.center);
		\draw [style=diredge] (15.center) to (16.center);
		\draw [style=diredge] (11.center) to (12.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [style={sg diredge}] (26) to (29);
		\draw [style={sg diredge}] (27) to (25);
		\draw [style=diredge] (30.center) to (24.center);
		\draw [style=diredge] (23.center) to (28.center);
		\draw [style=diredge] (35.center) to (33.center);
		\draw (36.center) to (22.center);
		\draw (22.center) to (31.center);
		\draw [style={bbox include}] (10) to (8);
		\draw [style={sg diredge}] (37) to (2);
		\draw [style={sg diredge}] (25) to (32);
		\draw [style={bbox include}] (34) to (25);
		\draw [style={bbox include}] (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> bad-trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box, inner xsep=1em] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=square box] (7) at (1, -0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.129);
		\draw (0.231) to (2.center);
		\draw (0.309) to (4.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (3.center);
		\draw (3.center) to (0.51);
		\draw (5.center) to (7);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bang-box-matching-subroutine.tikz <==
\begin{tikzpicture}[algorithm]
	\path [use as bounding box] (-6.75,-13.5) rectangle (6.75,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=algo start] (0) at (0, 2.25) {start};
		\node [style=algo step] (1) at (0, -0.75) {select any $b$ in $B_S$};
		\node [style=algo choice] (2) at (0, 0.75) {$B_S$ empty?};
		\node [style=algo done] (3) at (-2.5, 0.75) {done};
		\node [style=algo step] (4) at (0, -4) {remove $b$ from $B_S$ and set $m(b) = b'$};
		\node [style=algo step wider] (5) at (0, -5.75) {for each child $!$-vertex of $b$, add to $B_S$ if in $\dom(F_L)$, else add to $B_T$};
		\node [style=algo step] (6) at (0, -7.5) {add every matchable vertex of $B(b)$ to $U$};
		\node [style=algo step] (7) at (0, -9.25) {set $T$ to be the matchable concrete vertices of $B(b')$};
		\node [style=algo step] (8) at (0, -13) {run string-graph matching};
		\node [style=algo step] (9) at (0, -2.25) {choose $b' \in\;!(G)$ that is a match candidate for $b$};
		\node [style=algo step] (10) at (0, -11.25) {add vertices in $P$ adjacent to $B(b)$ to $P_S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=algo answer] (2) to node{yes} (3);
		\draw [style=algo answer] (2) to node{no} (1);
		\draw [style=algo next] (4) to (5);
		\draw [style=algo next] (5) to (6);
		\draw [style=algo next] (0) to (2);
		\draw [style=algo next] (6) to (7);
		\draw [style=algo branch, auto=right, bend right=45, looseness=1.00] (8.north east) to node{each matching} (2.south east);
		\draw [style=algo next] (1) to (9);
		\draw [style=algo next] (9) to (4);
		\draw [style=algo next] (7) to (10);
		\draw [style=algo next] (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> bang-graph-ex.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 2) {};
		\node [style=none, xshift=-0.5 mm] (1) at (-9.5, 2) {};
		\node [style=none] (2) at (-9.25, 2) {};
		\node [style=none] (3) at (-8.25, -2) {};
		\node [style=none] (4) at (-7.25, -2) {};
		\node [style=none] (5) at (-6.5, 2) {};
		\node [style=none, xshift=0.5 mm] (6) at (-6.25, 2) {};
		\node [style=none] (7) at (-6, 2) {};
		\node [style=sg wire vertex] (8) at (-7.75, -1.5) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=sg wire vertex] (10) at (3, -1.5) {};
		\node [style=sg wire vertex] (11) at (6.5, -1.5) {};
		\node [style=sg wire vertex] (12) at (7.5, -1.5) {};
		\node [style=none] (13) at (10, 1.5) {};
		\node [style=bbox corner] (14) at (-8.25, -1) {};
		\node [style=none] (15) at (-7.25, -1) {};
		\node [style=sg vertex] (16) at (-7.75, -0.5) {};
		\node [style=sg wire vertex] (17) at (-2, -1.5) {};
		\node [style=sg vertex] (18) at (3, -0.5) {};
		\node [style=sg wire vertex] (19) at (0.75, -1.5) {};
		\node [style=sg wire vertex] (20) at (1.75, -1.5) {};
		\node [style=sg vertex] (21) at (7, -0.5) {};
		\node [style=none] (22) at (-8.25, 0) {};
		\node [style=none] (23) at (-7.25, 0) {};
		\node [style=none] (24) at (-5, -0) {$=$};
		\node [style=none] (25) at (9, -0) {$\cdots$};
		\node [style=sg vertex] (26) at (-3.25, -0.5) {};
		\node [style=sg wire vertex] (27) at (-7.75, 0.5) {};
		\node [style=none] (28) at (-2.75, 0) {$,$};
		\node [style=sg vertex] (29) at (-2, -0.5) {};
		\node [style=none] (30) at (-1.25, 0) {$,$};
		\node [style=sg wire vertex] (31) at (3, 0.5) {};
		\node [style=none] (32) at (3.75, 0) {$,$};
		\node [style=sg vertex] (33) at (1.25, -0.5) {};
		\node [style=none] (34) at (2.25, 0) {$,$};
		\node [style=sg wire vertex] (35) at (7, 0.5) {};
		\node [style=none] (36) at (6, 0) {$,$};
		\node [style=none] (37) at (8, -0) {$,$};
		\node [style=sg black vertex] (38) at (-7.75, 1.5) {};
		\node [style=none] (39) at (-4, -1.5) {};
		\node [style=sg black vertex] (40) at (3, 1.5) {};
		\node [style=sg black vertex] (41) at (7, 1.5) {};
		\node [style=none] (42) at (10, -1.5) {};
		\node [style=none] (43) at (-9.75, -2) {};
		\node [style=none, xshift=-0.5 mm] (44) at (-9.5, -2) {};
		\node [style=none] (45) at (-9.25, -2) {};
		\node [style=bbox corner] (46) at (-8.25, 2) {};
		\node [style=none] (47) at (-7.25, 2) {};
		\node [style=none] (48) at (-6.5, -2) {};
		\node [style=none, xshift=0.5 mm] (49) at (-6.25, -2) {};
		\node [style=none] (50) at (-6, -2) {};
		\node [style=none, font={\footnotesize}] (51) at (-8.75, -1.25) {$b_2$};
		\node [style=none, font={\footnotesize}] (52) at (-8.75, 1.75) {$b_1$};
		\node [style=sg vertex] (53) at (-0.5, -0.5) {};
		\node [style=sg wire vertex] (54) at (-0.5, 0.5) {};
		\node [style=sg black vertex] (55) at (-0.5, 1.5) {};
		\node [style=none] (56) at (0.25, 0) {$,$};
		\node [style=sg wire vertex] (57) at (4.5, 0.5) {};
		\node [style=sg black vertex] (58) at (5.5, 1.5) {};
		\node [style=sg black vertex] (59) at (4.5, 1.5) {};
		\node [style=sg vertex] (60) at (5, -0.5) {};
		\node [style=sg wire vertex] (61) at (5.5, 0.5) {};
		\node [style=sg wire vertex] (62) at (5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (33) to (20);
		\draw [style=sg diredge] (41) to (35);
		\draw (1.center) to (2.center);
		\draw (44.center) to (1.center);
		\draw [style=sg diredge] (21) to (11);
		\draw [style=sg diredge] (33) to (19);
		\draw [style=braceedge] (13.center) to (42.center);
		\draw (49.center) to (6.center);
		\draw [style=sg diredge] (27) to (16);
		\draw (50.center) to (7.center);
		\draw [style=bbox edge] (23.center) to (22.center);
		\draw (50.center) to (49.center);
		\draw [style=bbox edge] (22.center) to (46.center);
		\draw [style=sg diredge] (29) to (17);
		\draw [style=sg diredge] (16) to (8);
		\draw [style=bbox edge] (14.center) to (15.center);
		\draw [style=bbox edge] (3.center) to (14.center);
		\draw [style=bbox edge] (46.center) to (47.center);
		\draw [style=bbox edge] (47.center) to (23.center);
		\draw [style=bbox edge] (4.center) to (3.center);
		\draw (43.center) to (44.center);
		\draw (49.center) to (48.center);
		\draw (0.center) to (1.center);
		\draw [style=braceedge] (39.center) to (9.center);
		\draw [style=sg diredge] (38) to (27);
		\draw (7.center) to (6.center);
		\draw [style=bbox edge] (15.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw [style=sg diredge] (31) to (18);
		\draw [style=sg diredge] (18) to (10);
		\draw (43.center) to (0.center);
		\draw [style=sg diredge] (40) to (31);
		\draw [style=sg diredge] (35) to (21);
		\draw [style=sg diredge] (21) to (12);
		\draw (44.center) to (45.center);
		\draw [style=sg diredge] (54) to (53);
		\draw [style=sg diredge] (55) to (54);
		\draw [style=sg diredge] (57) to (60);
		\draw [style=sg diredge] (59) to (57);
		\draw [style=sg diredge] (61) to (60);
		\draw [style=sg diredge] (58) to (61);
		\draw [style=sg diredge] (60) to (62);
	\end{pgfonlayer}
\end{tikzpicture}

==> bbox-intro-ex-boxed.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (0, 0) {};
		\node [style=sg wire vertex] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-2.125, -0.375) {};
		\node [style=none] (3) at (-0.75, -0.375) {};
		\node [style=sg grey vertex] (4) at (-1.75, 0) {};
		\node [style=sg grey vertex] (5) at (1.5, 0) {};
		\node [style=bbox corner] (6) at (0.375, 0.375) {};
		\node [style=none] (7) at (1.875, -0.375) {};
		\node [style=none] (8) at (0.375, -0.375) {};
		\node [style=bbox corner] (9) at (-2.125, 0.375) {};
		\node [style=none] (10) at (1.875, 0.375) {};
		\node [style=sg wire vertex] (11) at (-1, 0) {};
		\node [style=none] (12) at (-0.75, 0.375) {};
		\node [style=bbox corner] (13) at (-2.5, 1) {};
		\node [style=none] (14) at (2.25, 1) {};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=none] (16) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (5);
		\draw [style=sg diredge] (0) to (1);
		\draw [style=bbox edge] (7.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (6);
		\draw [style=bbox edge] (6) to (8.center);
		\draw [style=bbox edge] (8.center) to (7.center);
		\draw [style=sg diredge] (4) to (11);
		\draw [style=bbox edge] (3.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (9);
		\draw [style=bbox edge] (9) to (2.center);
		\draw [style=bbox edge] (2.center) to (3.center);
		\draw [style=sg diredge] (11) to (0);
		\draw [style=bbox edge] (13) to (14.center);
		\draw [style=bbox edge] (14.center) to (15.center);
		\draw [style=bbox edge] (15.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (13);
		\draw [style=bbox include] (13) to (9);
		\draw [style=bbox include] (13) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> bbox-intro-ex.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (0, 0) {};
		\node [style=sg wire vertex] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-2.125, -0.375) {};
		\node [style=none] (3) at (-0.75, -0.375) {};
		\node [style=sg grey vertex] (4) at (-1.75, 0) {};
		\node [style=sg grey vertex] (5) at (1.5, 0) {};
		\node [style=bbox corner] (6) at (0.375, 0.375) {};
		\node [style=none] (7) at (1.875, -0.375) {};
		\node [style=none] (8) at (0.375, -0.375) {};
		\node [style=bbox corner] (9) at (-2.125, 0.375) {};
		\node [style=none] (10) at (1.875, 0.375) {};
		\node [style=sg wire vertex] (11) at (-1, 0) {};
		\node [style=none] (12) at (-0.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (5);
		\draw [style=sg diredge] (0) to (1);
		\draw [style=bbox edge] (7.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (6);
		\draw [style=bbox edge] (6) to (8.center);
		\draw [style=bbox edge] (8.center) to (7.center);
		\draw [style=sg diredge] (4) to (11);
		\draw [style=bbox edge] (3.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (9);
		\draw [style=bbox edge] (9) to (2.center);
		\draw [style=bbox edge] (2.center) to (3.center);
		\draw [style=sg diredge] (11) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> bg-bcoh-pushout-ex-open.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg black vertex] (0) at (0, -0) {};
		\node [style=sg wire vertex] (1) at (1, -0) {};
		\node [style=bbox corner] (2) at (0, 1) {};
		\node [style=none] (3) at (-0.25, 1.25) {$b$};
		\node [style=none] (4) at (-0.25, -0.25) {$v$};
		\node [style=none] (5) at (1.25, -0.25) {$w$};
		\node [style=none] (6) at (-0.25, 0.5) {$e_b$};
		\node [style=none] (7) at (0.5, -0.25) {$e_w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bbox include] (2) to (0);
		\draw [style=sg diredge] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> bg-bcoh-pushout-ex-trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox corner] (0) at (-1, -0) {};
		\node [style=bbox corner] (1) at (0, -0) {};
		\node [style=bbox corner] (2) at (1, -0) {};
		\node [style=none] (3) at (-1.25, 0.25) {$b_1$};
		\node [style=none] (4) at (1.25, 0.25) {$b_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bbox include] (0) to (1);
		\draw [style=bbox include] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> bg-bg-match-algo.tikz <==
\begin{tikzpicture}[algorithm]
	\path [use as bounding box] (-6,-10.25) rectangle (6,4.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=algo start] (0) at (0, 4.25) {start};
		\node [style=algo step] (1) at (0, 3) {run string graph matching};
		\node [style=algo choice] (2) at (-3.5, -2.5) {$B_E$ empty?};
		\node [style=algo step] (3) at (0.25, -0.5) {apply $\KILL_b$};
		\node [style=algo choice] (4) at (-3.5, -6.5) {$P$ empty?};
		\node [style=algo step] (5) at (0.25, -2.5) {choose $b \in B_E$};
		\node [style=algo step] (6) at (4.25, -2.5) {apply $\EXP_b$};
		\node [style=algo step] (7) at (-3.5, -8) {match bare wires};
		\node [style=algo done] (8) at (-3.5, -9.75) {done};
		\node [style=algo die] (9) at (-5.75, -6.5) {die};
		\node [style=algo step] (10) at (-3.5, -1) {$\KILL$ impossible $!$-boxes};
		\node [style=algo step] (11) at (-3.5, 1) {run $!$-box matching};
		\node [style=algo step] (12) at (4.25, -0.75) {add new vertices in match surface to $U$};
		\node [style=algo step] (13) at (4.25, 1) {add vertices in $P$ adjacent to $B(b)$ to $P_S$};
		\node [style=algo choice] (14) at (-3.5, -5) {$B_C$ empty?};
		\node [style=algo step] (15) at (0.25, -5) {choose $b \in B_C$};
		\node [style=algo step] (16) at (4.25, -5) {apply $\CFIX_b$};
		\node [style=algo step] (17) at (0.25, -3.75) {move $b$ to $B_E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=algo answer] (4) to node{yes} (7);
		\draw [style=algo answer] (4) to node[auto=right]{no} (9);
		\draw [style=algo branch] (7) to node{each matching} (8);
		\draw [style=algo branch] (5) to node[auto=right]{each $b$} (3);
		\draw [style=algo next] (10) to (2);
		\draw [style=algo branch] (11) to node[auto=right]{each matching} (10);
		\draw [style=algo branch, in=90, out=180, looseness=0.75] (1) to node[auto=right]{each matching} (11);
		\draw [style=algo next] (3.south west) to (2.north east);
		\draw [style=algo answer] (2) to node{no} (5);
		\draw [style=algo branch] (5) to node{each $b$} (6);
		\draw [style=algo next, in=0, out=90, looseness=0.75] (13) to (1);
		\draw [style=algo next] (6) to (12);
		\draw [style=algo next] (12) to (13);
		\draw [style=algo next, in=-90, out=60, looseness=0.75] (16.north east) to (12.343);
		\draw [style=algo next] (17) to (5);
		\draw [style=algo answer] (2) to node{yes} (14);
		\draw [style=algo answer] (14) to node{no} (15);
		\draw [style=algo branch] (15) to node{each $b$} (17);
		\draw [style=algo branch] (15) to node{each $b$} (16);
		\draw [style=algo next] (0) to (1);
		\draw [style=algo answer] (14) to node{yes} (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> bg-sg-match-algo.tikz <==
\begin{tikzpicture}[algorithm]
	\path [use as bounding box] (-6.25,-11) rectangle (6.249999,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=algo start] (0) at (0, 2.25) {start};
		\node [style=algo step] (1) at (0, 0.25) {add unmatched vertices in match surface (except bare wires) to $U$};
		\node [style=algo step] (2) at (0, -1.75) {run string graph matching};
		\node [style=algo step] (3) at (0, -4) {$\KILL$ all $!$-boxes adjacent to completely matched node-vertices};
		\node [style=algo choice] (4) at (0, -5.75) {$!(L')$ empty?};
		\node [style=algo step] (5) at (4.25, -8) {apply $\KILL_b$};
		\node [style=algo choice] (6) at (0, -7.25) {$P$ empty?};
		\node [style=algo step] (7) at (4.25, -5.75) {choose top-level $b \in\:!(L')$};
		\node [style=algo step] (8) at (4.25, -3.5) {apply $\EXP_b$};
		\node [style=algo step] (9) at (0, -8.75) {match bare wires};
		\node [style=algo done] (10) at (0, -10.5) {done};
		\node [style=algo die] (11) at (-2.25, -7.25) {die};
		\node [style=algo step] (12) at (4.25, -1.25) {add vertices adjacent to $b$ in $P$ to $P_S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=algo next] (1) to (2);
		\draw [style=algo branch] (2) to node{each matching} (3);
		\draw [style=algo next] (3) to (4);
		\draw [style=algo answer] (4) to node{yes} (6);
		\draw [style=algo answer] (4) to node{no} (7);
		\draw [style=algo answer] (6) to node{yes} (9);
		\draw [style=algo answer] (6) to node[auto=right]{no} (11);
		\draw [style=algo branch] (9) to node{each matching} (10);
		\draw [style=algo branch] (7) to node[auto=right]{each $b$} (8);
		\draw [style=algo branch] (7) to node{each $b$} (5);
		\draw [style=algo next] (8) to (12);
		\draw [style=algo next] (5.north west) to (4.south east);
		\draw [style=algo next, in=0, out=90, looseness=0.75] (12) to (1);
		\draw [style=algo next] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-2.5, -0.75) {};
		\node [style=sg grey vertex] (1) at (-1, 0.75) {};
		\node [style=sg wire vertex] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-1, 1.5) {};
		\node [style=sg wire vertex] (5) at (0.75, 1.5) {};
		\node [style=sg wire vertex] (6) at (0.75, -1.5) {};
		\node [style=sg wire vertex] (7) at (-2.5, -1.5) {};
		\node [style=sg wire vertex] (8) at (-2.5, 1.5) {};
		\node [style=sg wire vertex] (9) at (-2.5, 0) {};
		\node [style=sg grey vertex] (10) at (-2.5, 0.75) {};
		\node [style=sg wire vertex] (11) at (1.75, 1.5) {};
		\node [style=sg vertex] (12) at (-1, -0.75) {};
		\node [style=sg wire vertex] (13) at (-1, -1.5) {};
		\node [style=sg wire vertex] (14) at (-1.75, 0.25) {};
		\node [style=sg wire vertex] (15) at (-1, 0) {};
		\node [style=sg wire vertex] (16) at (1.75, -1.5) {};
		\node [style=sg grey vertex] (17) at (1.25, -0.75) {};
		\node [style=sg vertex] (18) at (1.25, 0.75) {};
		\node [style=sg wire vertex] (19) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (4) to (1);
		\draw [style=sg diredge] (0) to (7);
		\draw [style=sg diredge] (10) to (9);
		\draw [style=sg diredge] (8) to (10);
		\draw [style=sg diredge] (9) to (0);
		\draw [style=sg diredge] (15) to (12);
		\draw [style=sg diredge] (12) to (13);
		\draw [style=sg diredge] (14) to (12);
		\draw [style=sg diredge] (10) to (14);
		\draw [style=sg diredge] (1) to (15);
		\draw [style=sg diredge] (18) to (19);
		\draw [style=sg diredge] (19) to (17);
		\draw [style=sg diredge] (17) to (6);
		\draw [style=sg diredge] (5) to (18);
		\draw [style=sg diredge] (17) to (16);
		\draw [style=sg diredge] (11) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg-spider-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-2.75, -0.5) {};
		\node [style=sg grey vertex] (1) at (-1.25, 1) {};
		\node [style=sg wire vertex] (2) at (-2, 0) {};
		\node [style=none] (3) at (0, 0) {$\rewritesto$};
		\node [style=sg wire vertex] (4) at (-1.25, 1.75) {};
		\node [style=none] (5) at (-1.6, 1.4) {};
		\node [style=none] (6) at (-0.9, 2.1) {};
		\node [style=none] (7) at (-0.9, 1.4) {};
		\node [style=bbox corner] (8) at (-1.6, 2.1) {};
		\node [style=sg wire vertex] (9) at (1.25, 1.25) {};
		\node [style=sg vertex] (10) at (1.25, -1.75) {};
		\node [style=sg grey vertex] (11) at (1.25, 1.75) {};
		\node [style=sg wire vertex] (12) at (1.25, -1.25) {};
		\node [style=sg wire vertex] (13) at (-2.75, -1.25) {};
		\node [style=bbox corner] (14) at (-3.1, -0.9) {};
		\node [style=none] (15) at (-3.1, -1.6) {};
		\node [style=none] (16) at (-2.4, -1.6) {};
		\node [style=none] (17) at (-2.4, -0.9) {};
		\node [style=sg wire vertex] (18) at (1.25, 2.5) {};
		\node [style=bbox corner] (19) at (0.9, 2.85) {};
		\node [style=none] (20) at (0.9, 2.15) {};
		\node [style=none] (21) at (1.6, 2.15) {};
		\node [style=none] (22) at (1.6, 2.85) {};
		\node [style=sg wire vertex] (23) at (1.25, -2.5) {};
		\node [style=bbox corner] (24) at (0.9, -2.15) {};
		\node [style=none] (25) at (0.9, -2.85) {};
		\node [style=none] (26) at (1.6, -2.85) {};
		\node [style=none] (27) at (1.6, -2.15) {};
		\node [style=sg wire vertex] (28) at (-2.75, 1.75) {};
		\node [style=none] (29) at (-2.4, 2.1) {};
		\node [style=none] (30) at (-2.4, 1.4) {};
		\node [style=bbox corner] (31) at (-3.1, 2.1) {};
		\node [style=none] (32) at (-3.1, 1.4) {};
		\node [style=sg wire vertex] (33) at (-2.75, 0.25) {};
		\node [style=sg grey vertex] (34) at (-2.75, 1) {};
		\node [style=sg wire vertex] (35) at (2.75, 1.25) {};
		\node [style=bbox corner] (36) at (2.4, 2.85) {};
		\node [style=none] (37) at (2.4, 2.15) {};
		\node [style=none] (38) at (3.1, 2.15) {};
		\node [style=sg grey vertex] (39) at (2.75, 1.75) {};
		\node [style=sg wire vertex] (40) at (2.75, 2.5) {};
		\node [style=none] (41) at (3.1, 2.85) {};
		\node [style=sg vertex] (42) at (-1.25, -0.5) {};
		\node [style=sg wire vertex] (43) at (-1.25, -1.25) {};
		\node [style=sg wire vertex] (44) at (-2, 0.5) {};
		\node [style=none] (45) at (-0.9, -0.9) {};
		\node [style=sg wire vertex] (46) at (-1.25, 0.25) {};
		\node [style=none] (47) at (-0.9, -1.6) {};
		\node [style=none] (48) at (-1.6, -1.6) {};
		\node [style=bbox corner] (49) at (-1.6, -0.9) {};
		\node [style=sg wire vertex] (50) at (2.75, -1.25) {};
		\node [style=none] (51) at (3.1, -2.85) {};
		\node [style=sg vertex] (52) at (2.75, -1.75) {};
		\node [style=sg wire vertex] (53) at (2.75, -2.5) {};
		\node [style=bbox corner] (54) at (2.4, -2.15) {};
		\node [style=none] (55) at (2.4, -2.85) {};
		\node [style=none] (56) at (3.1, -2.15) {};
		\node [style=sg vertex] (57) at (2.75, -0.75) {};
		\node [style=sg wire vertex] (58) at (2, -0.25) {};
		\node [style=sg vertex] (59) at (1.25, -0.75) {};
		\node [style=sg grey vertex] (60) at (2.75, 0.75) {};
		\node [style=sg grey vertex] (61) at (1.25, 0.75) {};
		\node [style=sg wire vertex] (62) at (2.75, 0) {};
		\node [style=sg wire vertex] (63) at (2, 0.25) {};
		\node [style=sg wire vertex] (64) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (4) to (1);
		\draw [style=bbox edge] (8) to (6.center);
		\draw [style=bbox edge] (6.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (8);
		\draw [style=sg diredge] (11) to (9);
		\draw [style=sg diredge] (12) to (10);
		\draw [style=bbox edge] (14) to (17.center);
		\draw [style=bbox edge] (17.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (15.center);
		\draw [style=bbox edge] (15.center) to (14);
		\draw [style=sg diredge] (0) to (13);
		\draw [style=bbox edge] (19) to (22.center);
		\draw [style=bbox edge] (22.center) to (21.center);
		\draw [style=bbox edge] (21.center) to (20.center);
		\draw [style=bbox edge] (20.center) to (19);
		\draw [style=sg diredge] (18) to (11);
		\draw [style=bbox edge] (24) to (27.center);
		\draw [style=bbox edge] (27.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (25.center);
		\draw [style=bbox edge] (25.center) to (24);
		\draw [style=sg diredge] (10) to (23);
		\draw [style=sg diredge] (34) to (33);
		\draw [style=sg diredge] (28) to (34);
		\draw [style=bbox edge] (31) to (29.center);
		\draw [style=bbox edge] (29.center) to (30.center);
		\draw [style=bbox edge] (30.center) to (32.center);
		\draw [style=bbox edge] (32.center) to (31);
		\draw [style=sg diredge] (33) to (0);
		\draw [style=sg diredge] (39) to (35);
		\draw [style=bbox edge] (36) to (41.center);
		\draw [style=bbox edge] (41.center) to (38.center);
		\draw [style=bbox edge] (38.center) to (37.center);
		\draw [style=bbox edge] (37.center) to (36);
		\draw [style=sg diredge] (40) to (39);
		\draw [style=sg diredge] (46) to (42);
		\draw [style=bbox edge] (49) to (45.center);
		\draw [style=bbox edge] (45.center) to (47.center);
		\draw [style=bbox edge] (47.center) to (48.center);
		\draw [style=bbox edge] (48.center) to (49);
		\draw [style=sg diredge] (42) to (43);
		\draw [style=sg diredge] (44) to (42);
		\draw [style=sg diredge] (34) to (44);
		\draw [style=sg diredge] (1) to (46);
		\draw [style=sg diredge] (50) to (52);
		\draw [style=bbox edge] (56.center) to (54);
		\draw [style=bbox edge] (54) to (55.center);
		\draw [style=bbox edge] (55.center) to (51.center);
		\draw [style=bbox edge] (51.center) to (56.center);
		\draw [style=sg diredge] (52) to (53);
		\draw [style=sg diredge] (60) to (58);
		\draw [style=sg diredge] (58) to (59);
		\draw [style=sg diredge] (61) to (64);
		\draw [style=sg diredge] (64) to (59);
		\draw [style=sg diredge] (62) to (57);
		\draw [style=sg diredge] (63) to (57);
		\draw [style=sg diredge] (61) to (63);
		\draw [style=sg diredge] (60) to (62);
		\draw [style=sg diredge] (59) to (12);
		\draw [style=sg diredge] (57) to (50);
		\draw [style=sg diredge] (35) to (60);
		\draw [style=sg diredge] (9) to (61);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg-spider-rewrite-1.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (1.25, -0.75) {};
		\node [style=sg grey vertex] (1) at (2.75, 0.75) {};
		\node [style=sg wire vertex] (2) at (2, -0.25) {};
		\node [style=none] (3) at (0, 0) {$\rewritesto$};
		\node [style=sg wire vertex] (4) at (2.75, 1.5) {};
		\node [style=none] (5) at (2.4, 1.15) {};
		\node [style=none] (6) at (3.1, 1.85) {};
		\node [style=none] (7) at (3.1, 1.15) {};
		\node [style=bbox corner] (8) at (2.4, 1.85) {};
		\node [style=sg wire vertex] (9) at (-2.75, 1.25) {};
		\node [style=sg vertex] (10) at (-2.75, -1.75) {};
		\node [style=sg grey vertex] (11) at (-2.75, 1.75) {};
		\node [style=sg wire vertex] (12) at (-2.75, -1.25) {};
		\node [style=sg wire vertex] (13) at (1.25, -1.5) {};
		\node [style=bbox corner] (14) at (0.9, -1.15) {};
		\node [style=none] (15) at (0.9, -1.85) {};
		\node [style=none] (16) at (1.6, -1.85) {};
		\node [style=none] (17) at (1.6, -1.15) {};
		\node [style=sg wire vertex] (18) at (-2.75, 2.5) {};
		\node [style=bbox corner] (19) at (-3.1, 2.85) {};
		\node [style=none] (20) at (-3.1, 2.15) {};
		\node [style=none] (21) at (-2.4, 2.15) {};
		\node [style=none] (22) at (-2.4, 2.85) {};
		\node [style=sg wire vertex] (23) at (-2.75, -2.5) {};
		\node [style=bbox corner] (24) at (-3.1, -2.15) {};
		\node [style=none] (25) at (-3.1, -2.85) {};
		\node [style=none] (26) at (-2.4, -2.85) {};
		\node [style=none] (27) at (-2.4, -2.15) {};
		\node [style=sg wire vertex] (28) at (1.25, 1.5) {};
		\node [style=none] (29) at (1.6, 1.85) {};
		\node [style=none] (30) at (1.6, 1.15) {};
		\node [style=bbox corner] (31) at (0.9, 1.85) {};
		\node [style=none] (32) at (0.9, 1.15) {};
		\node [style=sg wire vertex] (33) at (1.25, 0) {};
		\node [style=sg grey vertex] (34) at (1.25, 0.75) {};
		\node [style=sg wire vertex] (35) at (-1.25, 1.25) {};
		\node [style=bbox corner] (36) at (-1.6, 2.85) {};
		\node [style=none] (37) at (-1.6, 2.15) {};
		\node [style=none] (38) at (-0.9, 2.15) {};
		\node [style=sg grey vertex] (39) at (-1.25, 1.75) {};
		\node [style=sg wire vertex] (40) at (-1.25, 2.5) {};
		\node [style=none] (41) at (-0.9, 2.85) {};
		\node [style=sg vertex] (42) at (2.75, -0.75) {};
		\node [style=sg wire vertex] (43) at (2.75, -1.5) {};
		\node [style=sg wire vertex] (44) at (2, 0.25) {};
		\node [style=none] (45) at (3.1, -1.15) {};
		\node [style=sg wire vertex] (46) at (2.75, 0) {};
		\node [style=none] (47) at (3.1, -1.85) {};
		\node [style=none] (48) at (2.4, -1.85) {};
		\node [style=bbox corner] (49) at (2.4, -1.15) {};
		\node [style=sg wire vertex] (50) at (-1.25, -1.25) {};
		\node [style=none] (51) at (-0.9, -2.85) {};
		\node [style=sg vertex] (52) at (-1.25, -1.75) {};
		\node [style=sg wire vertex] (53) at (-1.25, -2.5) {};
		\node [style=bbox corner] (54) at (-1.6, -2.15) {};
		\node [style=none] (55) at (-1.6, -2.85) {};
		\node [style=none] (56) at (-0.9, -2.15) {};
		\node [style=sg vertex] (57) at (-1.25, -0.75) {};
		\node [style=sg wire vertex] (58) at (-2, -0.25) {};
		\node [style=sg vertex] (59) at (-2.75, -0.75) {};
		\node [style=sg grey vertex] (60) at (-1.25, 0.75) {};
		\node [style=sg grey vertex] (61) at (-2.75, 0.75) {};
		\node [style=sg wire vertex] (62) at (-1.25, 0) {};
		\node [style=sg wire vertex] (63) at (-2, 0.25) {};
		\node [style=sg wire vertex] (64) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (4) to (1);
		\draw [style=bbox edge] (8) to (6.center);
		\draw [style=bbox edge] (6.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (8);
		\draw [style=sg diredge] (11) to (9);
		\draw [style=sg diredge] (12) to (10);
		\draw [style=bbox edge] (14) to (17.center);
		\draw [style=bbox edge] (17.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (15.center);
		\draw [style=bbox edge] (15.center) to (14);
		\draw [style=sg diredge] (0) to (13);
		\draw [style=bbox edge] (19) to (22.center);
		\draw [style=bbox edge] (22.center) to (21.center);
		\draw [style=bbox edge] (21.center) to (20.center);
		\draw [style=bbox edge] (20.center) to (19);
		\draw [style=sg diredge] (18) to (11);
		\draw [style=bbox edge] (24) to (27.center);
		\draw [style=bbox edge] (27.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (25.center);
		\draw [style=bbox edge] (25.center) to (24);
		\draw [style=sg diredge] (10) to (23);
		\draw [style=sg diredge] (34) to (33);
		\draw [style=sg diredge] (28) to (34);
		\draw [style=bbox edge] (31) to (29.center);
		\draw [style=bbox edge] (29.center) to (30.center);
		\draw [style=bbox edge] (30.center) to (32.center);
		\draw [style=bbox edge] (32.center) to (31);
		\draw [style=sg diredge] (33) to (0);
		\draw [style=sg diredge] (39) to (35);
		\draw [style=bbox edge] (36) to (41.center);
		\draw [style=bbox edge] (41.center) to (38.center);
		\draw [style=bbox edge] (38.center) to (37.center);
		\draw [style=bbox edge] (37.center) to (36);
		\draw [style=sg diredge] (40) to (39);
		\draw [style=sg diredge] (46) to (42);
		\draw [style=bbox edge] (49) to (45.center);
		\draw [style=bbox edge] (45.center) to (47.center);
		\draw [style=bbox edge] (47.center) to (48.center);
		\draw [style=bbox edge] (48.center) to (49);
		\draw [style=sg diredge] (42) to (43);
		\draw [style=sg diredge] (44) to (42);
		\draw [style=sg diredge] (34) to (44);
		\draw [style=sg diredge] (1) to (46);
		\draw [style=sg diredge] (50) to (52);
		\draw [style=bbox edge] (56.center) to (54);
		\draw [style=bbox edge] (54) to (55.center);
		\draw [style=bbox edge] (55.center) to (51.center);
		\draw [style=bbox edge] (51.center) to (56.center);
		\draw [style=sg diredge] (52) to (53);
		\draw [style=sg diredge] (60) to (58);
		\draw [style=sg diredge] (58) to (59);
		\draw [style=sg diredge] (61) to (64);
		\draw [style=sg diredge] (64) to (59);
		\draw [style=sg diredge] (62) to (57);
		\draw [style=sg diredge] (63) to (57);
		\draw [style=sg diredge] (61) to (63);
		\draw [style=sg diredge] (60) to (62);
		\draw [style=sg diredge] (59) to (12);
		\draw [style=sg diredge] (57) to (50);
		\draw [style=sg diredge] (35) to (60);
		\draw [style=sg diredge] (9) to (61);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg-spider-rewrite-pos-1.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex, draw=red, fill=red] (0) at (-6, -3.25) {};
		\node [style=sg vertex] (1) at (-6, -6.25) {};
		\node [style=sg grey vertex, draw=red] (2) at (-6, -2.75) {};
		\node [style=sg wire vertex] (3) at (-6, -5.75) {};
		\node [style=sg wire vertex, draw=red, fill=red] (4) at (-6, -2) {};
		\node [style=bbox corner] (5) at (-6.35, -1.65) {};
		\node [style=none] (6) at (-6.35, -2.35) {};
		\node [style=none] (7) at (-5.65, -2.35) {};
		\node [style=none] (8) at (-5.65, -1.65) {};
		\node [style=sg wire vertex] (9) at (-6, -7) {};
		\node [style=bbox corner] (10) at (-6.35, -6.65) {};
		\node [style=none] (11) at (-6.35, -7.35) {};
		\node [style=none] (12) at (-5.65, -7.35) {};
		\node [style=none] (13) at (-5.65, -6.65) {};
		\node [style=sg wire vertex, draw=red, fill=red] (14) at (4.5, -3) {};
		\node [style=none] (15) at (4.85, -2.65) {};
		\node [style=none] (16) at (4.85, -3.35) {};
		\node [style=bbox corner] (17) at (4.15, -2.65) {};
		\node [style=none] (18) at (4.15, -3.35) {};
		\node [style=sg wire vertex, draw=red, fill=red] (19) at (4.5, -4.5) {};
		\node [style=sg grey vertex, draw=red] (20) at (4.5, -3.75) {};
		\node [style=sg wire vertex] (21) at (-4.5, -3.25) {};
		\node [style=bbox corner] (22) at (-4.85, -1.65) {};
		\node [style=none] (23) at (-4.85, -2.35) {};
		\node [style=none] (24) at (-4.15, -2.35) {};
		\node [style=sg grey vertex] (25) at (-4.5, -2.75) {};
		\node [style=sg wire vertex] (26) at (-4.5, -2) {};
		\node [style=none] (27) at (-4.15, -1.65) {};
		\node [style=sg wire vertex, draw=red, fill=red] (28) at (5.25, -4.25) {};
		\node [style=sg wire vertex] (29) at (-4.5, -5.75) {};
		\node [style=none] (30) at (-4.15, -7.35) {};
		\node [style=sg vertex] (31) at (-4.5, -6.25) {};
		\node [style=sg wire vertex] (32) at (-4.5, -7) {};
		\node [style=bbox corner] (33) at (-4.85, -6.65) {};
		\node [style=none] (34) at (-4.85, -7.35) {};
		\node [style=none] (35) at (-4.15, -6.65) {};
		\node [style=sg vertex] (36) at (-4.5, -5.25) {};
		\node [style=sg wire vertex] (37) at (-5.25, -4.75) {};
		\node [style=sg vertex] (38) at (-6, -5.25) {};
		\node [style=sg grey vertex] (39) at (-4.5, -3.75) {};
		\node [style=sg grey vertex, draw=red] (40) at (-6, -3.75) {};
		\node [style=sg wire vertex] (41) at (-4.5, -4.5) {};
		\node [style=sg wire vertex, draw=red, fill=red] (42) at (-5.25, -4.25) {};
		\node [style=sg wire vertex, draw=red, fill=red] (43) at (-6, -4.5) {};
		\node [style=none] (44) at (-0.4, -7.35) {};
		\node [style=none] (45) at (-0.4, -6.65) {};
		\node [style=none] (46) at (-0.4, -1.65) {};
		\node [style=none] (47) at (-1.1, -7.35) {};
		\node [style=none] (48) at (1.1, -2.35) {};
		\node [style=sg vertex] (49) at (0.75, -6.25) {};
		\node [style=sg wire vertex, draw=red, fill=red] (50) at (-0.75, -4.5) {};
		\node [style=sg wire vertex] (51) at (0.75, -2) {};
		\node [style=none] (52) at (-0.4, -2.35) {};
		\node [style=bbox corner] (53) at (0.4, -6.65) {};
		\node [style=sg grey vertex] (54) at (0.75, -3.75) {};
		\node [style=sg wire vertex, draw=red, fill=red] (55) at (-0.75, -2) {};
		\node [style=sg wire vertex, draw=red, fill=red] (56) at (0, -4.25) {};
		\node [style=bbox corner] (57) at (0.4, -1.65) {};
		\node [style=sg wire vertex] (58) at (-0.75, -7) {};
		\node [style=sg wire vertex] (59) at (0, -4.75) {};
		\node [style=sg wire vertex] (60) at (-0.75, -5.75) {};
		\node [style=sg vertex] (61) at (-0.75, -6.25) {};
		\node [style=bbox corner] (62) at (-1.1, -1.65) {};
		\node [style=sg vertex] (63) at (-0.75, -5.25) {};
		\node [style=none] (64) at (1.1, -6.65) {};
		\node [style=none] (65) at (0.4, -2.35) {};
		\node [style=sg wire vertex] (66) at (0.75, -5.75) {};
		\node [style=none] (67) at (0.4, -7.35) {};
		\node [style=bbox corner] (68) at (-1.1, -6.65) {};
		\node [style=none] (69) at (1.1, -7.35) {};
		\node [style=none] (70) at (-1.1, -2.35) {};
		\node [style=sg grey vertex] (71) at (0.75, -2.75) {};
		\node [style=none] (72) at (1.1, -1.65) {};
		\node [style=sg vertex] (73) at (0.75, -5.25) {};
		\node [style=sg wire vertex] (74) at (0.75, -4.5) {};
		\node [style=sg wire vertex] (75) at (0.75, -7) {};
		\node [style=sg wire vertex] (76) at (0.75, -3.25) {};
		\node [style=sg wire vertex] (77) at (-5.25, 2.5) {};
		\node [style=sg wire vertex] (78) at (-5.25, 3.75) {};
		\node [style=none] (79) at (-5.6, 3.4) {};
		\node [style=sg grey vertex] (80) at (-5.25, 2) {};
		\node [style=none] (81) at (-4.9, 4.1) {};
		\node [style=sg wire vertex] (82) at (-5.25, 1.25) {};
		\node [style=sg grey vertex] (83) at (-5.25, 3) {};
		\node [style=bbox corner] (84) at (-5.6, 4.1) {};
		\node [style=none] (85) at (-4.9, 3.4) {};
		\node [style=none, font={\footnotesize}] (86) at (-6, 4) {$b_1$};
		\node [style=sg wire vertex] (87) at (-4.5, 1.5) {};
		\node [style=none, font={\footnotesize}] (88) at (3.75, -2.75) {$b_1$};
		\node [style=none, font={\footnotesize}] (89) at (-1.5, -1.75) {$b_1$};
		\node [style=none, font={\footnotesize}] (90) at (-6.75, -1.75) {$b_1$};
		\node [style=sg grey vertex] (91) at (4.75, 2.75) {};
		\node [style=bbox corner] (92) at (4.4, 3.85) {};
		\node [style=none] (93) at (5.1, 3.15) {};
		\node [style=sg wire vertex] (94) at (4.75, 3.5) {};
		\node [style=none] (95) at (5.1, 3.85) {};
		\node [style=sg wire vertex] (96) at (5.5, 2.25) {};
		\node [style=none] (97) at (4.4, 3.15) {};
		\node [style=sg wire vertex] (98) at (4.75, 2) {};
		\node [style=none, font={\footnotesize}] (99) at (4, 3.75) {$b_1$};
		\node [style=none] (100) at (0.1, 3.85) {};
		\node [style=sg wire vertex] (101) at (-0.25, 2) {};
		\node [style=none] (102) at (0.1, 3.15) {};
		\node [style=none] (103) at (-0.6, 3.15) {};
		\node [style=sg wire vertex] (104) at (-0.25, 3.5) {};
		\node [style=none, font={\footnotesize}] (105) at (-1, 3.75) {$b_1$};
		\node [style=sg wire vertex] (106) at (0.5, 2.25) {};
		\node [style=bbox corner] (107) at (-0.6, 3.85) {};
		\node [style=none] (108) at (-3, 2.75) {$\leftarrow$};
		\node [style=none] (109) at (2.25, 2.75) {$\rightarrow$};
		\node [style=none, color=red] (110) at (-5, 0) {$\downarrow$};
		\node [style=none] (111) at (-3, -4.5) {$\leftarrow$};
		\node [style=none] (112) at (2.25, -4.5) {$\rightarrow$};
		\node [style=none, color=red] (113) at (4.75, 0) {$\downarrow$};
		\node [style=none, color=red] (114) at (0, 0) {$\downarrow$};
		\node [style=sg wire vertex] (115) at (6, -2) {};
		\node [style=sg wire vertex] (116) at (5.25, -4.75) {};
		\node [style=bbox corner] (117) at (4.15, -6.65) {};
		\node [style=none] (118) at (5.65, -2.35) {};
		\node [style=none] (119) at (4.85, -6.65) {};
		\node [style=sg wire vertex] (120) at (6, -7) {};
		\node [style=sg grey vertex] (121) at (6, -3.75) {};
		\node [style=sg vertex] (122) at (6, -5.25) {};
		\node [style=sg wire vertex] (123) at (6, -3.25) {};
		\node [style=none] (124) at (4.15, -7.35) {};
		\node [style=sg vertex] (125) at (6, -6.25) {};
		\node [style=none] (126) at (5.65, -7.35) {};
		\node [style=none] (127) at (6.35, -6.65) {};
		\node [style=sg wire vertex] (128) at (6, -5.75) {};
		\node [style=bbox corner] (129) at (5.65, -1.65) {};
		\node [style=bbox corner] (130) at (5.65, -6.65) {};
		\node [style=sg wire vertex] (131) at (4.5, -7) {};
		\node [style=none] (132) at (6.35, -1.65) {};
		\node [style=none] (133) at (6.35, -7.35) {};
		\node [style=none] (134) at (6.35, -2.35) {};
		\node [style=sg grey vertex] (135) at (6, -2.75) {};
		\node [style=sg wire vertex] (136) at (4.5, -5.75) {};
		\node [style=sg wire vertex] (137) at (6, -4.5) {};
		\node [style=none] (138) at (4.85, -7.35) {};
		\node [style=sg vertex] (139) at (4.5, -6.25) {};
		\node [style=sg vertex] (140) at (4.5, -5.25) {};
		\node [style=none, font={\small}] (141) at (-5.5, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, draw=red, fill=red] (2) to (0);
		\draw [style=sg diredge] (3) to (1);
		\draw [style=bbox edge] (5) to (8.center);
		\draw [style=bbox edge] (8.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (5);
		\draw [style=sg diredge, draw=red, fill=red] (4) to (2);
		\draw [style=bbox edge] (10) to (13.center);
		\draw [style=bbox edge] (13.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (10);
		\draw [style=sg diredge] (1) to (9);
		\draw [style=sg diredge, draw=red, fill=red] (20) to (19);
		\draw [style=sg diredge, draw=red, fill=red] (14) to (20);
		\draw [style=bbox edge] (17) to (15.center);
		\draw [style=bbox edge] (15.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (17);
		\draw [style=sg diredge] (25) to (21);
		\draw [style=bbox edge] (22) to (27.center);
		\draw [style=bbox edge] (27.center) to (24.center);
		\draw [style=bbox edge] (24.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (22);
		\draw [style=sg diredge] (26) to (25);
		\draw [style=sg diredge, draw=red, fill=red] (20) to (28);
		\draw [style=sg diredge] (29) to (31);
		\draw [style=bbox edge] (35.center) to (33);
		\draw [style=bbox edge] (33) to (34.center);
		\draw [style=bbox edge] (34.center) to (30.center);
		\draw [style=bbox edge] (30.center) to (35.center);
		\draw [style=sg diredge] (31) to (32);
		\draw [style=sg diredge] (37) to (38);
		\draw [style=sg diredge, draw=red, fill=red] (40) to (43);
		\draw [style=sg diredge] (43) to (38);
		\draw [style=sg diredge] (41) to (36);
		\draw [style=sg diredge, draw=red, fill=red] (40) to (42);
		\draw [style=sg diredge] (39) to (41);
		\draw [style=sg diredge] (38) to (3);
		\draw [style=sg diredge] (36) to (29);
		\draw [style=sg diredge] (21) to (39);
		\draw [style=sg diredge, draw=red, fill=red] (0) to (40);
		\draw [style=sg diredge] (39) to (37);
		\draw [style=sg diredge] (42) to (36);
		\draw [style=sg diredge] (60) to (61);
		\draw [style=bbox edge] (62) to (46.center);
		\draw [style=bbox edge] (46.center) to (52.center);
		\draw [style=bbox edge] (52.center) to (70.center);
		\draw [style=bbox edge] (70.center) to (62);
		\draw [style=bbox edge] (68) to (45.center);
		\draw [style=bbox edge] (45.center) to (44.center);
		\draw [style=bbox edge] (44.center) to (47.center);
		\draw [style=bbox edge] (47.center) to (68);
		\draw [style=sg diredge] (61) to (58);
		\draw [style=sg diredge] (71) to (76);
		\draw [style=bbox edge] (57) to (72.center);
		\draw [style=bbox edge] (72.center) to (48.center);
		\draw [style=bbox edge] (48.center) to (65.center);
		\draw [style=bbox edge] (65.center) to (57);
		\draw [style=sg diredge] (51) to (71);
		\draw [style=sg diredge] (66) to (49);
		\draw [style=bbox edge] (64.center) to (53);
		\draw [style=bbox edge] (53) to (67.center);
		\draw [style=bbox edge] (67.center) to (69.center);
		\draw [style=bbox edge] (69.center) to (64.center);
		\draw [style=sg diredge] (49) to (75);
		\draw [style=sg diredge] (59) to (63);
		\draw [style=sg diredge] (50) to (63);
		\draw [style=sg diredge] (74) to (73);
		\draw [style=sg diredge] (54) to (74);
		\draw [style=sg diredge] (63) to (60);
		\draw [style=sg diredge] (73) to (66);
		\draw [style=sg diredge] (76) to (54);
		\draw [style=sg diredge] (54) to (59);
		\draw [style=sg diredge] (56) to (73);
		\draw [style=sg diredge] (77) to (80);
		\draw [style=sg diredge] (83) to (77);
		\draw [style=bbox edge] (84) to (81.center);
		\draw [style=bbox edge] (81.center) to (85.center);
		\draw [style=bbox edge] (85.center) to (79.center);
		\draw [style=bbox edge] (79.center) to (84);
		\draw [style=sg diredge] (78) to (83);
		\draw [style=sg diredge] (80) to (82);
		\draw [style=sg diredge] (80) to (87);
		\draw [style=bbox edge] (92) to (95.center);
		\draw [style=bbox edge] (95.center) to (93.center);
		\draw [style=bbox edge] (93.center) to (97.center);
		\draw [style=bbox edge] (97.center) to (92);
		\draw [style=sg diredge] (94) to (91);
		\draw [style=sg diredge] (91) to (96);
		\draw [style=sg diredge] (91) to (98);
		\draw [style=bbox edge] (107) to (100.center);
		\draw [style=bbox edge] (100.center) to (102.center);
		\draw [style=bbox edge] (102.center) to (103.center);
		\draw [style=bbox edge] (103.center) to (107);
		\draw [style=sg diredge] (136) to (139);
		\draw [style=bbox edge] (117) to (119.center);
		\draw [style=bbox edge] (119.center) to (138.center);
		\draw [style=bbox edge] (138.center) to (124.center);
		\draw [style=bbox edge] (124.center) to (117);
		\draw [style=sg diredge] (139) to (131);
		\draw [style=sg diredge] (135) to (123);
		\draw [style=bbox edge] (129) to (132.center);
		\draw [style=bbox edge] (132.center) to (134.center);
		\draw [style=bbox edge] (134.center) to (118.center);
		\draw [style=bbox edge] (118.center) to (129);
		\draw [style=sg diredge] (115) to (135);
		\draw [style=sg diredge] (128) to (125);
		\draw [style=bbox edge] (127.center) to (130);
		\draw [style=bbox edge] (130) to (126.center);
		\draw [style=bbox edge] (126.center) to (133.center);
		\draw [style=bbox edge] (133.center) to (127.center);
		\draw [style=sg diredge] (125) to (120);
		\draw [style=sg diredge] (116) to (140);
		\draw [style=sg diredge] (137) to (122);
		\draw [style=sg diredge] (121) to (137);
		\draw [style=sg diredge] (140) to (136);
		\draw [style=sg diredge] (122) to (128);
		\draw [style=sg diredge] (123) to (121);
		\draw [style=sg diredge] (121) to (116);
		\draw [style=sg diredge] (28) to (122);
		\draw [style=sg diredge] (19) to (140);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg-spider-rewrite-pos-exp.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex, draw=red, fill=red] (0) at (-6, -3.25) {};
		\node [style=sg vertex] (1) at (-6, -6.25) {};
		\node [style=sg grey vertex, draw=red] (2) at (-6, -2.75) {};
		\node [style=sg wire vertex] (3) at (-6, -5.75) {};
		\node [style=sg wire vertex] (4) at (-6, -7) {};
		\node [style=bbox corner] (5) at (-6.35, -6.65) {};
		\node [style=none] (6) at (-6.35, -7.35) {};
		\node [style=none] (7) at (-5.65, -7.35) {};
		\node [style=none] (8) at (-5.65, -6.65) {};
		\node [style=sg wire vertex, draw=red, fill=red] (9) at (4.5, -4.5) {};
		\node [style=sg grey vertex, draw=red] (10) at (4.5, -3.75) {};
		\node [style=sg wire vertex] (11) at (-4.5, -3.25) {};
		\node [style=bbox corner] (12) at (-4.85, -1.65) {};
		\node [style=none] (13) at (-4.85, -2.35) {};
		\node [style=none] (14) at (-4.15, -2.35) {};
		\node [style=sg grey vertex] (15) at (-4.5, -2.75) {};
		\node [style=sg wire vertex] (16) at (-4.5, -2) {};
		\node [style=none] (17) at (-4.15, -1.65) {};
		\node [style=sg wire vertex, draw=red, fill=red] (18) at (5.25, -4.25) {};
		\node [style=sg wire vertex] (19) at (-4.5, -5.75) {};
		\node [style=sg vertex] (20) at (-4.5, -6.25) {};
		\node [style=sg vertex] (21) at (-4.5, -5.25) {};
		\node [style=sg wire vertex] (22) at (-5.25, -4.75) {};
		\node [style=sg vertex] (23) at (-6, -5.25) {};
		\node [style=sg grey vertex] (24) at (-4.5, -3.75) {};
		\node [style=sg grey vertex, draw=red] (25) at (-6, -3.75) {};
		\node [style=sg wire vertex] (26) at (-4.5, -4.5) {};
		\node [style=sg wire vertex, draw=red, fill=red] (27) at (-5.25, -4.25) {};
		\node [style=sg wire vertex, draw=red, fill=red] (28) at (-6, -4.5) {};
		\node [style=none] (29) at (-0.4, -7.35) {};
		\node [style=none] (30) at (-0.4, -6.65) {};
		\node [style=none] (31) at (-1.1, -7.35) {};
		\node [style=none] (32) at (1.1, -2.35) {};
		\node [style=sg vertex] (33) at (0.75, -6.25) {};
		\node [style=sg wire vertex, draw=red, fill=red] (34) at (-0.75, -4.5) {};
		\node [style=sg wire vertex] (35) at (0.75, -2) {};
		\node [style=sg grey vertex] (36) at (0.75, -3.75) {};
		\node [style=sg wire vertex, draw=red, fill=red] (37) at (0, -4.25) {};
		\node [style=bbox corner] (38) at (0.4, -1.65) {};
		\node [style=sg wire vertex] (39) at (-0.75, -7) {};
		\node [style=sg wire vertex] (40) at (0, -4.75) {};
		\node [style=sg wire vertex] (41) at (-0.75, -5.75) {};
		\node [style=sg vertex] (42) at (-0.75, -6.25) {};
		\node [style=sg vertex] (43) at (-0.75, -5.25) {};
		\node [style=none] (44) at (0.4, -2.35) {};
		\node [style=sg wire vertex] (45) at (0.75, -5.75) {};
		\node [style=bbox corner] (46) at (-1.1, -6.65) {};
		\node [style=sg grey vertex] (47) at (0.75, -2.75) {};
		\node [style=none] (48) at (1.1, -1.65) {};
		\node [style=sg vertex] (49) at (0.75, -5.25) {};
		\node [style=sg wire vertex] (50) at (0.75, -4.5) {};
		\node [style=sg wire vertex] (51) at (0.75, -3.25) {};
		\node [style=sg wire vertex] (52) at (-5.25, 2.5) {};
		\node [style=sg wire vertex] (53) at (-5.75, 3.75) {};
		\node [style=none] (54) at (-6.1, 3.4) {};
		\node [style=sg grey vertex] (55) at (-5.25, 2) {};
		\node [style=none] (56) at (-5.4, 4.1) {};
		\node [style=sg wire vertex] (57) at (-5.25, 1.25) {};
		\node [style=sg grey vertex] (58) at (-5.25, 3) {};
		\node [style=bbox corner] (59) at (-6.1, 4.1) {};
		\node [style=none] (60) at (-5.4, 3.4) {};
		\node [style=none, font={\footnotesize}] (61) at (-5.75, 4.5) {$b_1^0$};
		\node [style=sg wire vertex] (62) at (-4.5, 1.5) {};
		\node [style=sg grey vertex] (63) at (4.75, 2.75) {};
		\node [style=sg wire vertex] (64) at (5.5, 2.25) {};
		\node [style=sg wire vertex] (65) at (4.75, 2) {};
		\node [style=sg wire vertex] (66) at (-0.25, 2) {};
		\node [style=sg wire vertex] (67) at (0.5, 2.25) {};
		\node [style=none] (68) at (-3, 2.75) {$\leftarrow$};
		\node [style=none] (69) at (2.25, 2.75) {$\rightarrow$};
		\node [style=none, color=red] (70) at (-5, 0) {$\downarrow$};
		\node [style=none] (71) at (-3, -4.5) {$\leftarrow$};
		\node [style=none] (72) at (2.25, -4.5) {$\rightarrow$};
		\node [style=none, color=red] (73) at (4.75, 0) {$\downarrow$};
		\node [style=none, color=red] (74) at (0, 0) {$\downarrow$};
		\node [style=sg wire vertex] (75) at (6, -2) {};
		\node [style=sg wire vertex] (76) at (5.25, -4.75) {};
		\node [style=bbox corner] (77) at (4.15, -6.65) {};
		\node [style=none] (78) at (5.65, -2.35) {};
		\node [style=none] (79) at (4.85, -6.65) {};
		\node [style=sg grey vertex] (80) at (6, -3.75) {};
		\node [style=sg vertex] (81) at (6, -5.25) {};
		\node [style=sg wire vertex] (82) at (6, -3.25) {};
		\node [style=none] (83) at (4.15, -7.35) {};
		\node [style=sg vertex] (84) at (6, -6.25) {};
		\node [style=sg wire vertex] (85) at (6, -5.75) {};
		\node [style=bbox corner] (86) at (5.65, -1.65) {};
		\node [style=sg wire vertex] (87) at (4.5, -7) {};
		\node [style=none] (88) at (6.35, -1.65) {};
		\node [style=none] (89) at (6.35, -2.35) {};
		\node [style=sg grey vertex] (90) at (6, -2.75) {};
		\node [style=sg wire vertex] (91) at (4.5, -5.75) {};
		\node [style=sg wire vertex] (92) at (6, -4.5) {};
		\node [style=none] (93) at (4.85, -7.35) {};
		\node [style=sg vertex] (94) at (4.5, -6.25) {};
		\node [style=sg vertex] (95) at (4.5, -5.25) {};
		\node [style=none, font={\small}] (96) at (-5.5, 0) {$m$};
		\node [style=bbox corner] (97) at (-5.1, 4.1) {};
		\node [style=sg wire vertex] (98) at (-4.75, 3.75) {};
		\node [style=none] (99) at (-4.4, 4.1) {};
		\node [style=none] (100) at (-5.1, 3.4) {};
		\node [style=none] (101) at (-4.4, 3.4) {};
		\node [style=none, font={\footnotesize}] (102) at (-4.75, 4.5) {$b_1^1$};
		\node [style=none] (103) at (-1.1, 3.4) {};
		\node [style=bbox corner] (104) at (-0.1, 4.1) {};
		\node [style=none] (105) at (0.6, 4.1) {};
		\node [style=none] (106) at (-0.4, 4.1) {};
		\node [style=none] (107) at (0.6, 3.4) {};
		\node [style=none, font={\footnotesize}] (108) at (0.25, 4.5) {$b_1^1$};
		\node [style=none, font={\footnotesize}] (109) at (-0.75, 4.5) {$b_1^0$};
		\node [style=none] (110) at (-0.4, 3.4) {};
		\node [style=sg wire vertex] (111) at (-0.75, 3.75) {};
		\node [style=sg wire vertex] (112) at (0.25, 3.75) {};
		\node [style=none] (113) at (-0.1, 3.4) {};
		\node [style=bbox corner] (114) at (-1.1, 4.1) {};
		\node [style=none] (115) at (3.9, 3.4) {};
		\node [style=bbox corner] (116) at (4.9, 4.1) {};
		\node [style=none] (117) at (5.6, 4.1) {};
		\node [style=none] (118) at (4.6, 4.1) {};
		\node [style=none] (119) at (5.6, 3.4) {};
		\node [style=none, font={\footnotesize}] (120) at (5.25, 4.5) {$b_1^1$};
		\node [style=none, font={\footnotesize}] (121) at (4.25, 4.5) {$b_1^0$};
		\node [style=none] (122) at (4.6, 3.4) {};
		\node [style=sg wire vertex] (123) at (4.25, 3.75) {};
		\node [style=sg wire vertex] (124) at (5.25, 3.75) {};
		\node [style=none] (125) at (4.9, 3.4) {};
		\node [style=bbox corner] (126) at (3.9, 4.1) {};
		\node [style=none] (127) at (-5.15, -2.35) {};
		\node [style=sg wire vertex, draw=red, fill=red] (128) at (-5.5, -2) {};
		\node [style=none] (129) at (-5.15, -1.65) {};
		\node [style=none] (130) at (-6.15, -1.65) {};
		\node [style=none] (131) at (-6.15, -2.35) {};
		\node [style=sg wire vertex, draw=red, fill=red] (132) at (-6.5, -2) {};
		\node [style=none, font={\footnotesize}] (133) at (-5.5, -1.25) {$b_1^1$};
		\node [style=none, font={\footnotesize}] (134) at (-6.5, -1.25) {$b_1^0$};
		\node [style=bbox corner] (135) at (-5.85, -1.65) {};
		\node [style=none] (136) at (-5.85, -2.35) {};
		\node [style=bbox corner] (137) at (-6.85, -1.65) {};
		\node [style=none] (138) at (-6.85, -2.35) {};
		\node [style=none] (139) at (3.65, -2.35) {};
		\node [style=sg wire vertex, draw=red, fill=red] (140) at (5, -2) {};
		\node [style=none] (141) at (4.35, -1.65) {};
		\node [style=sg wire vertex, draw=red, fill=red] (142) at (4, -2) {};
		\node [style=bbox corner] (143) at (4.65, -1.65) {};
		\node [style=none] (144) at (5.35, -1.65) {};
		\node [style=none] (145) at (4.65, -2.35) {};
		\node [style=none] (146) at (5.35, -2.35) {};
		\node [style=none] (147) at (4.35, -2.35) {};
		\node [style=bbox corner] (148) at (3.65, -1.65) {};
		\node [style=none, font={\footnotesize}] (149) at (5, -1.25) {$b_1^1$};
		\node [style=none, font={\footnotesize}] (150) at (4, -1.25) {$b_1^0$};
		\node [style=none] (151) at (-1.6, -2.35) {};
		\node [style=sg wire vertex, draw=red, fill=red] (152) at (-0.25, -2) {};
		\node [style=none] (153) at (-0.9, -1.65) {};
		\node [style=sg wire vertex, draw=red, fill=red] (154) at (-1.25, -2) {};
		\node [style=bbox corner] (155) at (-0.6, -1.65) {};
		\node [style=none] (156) at (0.1, -1.65) {};
		\node [style=none] (157) at (-0.6, -2.35) {};
		\node [style=none] (158) at (0.1, -2.35) {};
		\node [style=none] (159) at (-0.9, -2.35) {};
		\node [style=bbox corner] (160) at (-1.6, -1.65) {};
		\node [style=none, font={\footnotesize}] (161) at (-0.25, -1.25) {$b_1^1$};
		\node [style=none, font={\footnotesize}] (162) at (-1.25, -1.25) {$b_1^0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, draw=red, fill=red] (2) to (0);
		\draw [style=sg diredge] (3) to (1);
		\draw [style=bbox edge] (5) to (8.center);
		\draw [style=bbox edge] (8.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (5);
		\draw [style=sg diredge] (1) to (4);
		\draw [style=sg diredge, draw=red, fill=red] (10) to (9);
		\draw [style=sg diredge] (15) to (11);
		\draw [style=bbox edge] (12) to (17.center);
		\draw [style=bbox edge] (17.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (12);
		\draw [style=sg diredge] (16) to (15);
		\draw [style=sg diredge, draw=red, fill=red] (10) to (18);
		\draw [style=sg diredge] (19) to (20);
		\draw [style=sg diredge] (22) to (23);
		\draw [style=sg diredge, draw=red, fill=red] (25) to (28);
		\draw [style=sg diredge] (28) to (23);
		\draw [style=sg diredge] (26) to (21);
		\draw [style=sg diredge, draw=red, fill=red] (25) to (27);
		\draw [style=sg diredge] (24) to (26);
		\draw [style=sg diredge] (23) to (3);
		\draw [style=sg diredge] (21) to (19);
		\draw [style=sg diredge] (11) to (24);
		\draw [style=sg diredge, draw=red, fill=red] (0) to (25);
		\draw [style=sg diredge] (24) to (22);
		\draw [style=sg diredge] (27) to (21);
		\draw [style=sg diredge] (41) to (42);
		\draw [style=bbox edge] (46) to (30.center);
		\draw [style=bbox edge] (30.center) to (29.center);
		\draw [style=bbox edge] (29.center) to (31.center);
		\draw [style=bbox edge] (31.center) to (46);
		\draw [style=sg diredge] (42) to (39);
		\draw [style=sg diredge] (47) to (51);
		\draw [style=bbox edge] (38) to (48.center);
		\draw [style=bbox edge] (48.center) to (32.center);
		\draw [style=bbox edge] (32.center) to (44.center);
		\draw [style=bbox edge] (44.center) to (38);
		\draw [style=sg diredge] (35) to (47);
		\draw [style=sg diredge] (45) to (33);
		\draw [style=sg diredge] (40) to (43);
		\draw [style=sg diredge] (34) to (43);
		\draw [style=sg diredge] (50) to (49);
		\draw [style=sg diredge] (36) to (50);
		\draw [style=sg diredge] (43) to (41);
		\draw [style=sg diredge] (49) to (45);
		\draw [style=sg diredge] (51) to (36);
		\draw [style=sg diredge] (36) to (40);
		\draw [style=sg diredge] (37) to (49);
		\draw [style=sg diredge] (52) to (55);
		\draw [style=sg diredge] (58) to (52);
		\draw [style=bbox edge] (59) to (56.center);
		\draw [style=bbox edge] (56.center) to (60.center);
		\draw [style=bbox edge] (60.center) to (54.center);
		\draw [style=bbox edge] (54.center) to (59);
		\draw [style=sg diredge] (53) to (58);
		\draw [style=sg diredge] (55) to (57);
		\draw [style=sg diredge] (55) to (62);
		\draw [style=sg diredge] (63) to (64);
		\draw [style=sg diredge] (63) to (65);
		\draw [style=sg diredge] (91) to (94);
		\draw [style=bbox edge] (77) to (79.center);
		\draw [style=bbox edge] (79.center) to (93.center);
		\draw [style=bbox edge] (93.center) to (83.center);
		\draw [style=bbox edge] (83.center) to (77);
		\draw [style=sg diredge] (94) to (87);
		\draw [style=sg diredge] (90) to (82);
		\draw [style=bbox edge] (86) to (88.center);
		\draw [style=bbox edge] (88.center) to (89.center);
		\draw [style=bbox edge] (89.center) to (78.center);
		\draw [style=bbox edge] (78.center) to (86);
		\draw [style=sg diredge] (75) to (90);
		\draw [style=sg diredge] (85) to (84);
		\draw [style=sg diredge] (76) to (95);
		\draw [style=sg diredge] (92) to (81);
		\draw [style=sg diredge] (80) to (92);
		\draw [style=sg diredge] (95) to (91);
		\draw [style=sg diredge] (81) to (85);
		\draw [style=sg diredge] (82) to (80);
		\draw [style=sg diredge] (80) to (76);
		\draw [style=sg diredge] (18) to (81);
		\draw [style=sg diredge] (9) to (95);
		\draw [style=bbox edge] (97) to (99.center);
		\draw [style=bbox edge] (99.center) to (101.center);
		\draw [style=bbox edge] (101.center) to (100.center);
		\draw [style=bbox edge] (100.center) to (97);
		\draw [style=sg diredge] (98) to (58);
		\draw [style=bbox edge] (114) to (106.center);
		\draw [style=bbox edge] (106.center) to (110.center);
		\draw [style=bbox edge] (110.center) to (103.center);
		\draw [style=bbox edge] (103.center) to (114);
		\draw [style=bbox edge] (104) to (105.center);
		\draw [style=bbox edge] (105.center) to (107.center);
		\draw [style=bbox edge] (107.center) to (113.center);
		\draw [style=bbox edge] (113.center) to (104);
		\draw [style=bbox edge] (126) to (118.center);
		\draw [style=bbox edge] (118.center) to (122.center);
		\draw [style=bbox edge] (122.center) to (115.center);
		\draw [style=bbox edge] (115.center) to (126);
		\draw [style=bbox edge] (116) to (117.center);
		\draw [style=bbox edge] (117.center) to (119.center);
		\draw [style=bbox edge] (119.center) to (125.center);
		\draw [style=bbox edge] (125.center) to (116);
		\draw [style=sg diredge] (124) to (63);
		\draw [style=sg diredge] (123) to (63);
		\draw [style=bbox edge] (137) to (130.center);
		\draw [style=bbox edge] (130.center) to (131.center);
		\draw [style=bbox edge] (131.center) to (138.center);
		\draw [style=bbox edge] (138.center) to (137);
		\draw [style=bbox edge] (135) to (129.center);
		\draw [style=bbox edge] (129.center) to (127.center);
		\draw [style=bbox edge] (127.center) to (136.center);
		\draw [style=bbox edge] (136.center) to (135);
		\draw [style=sg diredge, draw=red, fill=red] (128) to (2);
		\draw [style=sg diredge, draw=red, fill=red] (132) to (2);
		\draw [style=bbox edge] (148) to (141.center);
		\draw [style=bbox edge] (141.center) to (147.center);
		\draw [style=bbox edge] (147.center) to (139.center);
		\draw [style=bbox edge] (139.center) to (148);
		\draw [style=bbox edge] (143) to (144.center);
		\draw [style=bbox edge] (144.center) to (146.center);
		\draw [style=bbox edge] (146.center) to (145.center);
		\draw [style=bbox edge] (145.center) to (143);
		\draw [style=bbox edge] (160) to (153.center);
		\draw [style=bbox edge] (153.center) to (159.center);
		\draw [style=bbox edge] (159.center) to (151.center);
		\draw [style=bbox edge] (151.center) to (160);
		\draw [style=bbox edge] (155) to (156.center);
		\draw [style=bbox edge] (156.center) to (158.center);
		\draw [style=bbox edge] (158.center) to (157.center);
		\draw [style=bbox edge] (157.center) to (155);
		\draw [style=sg diredge, draw=red, fill=red] (142) to (10);
		\draw [style=sg diredge, draw=red, fill=red] (140) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg-spider-rewrite-pos-labelled.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex, draw=red, fill=red] (0) at (-6, -3.25) {};
		\node [style=sg vertex] (1) at (-6, -6.25) {};
		\node [style=sg grey vertex, draw=red] (2) at (-6, -2.75) {};
		\node [style=sg wire vertex] (3) at (-6, -5.75) {};
		\node [style=sg wire vertex, draw=red, fill=red] (4) at (-6, -2) {};
		\node [style=bbox corner] (5) at (-6.35, -1.65) {};
		\node [style=none] (6) at (-6.35, -2.35) {};
		\node [style=none] (7) at (-5.65, -2.35) {};
		\node [style=none] (8) at (-5.65, -1.65) {};
		\node [style=sg wire vertex] (9) at (-6, -7) {};
		\node [style=bbox corner] (10) at (-6.35, -6.65) {};
		\node [style=none] (11) at (-6.35, -7.35) {};
		\node [style=none] (12) at (-5.65, -7.35) {};
		\node [style=none] (13) at (-5.65, -6.65) {};
		\node [style=sg wire vertex, draw=red, fill=red] (14) at (4.5, -3) {};
		\node [style=none] (15) at (4.85, -2.65) {};
		\node [style=none] (16) at (4.85, -3.35) {};
		\node [style=bbox corner] (17) at (4.15, -2.65) {};
		\node [style=none] (18) at (4.15, -3.35) {};
		\node [style=sg wire vertex, draw=red, fill=red] (19) at (4.5, -4.5) {};
		\node [style=sg grey vertex, draw=red] (20) at (4.5, -3.75) {};
		\node [style=sg wire vertex] (21) at (-4.5, -3.25) {};
		\node [style=bbox corner] (22) at (-4.85, -1.65) {};
		\node [style=none] (23) at (-4.85, -2.35) {};
		\node [style=none] (24) at (-4.15, -2.35) {};
		\node [style=sg grey vertex] (25) at (-4.5, -2.75) {};
		\node [style=sg wire vertex] (26) at (-4.5, -2) {};
		\node [style=none] (27) at (-4.15, -1.65) {};
		\node [style=sg wire vertex, draw=red, fill=red] (28) at (5.25, -4.25) {};
		\node [style=sg wire vertex] (29) at (-4.5, -5.75) {};
		\node [style=none] (30) at (-4.15, -7.35) {};
		\node [style=sg vertex] (31) at (-4.5, -6.25) {};
		\node [style=sg wire vertex] (32) at (-4.5, -7) {};
		\node [style=bbox corner] (33) at (-4.85, -6.65) {};
		\node [style=none] (34) at (-4.85, -7.35) {};
		\node [style=none] (35) at (-4.15, -6.65) {};
		\node [style=sg vertex] (36) at (-4.5, -5.25) {};
		\node [style=sg wire vertex] (37) at (-5.25, -4.75) {};
		\node [style=sg vertex] (38) at (-6, -5.25) {};
		\node [style=sg grey vertex] (39) at (-4.5, -3.75) {};
		\node [style=sg grey vertex, draw=red] (40) at (-6, -3.75) {};
		\node [style=sg wire vertex] (41) at (-4.5, -4.5) {};
		\node [style=sg wire vertex, draw=red, fill=red] (42) at (-5.25, -4.25) {};
		\node [style=sg wire vertex, draw=red, fill=red] (43) at (-6, -4.5) {};
		\node [style=none] (44) at (-0.4, -7.35) {};
		\node [style=none] (45) at (-0.4, -6.65) {};
		\node [style=none] (46) at (-0.4, -1.65) {};
		\node [style=none] (47) at (-1.1, -7.35) {};
		\node [style=none] (48) at (1.1, -2.35) {};
		\node [style=sg vertex] (49) at (0.75, -6.25) {};
		\node [style=sg wire vertex, draw=red, fill=red] (50) at (-0.75, -4.5) {};
		\node [style=sg wire vertex] (51) at (0.75, -2) {};
		\node [style=none] (52) at (-0.4, -2.35) {};
		\node [style=bbox corner] (53) at (0.4, -6.65) {};
		\node [style=sg grey vertex] (54) at (0.75, -3.75) {};
		\node [style=sg wire vertex, draw=red, fill=red] (55) at (-0.75, -2) {};
		\node [style=sg wire vertex, draw=red, fill=red] (56) at (0, -4.25) {};
		\node [style=bbox corner] (57) at (0.4, -1.65) {};
		\node [style=sg wire vertex] (58) at (-0.75, -7) {};
		\node [style=sg wire vertex] (59) at (0, -4.75) {};
		\node [style=sg wire vertex] (60) at (-0.75, -5.75) {};
		\node [style=sg vertex] (61) at (-0.75, -6.25) {};
		\node [style=bbox corner] (62) at (-1.1, -1.65) {};
		\node [style=sg vertex] (63) at (-0.75, -5.25) {};
		\node [style=none] (64) at (1.1, -6.65) {};
		\node [style=none] (65) at (0.4, -2.35) {};
		\node [style=sg wire vertex] (66) at (0.75, -5.75) {};
		\node [style=none] (67) at (0.4, -7.35) {};
		\node [style=bbox corner] (68) at (-1.1, -6.65) {};
		\node [style=none] (69) at (1.1, -7.35) {};
		\node [style=none] (70) at (-1.1, -2.35) {};
		\node [style=sg grey vertex] (71) at (0.75, -2.75) {};
		\node [style=none] (72) at (1.1, -1.65) {};
		\node [style=sg vertex] (73) at (0.75, -5.25) {};
		\node [style=sg wire vertex] (74) at (0.75, -4.5) {};
		\node [style=sg wire vertex] (75) at (0.75, -7) {};
		\node [style=sg wire vertex] (76) at (0.75, -3.25) {};
		\node [style=sg wire vertex] (77) at (-5.25, 2.5) {};
		\node [style=sg wire vertex] (78) at (-5.25, 3.75) {};
		\node [style=none] (79) at (-5.6, 3.4) {};
		\node [style=sg grey vertex] (80) at (-5.25, 2) {};
		\node [style=none] (81) at (-4.9, 4.1) {};
		\node [style=sg wire vertex] (82) at (-5.25, 1.25) {};
		\node [style=sg grey vertex] (83) at (-5.25, 3) {};
		\node [style=bbox corner] (84) at (-5.6, 4.1) {};
		\node [style=none] (85) at (-4.9, 3.4) {};
		\node [style=none, font={\footnotesize}] (86) at (-6, 4) {$b_1$};
		\node [style=sg wire vertex] (87) at (-4.5, 1.5) {};
		\node [style=none, font={\footnotesize}] (88) at (3.75, -2.75) {$b_1$};
		\node [style=none, font={\footnotesize}] (89) at (-1.5, -1.75) {$b_1$};
		\node [style=none, font={\footnotesize}] (90) at (-6.75, -1.75) {$b_1$};
		\node [style=sg grey vertex] (91) at (4.75, 2.75) {};
		\node [style=bbox corner] (92) at (4.4, 3.85) {};
		\node [style=none] (93) at (5.1, 3.15) {};
		\node [style=sg wire vertex] (94) at (4.75, 3.5) {};
		\node [style=none] (95) at (5.1, 3.85) {};
		\node [style=sg wire vertex] (96) at (5.5, 2.25) {};
		\node [style=none] (97) at (4.4, 3.15) {};
		\node [style=sg wire vertex] (98) at (4.75, 2) {};
		\node [style=none, font={\footnotesize}] (99) at (4, 3.75) {$b_1$};
		\node [style=none] (100) at (0.1, 3.85) {};
		\node [style=sg wire vertex] (101) at (-0.25, 2) {};
		\node [style=none] (102) at (0.1, 3.15) {};
		\node [style=none] (103) at (-0.6, 3.15) {};
		\node [style=sg wire vertex] (104) at (-0.25, 3.5) {};
		\node [style=none, font={\footnotesize}] (105) at (-1, 3.75) {$b_1$};
		\node [style=sg wire vertex] (106) at (0.5, 2.25) {};
		\node [style=bbox corner] (107) at (-0.6, 3.85) {};
		\node [style=none] (108) at (-3, 2.75) {$\leftarrow$};
		\node [style=none] (109) at (2.25, 2.75) {$\rightarrow$};
		\node [style=none, color=red] (110) at (-5, 0) {$\downarrow$};
		\node [style=none] (111) at (-3, -4.5) {$\leftarrow$};
		\node [style=none] (112) at (2.25, -4.5) {$\rightarrow$};
		\node [style=none, color=red] (113) at (4.75, 0) {$\downarrow$};
		\node [style=none, color=red] (114) at (0, 0) {$\downarrow$};
		\node [style=sg wire vertex] (115) at (6, -2) {};
		\node [style=sg wire vertex] (116) at (5.25, -4.75) {};
		\node [style=bbox corner] (117) at (4.15, -6.65) {};
		\node [style=none] (118) at (5.65, -2.35) {};
		\node [style=none] (119) at (4.85, -6.65) {};
		\node [style=sg wire vertex] (120) at (6, -7) {};
		\node [style=sg grey vertex] (121) at (6, -3.75) {};
		\node [style=sg vertex] (122) at (6, -5.25) {};
		\node [style=sg wire vertex] (123) at (6, -3.25) {};
		\node [style=none] (124) at (4.15, -7.35) {};
		\node [style=sg vertex] (125) at (6, -6.25) {};
		\node [style=none] (126) at (5.65, -7.35) {};
		\node [style=none] (127) at (6.35, -6.65) {};
		\node [style=sg wire vertex] (128) at (6, -5.75) {};
		\node [style=bbox corner] (129) at (5.65, -1.65) {};
		\node [style=bbox corner] (130) at (5.65, -6.65) {};
		\node [style=sg wire vertex] (131) at (4.5, -7) {};
		\node [style=none] (132) at (6.35, -1.65) {};
		\node [style=none] (133) at (6.35, -7.35) {};
		\node [style=none] (134) at (6.35, -2.35) {};
		\node [style=sg grey vertex] (135) at (6, -2.75) {};
		\node [style=sg wire vertex] (136) at (4.5, -5.75) {};
		\node [style=sg wire vertex] (137) at (6, -4.5) {};
		\node [style=none] (138) at (4.85, -7.35) {};
		\node [style=sg vertex] (139) at (4.5, -6.25) {};
		\node [style=sg vertex] (140) at (4.5, -5.25) {};
		\node [style=none, font={\small}] (141) at (-5.5, 0) {$m$};
		\node [style=none, font={\footnotesize}] (142) at (6.75, -7) {$b_4$};
		\node [style=none, font={\footnotesize}] (143) at (1.5, -7) {$b_4$};
		\node [style=none, font={\footnotesize}] (144) at (-3.75, -7) {$b_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, draw=red, fill=red] (2) to (0);
		\draw [style=sg diredge] (3) to (1);
		\draw [style=bbox edge] (5) to (8.center);
		\draw [style=bbox edge] (8.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (5);
		\draw [style=sg diredge, draw=red, fill=red] (4) to (2);
		\draw [style=bbox edge] (10) to (13.center);
		\draw [style=bbox edge] (13.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (10);
		\draw [style=sg diredge] (1) to (9);
		\draw [style=sg diredge, draw=red, fill=red] (20) to (19);
		\draw [style=sg diredge, draw=red, fill=red] (14) to (20);
		\draw [style=bbox edge] (17) to (15.center);
		\draw [style=bbox edge] (15.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (17);
		\draw [style=sg diredge] (25) to (21);
		\draw [style=bbox edge] (22) to (27.center);
		\draw [style=bbox edge] (27.center) to (24.center);
		\draw [style=bbox edge] (24.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (22);
		\draw [style=sg diredge] (26) to (25);
		\draw [style=sg diredge, draw=red, fill=red] (20) to (28);
		\draw [style=sg diredge] (29) to (31);
		\draw [style=bbox edge] (35.center) to (33);
		\draw [style=bbox edge] (33) to (34.center);
		\draw [style=bbox edge] (34.center) to (30.center);
		\draw [style=bbox edge] (30.center) to (35.center);
		\draw [style=sg diredge] (31) to (32);
		\draw [style=sg diredge] (37) to (38);
		\draw [style=sg diredge, draw=red, fill=red] (40) to (43);
		\draw [style=sg diredge] (43) to (38);
		\draw [style=sg diredge] (41) to (36);
		\draw [style=sg diredge, draw=red, fill=red] (40) to (42);
		\draw [style=sg diredge] (39) to (41);
		\draw [style=sg diredge] (38) to (3);
		\draw [style=sg diredge] (36) to (29);
		\draw [style=sg diredge] (21) to (39);
		\draw [style=sg diredge, draw=red, fill=red] (0) to (40);
		\draw [style=sg diredge] (39) to (37);
		\draw [style=sg diredge] (42) to (36);
		\draw [style=sg diredge] (60) to (61);
		\draw [style=bbox edge] (62) to (46.center);
		\draw [style=bbox edge] (46.center) to (52.center);
		\draw [style=bbox edge] (52.center) to (70.center);
		\draw [style=bbox edge] (70.center) to (62);
		\draw [style=bbox edge] (68) to (45.center);
		\draw [style=bbox edge] (45.center) to (44.center);
		\draw [style=bbox edge] (44.center) to (47.center);
		\draw [style=bbox edge] (47.center) to (68);
		\draw [style=sg diredge] (61) to (58);
		\draw [style=sg diredge] (71) to (76);
		\draw [style=bbox edge] (57) to (72.center);
		\draw [style=bbox edge] (72.center) to (48.center);
		\draw [style=bbox edge] (48.center) to (65.center);
		\draw [style=bbox edge] (65.center) to (57);
		\draw [style=sg diredge] (51) to (71);
		\draw [style=sg diredge] (66) to (49);
		\draw [style=bbox edge] (64.center) to (53);
		\draw [style=bbox edge] (53) to (67.center);
		\draw [style=bbox edge] (67.center) to (69.center);
		\draw [style=bbox edge] (69.center) to (64.center);
		\draw [style=sg diredge] (49) to (75);
		\draw [style=sg diredge] (59) to (63);
		\draw [style=sg diredge] (50) to (63);
		\draw [style=sg diredge] (74) to (73);
		\draw [style=sg diredge] (54) to (74);
		\draw [style=sg diredge] (63) to (60);
		\draw [style=sg diredge] (73) to (66);
		\draw [style=sg diredge] (76) to (54);
		\draw [style=sg diredge] (54) to (59);
		\draw [style=sg diredge] (56) to (73);
		\draw [style=sg diredge] (77) to (80);
		\draw [style=sg diredge] (83) to (77);
		\draw [style=bbox edge] (84) to (81.center);
		\draw [style=bbox edge] (81.center) to (85.center);
		\draw [style=bbox edge] (85.center) to (79.center);
		\draw [style=bbox edge] (79.center) to (84);
		\draw [style=sg diredge] (78) to (83);
		\draw [style=sg diredge] (80) to (82);
		\draw [style=sg diredge] (80) to (87);
		\draw [style=bbox edge] (92) to (95.center);
		\draw [style=bbox edge] (95.center) to (93.center);
		\draw [style=bbox edge] (93.center) to (97.center);
		\draw [style=bbox edge] (97.center) to (92);
		\draw [style=sg diredge] (94) to (91);
		\draw [style=sg diredge] (91) to (96);
		\draw [style=sg diredge] (91) to (98);
		\draw [style=bbox edge] (107) to (100.center);
		\draw [style=bbox edge] (100.center) to (102.center);
		\draw [style=bbox edge] (102.center) to (103.center);
		\draw [style=bbox edge] (103.center) to (107);
		\draw [style=sg diredge] (136) to (139);
		\draw [style=bbox edge] (117) to (119.center);
		\draw [style=bbox edge] (119.center) to (138.center);
		\draw [style=bbox edge] (138.center) to (124.center);
		\draw [style=bbox edge] (124.center) to (117);
		\draw [style=sg diredge] (139) to (131);
		\draw [style=sg diredge] (135) to (123);
		\draw [style=bbox edge] (129) to (132.center);
		\draw [style=bbox edge] (132.center) to (134.center);
		\draw [style=bbox edge] (134.center) to (118.center);
		\draw [style=bbox edge] (118.center) to (129);
		\draw [style=sg diredge] (115) to (135);
		\draw [style=sg diredge] (128) to (125);
		\draw [style=bbox edge] (127.center) to (130);
		\draw [style=bbox edge] (130) to (126.center);
		\draw [style=bbox edge] (126.center) to (133.center);
		\draw [style=bbox edge] (133.center) to (127.center);
		\draw [style=sg diredge] (125) to (120);
		\draw [style=sg diredge] (116) to (140);
		\draw [style=sg diredge] (137) to (122);
		\draw [style=sg diredge] (121) to (137);
		\draw [style=sg diredge] (140) to (136);
		\draw [style=sg diredge] (122) to (128);
		\draw [style=sg diredge] (123) to (121);
		\draw [style=sg diredge] (121) to (116);
		\draw [style=sg diredge] (28) to (122);
		\draw [style=sg diredge] (19) to (140);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg-spider-rewrite-to-rule-1.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-6, 5) {};
		\node [style=sg vertex] (1) at (-6, 2) {};
		\node [style=sg grey vertex] (2) at (-6, 5.5) {};
		\node [style=sg wire vertex] (3) at (-6, 2.5) {};
		\node [style=sg wire vertex] (4) at (-6, 6.25) {};
		\node [style=bbox corner] (5) at (-6.35, 6.6) {};
		\node [style=none] (6) at (-6.35, 5.9) {};
		\node [style=none] (7) at (-5.65, 5.9) {};
		\node [style=none] (8) at (-5.65, 6.6) {};
		\node [style=sg wire vertex] (9) at (-6, 1.25) {};
		\node [style=bbox corner] (10) at (-6.35, 1.6) {};
		\node [style=none] (11) at (-6.35, 0.9) {};
		\node [style=none] (12) at (-5.65, 0.9) {};
		\node [style=none] (13) at (-5.65, 1.6) {};
		\node [style=sg wire vertex] (14) at (4.5, 5.25) {};
		\node [style=none] (15) at (4.85, 5.6) {};
		\node [style=none] (16) at (4.85, 4.9) {};
		\node [style=bbox corner] (17) at (4.15, 5.6) {};
		\node [style=none] (18) at (4.15, 4.9) {};
		\node [style=sg wire vertex] (19) at (4.5, 3.75) {};
		\node [style=sg grey vertex] (20) at (4.5, 4.5) {};
		\node [style=sg wire vertex] (21) at (-4.5, 5) {};
		\node [style=bbox corner] (22) at (-4.85, 6.6) {};
		\node [style=none] (23) at (-4.85, 5.9) {};
		\node [style=none] (24) at (-4.15, 5.9) {};
		\node [style=sg grey vertex] (25) at (-4.5, 5.5) {};
		\node [style=sg wire vertex] (26) at (-4.5, 6.25) {};
		\node [style=none] (27) at (-4.15, 6.6) {};
		\node [style=sg wire vertex] (28) at (5.25, 4) {};
		\node [style=sg wire vertex] (29) at (-4.5, 2.5) {};
		\node [style=none] (30) at (-4.15, 0.9) {};
		\node [style=sg vertex] (31) at (-4.5, 2) {};
		\node [style=sg wire vertex] (32) at (-4.5, 1.25) {};
		\node [style=bbox corner] (33) at (-4.85, 1.6) {};
		\node [style=none] (34) at (-4.85, 0.9) {};
		\node [style=none] (35) at (-4.15, 1.6) {};
		\node [style=sg vertex] (36) at (-4.5, 3) {};
		\node [style=sg wire vertex] (37) at (-5.25, 3.5) {};
		\node [style=sg vertex] (38) at (-6, 3) {};
		\node [style=sg grey vertex] (39) at (-4.5, 4.5) {};
		\node [style=sg grey vertex] (40) at (-6, 4.5) {};
		\node [style=sg wire vertex] (41) at (-4.5, 3.75) {};
		\node [style=sg wire vertex] (42) at (-5.25, 4) {};
		\node [style=sg wire vertex] (43) at (-6, 3.75) {};
		\node [style=none] (44) at (-0.4, 0.9) {};
		\node [style=none] (45) at (-0.4, 1.6) {};
		\node [style=none] (46) at (-0.4, 6.6) {};
		\node [style=none] (47) at (-1.1, 0.9) {};
		\node [style=none] (48) at (1.1, 5.9) {};
		\node [style=sg vertex] (49) at (0.75, 2) {};
		\node [style=sg wire vertex] (50) at (-0.75, 3.75) {};
		\node [style=sg wire vertex] (51) at (0.75, 6.25) {};
		\node [style=none] (52) at (-0.4, 5.9) {};
		\node [style=bbox corner] (53) at (0.4, 1.6) {};
		\node [style=sg grey vertex] (54) at (0.75, 4.5) {};
		\node [style=sg wire vertex] (55) at (-0.75, 6.25) {};
		\node [style=sg wire vertex] (56) at (0, 4) {};
		\node [style=bbox corner] (57) at (0.4, 6.6) {};
		\node [style=sg wire vertex] (58) at (-0.75, 1.25) {};
		\node [style=sg wire vertex] (59) at (0, 3.5) {};
		\node [style=sg wire vertex] (60) at (-0.75, 2.5) {};
		\node [style=sg vertex] (61) at (-0.75, 2) {};
		\node [style=bbox corner] (62) at (-1.1, 6.6) {};
		\node [style=sg vertex] (63) at (-0.75, 3) {};
		\node [style=none] (64) at (1.1, 1.6) {};
		\node [style=none] (65) at (0.4, 5.9) {};
		\node [style=sg wire vertex] (66) at (0.75, 2.5) {};
		\node [style=none] (67) at (0.4, 0.9) {};
		\node [style=bbox corner] (68) at (-1.1, 1.6) {};
		\node [style=none] (69) at (1.1, 0.9) {};
		\node [style=none] (70) at (-1.1, 5.9) {};
		\node [style=sg grey vertex] (71) at (0.75, 5.5) {};
		\node [style=none] (72) at (1.1, 6.6) {};
		\node [style=sg vertex] (73) at (0.75, 3) {};
		\node [style=sg wire vertex] (74) at (0.75, 3.75) {};
		\node [style=sg wire vertex] (75) at (0.75, 1.25) {};
		\node [style=sg wire vertex] (76) at (0.75, 5) {};
		\node [style=none] (77) at (-3, 3.75) {$\leftarrow$};
		\node [style=none] (78) at (2.25, 3.75) {$\rightarrow$};
		\node [style=sg wire vertex] (79) at (6, 6.25) {};
		\node [style=sg wire vertex] (80) at (5.25, 3.5) {};
		\node [style=bbox corner] (81) at (4.15, 1.6) {};
		\node [style=none] (82) at (5.65, 5.9) {};
		\node [style=none] (83) at (4.85, 1.6) {};
		\node [style=sg wire vertex] (84) at (6, 1.25) {};
		\node [style=sg grey vertex] (85) at (6, 4.5) {};
		\node [style=sg vertex] (86) at (6, 3) {};
		\node [style=sg wire vertex] (87) at (6, 5) {};
		\node [style=none] (88) at (4.15, 0.9) {};
		\node [style=sg vertex] (89) at (6, 2) {};
		\node [style=none] (90) at (5.65, 0.9) {};
		\node [style=none] (91) at (6.35, 1.6) {};
		\node [style=sg wire vertex] (92) at (6, 2.5) {};
		\node [style=bbox corner] (93) at (5.65, 6.6) {};
		\node [style=bbox corner] (94) at (5.65, 1.6) {};
		\node [style=sg wire vertex] (95) at (4.5, 1.25) {};
		\node [style=none] (96) at (6.35, 6.6) {};
		\node [style=none] (97) at (6.35, 0.9) {};
		\node [style=none] (98) at (6.35, 5.9) {};
		\node [style=sg grey vertex] (99) at (6, 5.5) {};
		\node [style=sg wire vertex] (100) at (4.5, 2.5) {};
		\node [style=sg wire vertex] (101) at (6, 3.75) {};
		\node [style=none] (102) at (4.85, 0.9) {};
		\node [style=sg vertex] (103) at (4.5, 2) {};
		\node [style=sg vertex] (104) at (4.5, 3) {};
		\node [style=sg wire vertex] (105) at (0.75, -3.75) {};
		\node [style=bbox corner] (106) at (0.4, -3.4) {};
		\node [style=none] (107) at (1.1, -1.9) {};
		\node [style=sg wire vertex] (108) at (-0.75, -2.25) {};
		\node [style=none] (109) at (0.4, -2.6) {};
		\node [style=none] (110) at (1.1, -2.6) {};
		\node [style=bbox corner] (111) at (0.4, -1.9) {};
		\node [style=bbox corner] (112) at (-1.1, -1.9) {};
		\node [style=none] (113) at (-0.4, -2.6) {};
		\node [style=none] (114) at (0.4, -4.1) {};
		\node [style=none] (115) at (-0.4, -1.9) {};
		\node [style=none] (116) at (-1.1, -4.1) {};
		\node [style=sg wire vertex] (117) at (-0.75, -3.75) {};
		\node [style=none] (118) at (-0.4, -3.4) {};
		\node [style=none] (119) at (-0.4, -4.1) {};
		\node [style=none] (120) at (1.1, -3.4) {};
		\node [style=none] (121) at (1.1, -4.1) {};
		\node [style=sg wire vertex] (122) at (0.75, -2.25) {};
		\node [style=bbox corner] (123) at (-1.1, -3.4) {};
		\node [style=none] (124) at (-1.1, -2.6) {};
		\node [style=none] (125) at (0, -0.5) {$\uparrow$};
		\node [style=none] (126) at (3.25, -0.75) {$\nearrow$};
		\node [style=none] (127) at (-3.25, -0.75) {$\nwarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (3) to (1);
		\draw [style=bbox edge] (5) to (8.center);
		\draw [style=bbox edge] (8.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (5);
		\draw [style=sg diredge] (4) to (2);
		\draw [style=bbox edge] (10) to (13.center);
		\draw [style=bbox edge] (13.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (10);
		\draw [style=sg diredge] (1) to (9);
		\draw [style=sg diredge] (20) to (19);
		\draw [style=sg diredge] (14) to (20);
		\draw [style=bbox edge] (17) to (15.center);
		\draw [style=bbox edge] (15.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (17);
		\draw [style=sg diredge] (25) to (21);
		\draw [style=bbox edge] (22) to (27.center);
		\draw [style=bbox edge] (27.center) to (24.center);
		\draw [style=bbox edge] (24.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (22);
		\draw [style=sg diredge] (26) to (25);
		\draw [style=sg diredge] (20) to (28);
		\draw [style=sg diredge] (29) to (31);
		\draw [style=bbox edge] (35.center) to (33);
		\draw [style=bbox edge] (33) to (34.center);
		\draw [style=bbox edge] (34.center) to (30.center);
		\draw [style=bbox edge] (30.center) to (35.center);
		\draw [style=sg diredge] (31) to (32);
		\draw [style=sg diredge] (37) to (38);
		\draw [style=sg diredge] (40) to (43);
		\draw [style=sg diredge] (43) to (38);
		\draw [style=sg diredge] (41) to (36);
		\draw [style=sg diredge] (40) to (42);
		\draw [style=sg diredge] (39) to (41);
		\draw [style=sg diredge] (38) to (3);
		\draw [style=sg diredge] (36) to (29);
		\draw [style=sg diredge] (21) to (39);
		\draw [style=sg diredge] (0) to (40);
		\draw [style=sg diredge] (39) to (37);
		\draw [style=sg diredge] (42) to (36);
		\draw [style=sg diredge] (60) to (61);
		\draw [style=bbox edge] (62) to (46.center);
		\draw [style=bbox edge] (46.center) to (52.center);
		\draw [style=bbox edge] (52.center) to (70.center);
		\draw [style=bbox edge] (70.center) to (62);
		\draw [style=bbox edge] (68) to (45.center);
		\draw [style=bbox edge] (45.center) to (44.center);
		\draw [style=bbox edge] (44.center) to (47.center);
		\draw [style=bbox edge] (47.center) to (68);
		\draw [style=sg diredge] (61) to (58);
		\draw [style=sg diredge] (71) to (76);
		\draw [style=bbox edge] (57) to (72.center);
		\draw [style=bbox edge] (72.center) to (48.center);
		\draw [style=bbox edge] (48.center) to (65.center);
		\draw [style=bbox edge] (65.center) to (57);
		\draw [style=sg diredge] (51) to (71);
		\draw [style=sg diredge] (66) to (49);
		\draw [style=bbox edge] (64.center) to (53);
		\draw [style=bbox edge] (53) to (67.center);
		\draw [style=bbox edge] (67.center) to (69.center);
		\draw [style=bbox edge] (69.center) to (64.center);
		\draw [style=sg diredge] (49) to (75);
		\draw [style=sg diredge] (59) to (63);
		\draw [style=sg diredge] (50) to (63);
		\draw [style=sg diredge] (74) to (73);
		\draw [style=sg diredge] (54) to (74);
		\draw [style=sg diredge] (63) to (60);
		\draw [style=sg diredge] (73) to (66);
		\draw [style=sg diredge] (76) to (54);
		\draw [style=sg diredge] (54) to (59);
		\draw [style=sg diredge] (56) to (73);
		\draw [style=sg diredge] (100) to (103);
		\draw [style=bbox edge] (81) to (83.center);
		\draw [style=bbox edge] (83.center) to (102.center);
		\draw [style=bbox edge] (102.center) to (88.center);
		\draw [style=bbox edge] (88.center) to (81);
		\draw [style=sg diredge] (103) to (95);
		\draw [style=sg diredge] (99) to (87);
		\draw [style=bbox edge] (93) to (96.center);
		\draw [style=bbox edge] (96.center) to (98.center);
		\draw [style=bbox edge] (98.center) to (82.center);
		\draw [style=bbox edge] (82.center) to (93);
		\draw [style=sg diredge] (79) to (99);
		\draw [style=sg diredge] (92) to (89);
		\draw [style=bbox edge] (91.center) to (94);
		\draw [style=bbox edge] (94) to (90.center);
		\draw [style=bbox edge] (90.center) to (97.center);
		\draw [style=bbox edge] (97.center) to (91.center);
		\draw [style=sg diredge] (89) to (84);
		\draw [style=sg diredge] (80) to (104);
		\draw [style=sg diredge] (101) to (86);
		\draw [style=sg diredge] (85) to (101);
		\draw [style=sg diredge] (104) to (100);
		\draw [style=sg diredge] (86) to (92);
		\draw [style=sg diredge] (87) to (85);
		\draw [style=sg diredge] (85) to (80);
		\draw [style=sg diredge] (28) to (86);
		\draw [style=sg diredge] (19) to (104);
		\draw [style=bbox edge] (112) to (115.center);
		\draw [style=bbox edge] (115.center) to (113.center);
		\draw [style=bbox edge] (113.center) to (124.center);
		\draw [style=bbox edge] (124.center) to (112);
		\draw [style=bbox edge] (123) to (118.center);
		\draw [style=bbox edge] (118.center) to (119.center);
		\draw [style=bbox edge] (119.center) to (116.center);
		\draw [style=bbox edge] (116.center) to (123);
		\draw [style=bbox edge] (111) to (107.center);
		\draw [style=bbox edge] (107.center) to (110.center);
		\draw [style=bbox edge] (110.center) to (109.center);
		\draw [style=bbox edge] (109.center) to (111);
		\draw [style=bbox edge] (120.center) to (106);
		\draw [style=bbox edge] (106) to (114.center);
		\draw [style=bbox edge] (114.center) to (121.center);
		\draw [style=bbox edge] (121.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg-spider-rule-1.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-6, 5) {};
		\node [style=sg vertex] (1) at (-6, 2) {};
		\node [style=sg grey vertex] (2) at (-6, 5.5) {};
		\node [style=sg wire vertex] (3) at (-6, 2.5) {};
		\node [style=sg wire vertex] (4) at (-6, 6.25) {};
		\node [style=bbox corner] (5) at (-6.35, 6.6) {};
		\node [style=none] (6) at (-6.35, 5.9) {};
		\node [style=none] (7) at (-5.65, 5.9) {};
		\node [style=none] (8) at (-5.65, 6.6) {};
		\node [style=sg wire vertex] (9) at (-6, 1.25) {};
		\node [style=bbox corner] (10) at (-6.35, 1.6) {};
		\node [style=none] (11) at (-6.35, 0.9) {};
		\node [style=none] (12) at (-5.65, 0.9) {};
		\node [style=none] (13) at (-5.65, 1.6) {};
		\node [style=sg wire vertex] (14) at (4.5, 6.25) {};
		\node [style=none] (15) at (4.85, 6.6) {};
		\node [style=none] (16) at (4.85, 5.9) {};
		\node [style=bbox corner] (17) at (4.15, 6.6) {};
		\node [style=none] (18) at (4.15, 5.9) {};
		\node [style=sg wire vertex] (19) at (4.5, 3.75) {};
		\node [style=sg grey vertex] (20) at (4.5, 4.5) {};
		\node [style=sg wire vertex] (21) at (-4.5, 5) {};
		\node [style=bbox corner] (22) at (-4.85, 6.6) {};
		\node [style=none] (23) at (-4.85, 5.9) {};
		\node [style=none] (24) at (-4.15, 5.9) {};
		\node [style=sg grey vertex] (25) at (-4.5, 5.5) {};
		\node [style=sg wire vertex] (26) at (-4.5, 6.25) {};
		\node [style=none] (27) at (-4.15, 6.6) {};
		\node [style=sg wire vertex] (28) at (5.25, 4) {};
		\node [style=sg wire vertex] (29) at (-4.5, 2.5) {};
		\node [style=none] (30) at (-4.15, 0.9) {};
		\node [style=sg vertex] (31) at (-4.5, 2) {};
		\node [style=sg wire vertex] (32) at (-4.5, 1.25) {};
		\node [style=bbox corner] (33) at (-4.85, 1.6) {};
		\node [style=none] (34) at (-4.85, 0.9) {};
		\node [style=none] (35) at (-4.15, 1.6) {};
		\node [style=sg vertex] (36) at (-4.5, 3) {};
		\node [style=sg wire vertex] (37) at (-5.25, 3.5) {};
		\node [style=sg vertex] (38) at (-6, 3) {};
		\node [style=sg grey vertex] (39) at (-4.5, 4.5) {};
		\node [style=sg grey vertex] (40) at (-6, 4.5) {};
		\node [style=sg wire vertex] (41) at (-4.5, 3.75) {};
		\node [style=sg wire vertex] (42) at (-5.25, 4) {};
		\node [style=sg wire vertex] (43) at (-6, 3.75) {};
		\node [style=sg wire vertex] (44) at (6, 6.25) {};
		\node [style=sg wire vertex] (45) at (5.25, 3.5) {};
		\node [style=bbox corner] (46) at (4.15, 1.6) {};
		\node [style=none] (47) at (5.65, 5.9) {};
		\node [style=none] (48) at (4.85, 1.6) {};
		\node [style=sg wire vertex] (49) at (6, 1.25) {};
		\node [style=sg grey vertex] (50) at (6, 4.5) {};
		\node [style=sg vertex] (51) at (6, 3) {};
		\node [style=sg wire vertex] (52) at (6, 5) {};
		\node [style=none] (53) at (4.15, 0.9) {};
		\node [style=sg vertex] (54) at (6, 2) {};
		\node [style=none] (55) at (5.65, 0.9) {};
		\node [style=none] (56) at (6.35, 1.6) {};
		\node [style=sg wire vertex] (57) at (6, 2.5) {};
		\node [style=bbox corner] (58) at (5.65, 6.6) {};
		\node [style=bbox corner] (59) at (5.65, 1.6) {};
		\node [style=sg wire vertex] (60) at (4.5, 1.25) {};
		\node [style=none] (61) at (6.35, 6.6) {};
		\node [style=none] (62) at (6.35, 0.9) {};
		\node [style=none] (63) at (6.35, 5.9) {};
		\node [style=sg grey vertex] (64) at (6, 5.5) {};
		\node [style=sg wire vertex] (65) at (4.5, 2.5) {};
		\node [style=sg wire vertex] (66) at (6, 3.75) {};
		\node [style=none] (67) at (4.85, 0.9) {};
		\node [style=sg vertex] (68) at (4.5, 2) {};
		\node [style=sg vertex] (69) at (4.5, 3) {};
		\node [style=sg wire vertex] (70) at (0.25, 1.25) {};
		\node [style=bbox corner] (71) at (-0.1, 1.6) {};
		\node [style=none] (72) at (0.6, 6.6) {};
		\node [style=sg wire vertex] (73) at (-1.25, 6.25) {};
		\node [style=none] (74) at (-0.1, 5.9) {};
		\node [style=none] (75) at (0.6, 5.9) {};
		\node [style=bbox corner] (76) at (-0.1, 6.6) {};
		\node [style=bbox corner] (77) at (-1.6, 6.6) {};
		\node [style=none] (78) at (-0.9, 5.9) {};
		\node [style=none] (79) at (-0.1, 0.9) {};
		\node [style=none] (80) at (-0.9, 6.6) {};
		\node [style=none] (81) at (-1.6, 0.9) {};
		\node [style=sg wire vertex] (82) at (-1.25, 1.25) {};
		\node [style=none] (83) at (-0.9, 1.6) {};
		\node [style=none] (84) at (-0.9, 0.9) {};
		\node [style=none] (85) at (0.6, 1.6) {};
		\node [style=none] (86) at (0.6, 0.9) {};
		\node [style=sg wire vertex] (87) at (0.25, 6.25) {};
		\node [style=bbox corner] (88) at (-1.6, 1.6) {};
		\node [style=none] (89) at (-1.6, 5.9) {};
		\node [style=none] (90) at (2.25, 3.75) {$\rightarrow$};
		\node [style=none] (91) at (-3, 3.75) {$\leftarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (3) to (1);
		\draw [style=bbox edge] (5) to (8.center);
		\draw [style=bbox edge] (8.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (5);
		\draw [style=sg diredge] (4) to (2);
		\draw [style=bbox edge] (10) to (13.center);
		\draw [style=bbox edge] (13.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (10);
		\draw [style=sg diredge] (1) to (9);
		\draw [style=sg diredge] (20) to (19);
		\draw [style=sg diredge] (14) to (20);
		\draw [style=bbox edge] (17) to (15.center);
		\draw [style=bbox edge] (15.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (17);
		\draw [style=sg diredge] (25) to (21);
		\draw [style=bbox edge] (22) to (27.center);
		\draw [style=bbox edge] (27.center) to (24.center);
		\draw [style=bbox edge] (24.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (22);
		\draw [style=sg diredge] (26) to (25);
		\draw [style=sg diredge] (20) to (28);
		\draw [style=sg diredge] (29) to (31);
		\draw [style=bbox edge] (35.center) to (33);
		\draw [style=bbox edge] (33) to (34.center);
		\draw [style=bbox edge] (34.center) to (30.center);
		\draw [style=bbox edge] (30.center) to (35.center);
		\draw [style=sg diredge] (31) to (32);
		\draw [style=sg diredge] (37) to (38);
		\draw [style=sg diredge] (40) to (43);
		\draw [style=sg diredge] (43) to (38);
		\draw [style=sg diredge] (41) to (36);
		\draw [style=sg diredge] (40) to (42);
		\draw [style=sg diredge] (39) to (41);
		\draw [style=sg diredge] (38) to (3);
		\draw [style=sg diredge] (36) to (29);
		\draw [style=sg diredge] (21) to (39);
		\draw [style=sg diredge] (0) to (40);
		\draw [style=sg diredge] (39) to (37);
		\draw [style=sg diredge] (42) to (36);
		\draw [style=sg diredge] (65) to (68);
		\draw [style=bbox edge] (46) to (48.center);
		\draw [style=bbox edge] (48.center) to (67.center);
		\draw [style=bbox edge] (67.center) to (53.center);
		\draw [style=bbox edge] (53.center) to (46);
		\draw [style=sg diredge] (68) to (60);
		\draw [style=sg diredge] (64) to (52);
		\draw [style=bbox edge] (58) to (61.center);
		\draw [style=bbox edge] (61.center) to (63.center);
		\draw [style=bbox edge] (63.center) to (47.center);
		\draw [style=bbox edge] (47.center) to (58);
		\draw [style=sg diredge] (44) to (64);
		\draw [style=sg diredge] (57) to (54);
		\draw [style=bbox edge] (56.center) to (59);
		\draw [style=bbox edge] (59) to (55.center);
		\draw [style=bbox edge] (55.center) to (62.center);
		\draw [style=bbox edge] (62.center) to (56.center);
		\draw [style=sg diredge] (54) to (49);
		\draw [style=sg diredge] (45) to (69);
		\draw [style=sg diredge] (66) to (51);
		\draw [style=sg diredge] (50) to (66);
		\draw [style=sg diredge] (69) to (65);
		\draw [style=sg diredge] (51) to (57);
		\draw [style=sg diredge] (52) to (50);
		\draw [style=sg diredge] (50) to (45);
		\draw [style=sg diredge] (28) to (51);
		\draw [style=sg diredge] (19) to (69);
		\draw [style=bbox edge] (77) to (80.center);
		\draw [style=bbox edge] (80.center) to (78.center);
		\draw [style=bbox edge] (78.center) to (89.center);
		\draw [style=bbox edge] (89.center) to (77);
		\draw [style=bbox edge] (88) to (83.center);
		\draw [style=bbox edge] (83.center) to (84.center);
		\draw [style=bbox edge] (84.center) to (81.center);
		\draw [style=bbox edge] (81.center) to (88);
		\draw [style=bbox edge] (76) to (72.center);
		\draw [style=bbox edge] (72.center) to (75.center);
		\draw [style=bbox edge] (75.center) to (74.center);
		\draw [style=bbox edge] (74.center) to (76);
		\draw [style=bbox edge] (85.center) to (71);
		\draw [style=bbox edge] (71) to (79.center);
		\draw [style=bbox edge] (79.center) to (86.center);
		\draw [style=bbox edge] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grey dot] (0) at (-0.75, 0.25) {};
		\node [style=grey dot] (1) at (-0.25, 0.25) {};
		\node [style=grey dot] (2) at (2, -0.25) {};
		\node [style=white dot] (3) at (-0.75, -0.25) {};
		\node [style=white dot] (4) at (-0.25, -0.25) {};
		\node [style=white dot] (5) at (2, 0.25) {};
		\node [style=white dot] (6) at (1.5, -0.75) {};
		\node [style=white dot] (7) at (2.5, -0.75) {};
		\node [style=grey dot] (8) at (1.5, 0.75) {};
		\node [style=grey dot] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (-1.75, 0) {$=$};
		\node [style=none] (11) at (1.15, -1.5) {};
		\node [style=none] (12) at (1.525, -1.25) {$\cdots$};
		\node [style=none] (13) at (1.5, -1.75) {$m$};
		\node [style=none] (14) at (1.15, -1.25) {};
		\node [style=none] (15) at (1.85, -1.5) {};
		\node [style=none] (16) at (1.85, -1.25) {};
		\node [style=none] (17) at (2.5, -1.75) {$n$};
		\node [style=none] (18) at (2.85, -1.25) {};
		\node [style=none] (19) at (2.525, -1.25) {$\cdots$};
		\node [style=none] (20) at (2.15, -1.25) {};
		\node [style=none] (21) at (2.85, -1.5) {};
		\node [style=none] (22) at (2.15, -1.5) {};
		\node [style=none] (23) at (2.525, 1.25) {$\cdots$};
		\node [style=none] (24) at (2.15, 1.25) {};
		\node [style=none] (25) at (2.15, 1.5) {};
		\node [style=none] (26) at (2.85, 1.5) {};
		\node [style=none] (27) at (2.5, 1.75) {$l$};
		\node [style=none] (28) at (2.85, 1.25) {};
		\node [style=none] (29) at (1.5, 1.75) {$k$};
		\node [style=none] (30) at (1.85, 1.25) {};
		\node [style=none] (31) at (1.525, 1.25) {$\cdots$};
		\node [style=none] (32) at (1.85, 1.5) {};
		\node [style=none] (33) at (1.15, 1.25) {};
		\node [style=none] (34) at (1.15, 1.5) {};
		\node [style=none] (35) at (0.025, -1.25) {$\cdots$};
		\node [style=none] (36) at (-0.65, 1.25) {};
		\node [style=none] (37) at (-0.975, -1.25) {$\cdots$};
		\node [style=none] (38) at (-0.65, -1.5) {};
		\node [style=none] (39) at (0, -1.75) {$n$};
		\node [style=white dot] (40) at (-1, -0.75) {};
		\node [style=none] (41) at (-0.65, -1.25) {};
		\node [style=none] (42) at (-0.35, -1.25) {};
		\node [style=none] (43) at (0.35, 1.5) {};
		\node [style=none] (44) at (0.35, -1.25) {};
		\node [style=none] (45) at (-0.975, 1.25) {$\cdots$};
		\node [style=none] (46) at (-1.35, 1.5) {};
		\node [style=none] (47) at (-0.35, 1.5) {};
		\node [style=grey dot] (48) at (0, 0.75) {};
		\node [style=none] (49) at (-1.35, 1.25) {};
		\node [style=none] (50) at (-0.65, 1.5) {};
		\node [style=none] (51) at (0, 1.75) {$l$};
		\node [style=none] (52) at (-1, 1.75) {$k$};
		\node [style=white dot] (53) at (0, -0.75) {};
		\node [style=none] (54) at (0.35, 1.25) {};
		\node [style=none] (55) at (-1, -1.75) {$m$};
		\node [style=none] (56) at (0.35, -1.5) {};
		\node [style=none] (57) at (-0.35, -1.5) {};
		\node [style=none] (58) at (0.025, 1.25) {$\cdots$};
		\node [style=none] (59) at (-0.35, 1.25) {};
		\node [style=grey dot] (60) at (-1, 0.75) {};
		\node [style=none] (61) at (-1.35, -1.25) {};
		\node [style=none] (62) at (-1.35, -1.5) {};
		\node [style=none] (63) at (0.75, 0) {$=$};
		\node [style=none] (64) at (-3.15, -1.25) {};
		\node [style=none] (65) at (-2.15, 1) {};
		\node [style=none] (66) at (-2.5, 1.5) {$l$};
		\node [style=none] (67) at (-3.15, -1) {};
		\node [style=none] (68) at (-2.85, 1.25) {};
		\node [style=none] (69) at (-2.15, -1) {};
		\node [style=none] (70) at (-2.15, 1.25) {};
		\node [style=none] (71) at (-3.85, -1) {};
		\node [style=none] (72) at (-3.15, 1) {};
		\node [style=none] (73) at (-2.85, -1) {};
		\node [style=none] (74) at (-2.85, -1.25) {};
		\node [style=none] (75) at (-3.85, -1.25) {};
		\node [style=none] (76) at (-3.475, 1) {$\cdots$};
		\node [style=none] (77) at (-3.5, 1.5) {$k$};
		\node [style=none] (78) at (-2.85, 1) {};
		\node [style=none] (79) at (-2.475, 1) {$\cdots$};
		\node [style=none] (80) at (-3.85, 1) {};
		\node [style=none] (81) at (-2.15, -1.25) {};
		\node [style=none] (82) at (-3.475, -1) {$\cdots$};
		\node [style=grey dot] (83) at (-3.5, 0.5) {};
		\node [style=white dot] (84) at (-3.5, -0.5) {};
		\node [style=none] (85) at (-3.15, 1.25) {};
		\node [style=white dot] (86) at (-2.5, -0.5) {};
		\node [style=grey dot] (87) at (-2.5, 0.5) {};
		\node [style=none] (88) at (-3.5, -1.5) {$m$};
		\node [style=none] (89) at (-2.475, -1) {$\cdots$};
		\node [style=none] (90) at (-2.5, -1.5) {$n$};
		\node [style=none] (91) at (-3.85, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (3);
		\draw [style=diredge] (1) to (4);
		\draw [style=diredge] (0) to (4);
		\draw [style=diredge] (1) to (3);
		\draw [style=diredge] (8) to (5);
		\draw [style=diredge] (9) to (5);
		\draw [style=diredge] (5) to (2);
		\draw [style=diredge] (2) to (6);
		\draw [style=diredge] (2) to (7);
		\draw [style=braceedge] (15.center) to (11.center);
		\draw [style=diredge] (6) to (14.center);
		\draw [style=diredge] (6) to (16.center);
		\draw [style=braceedge] (21.center) to (22.center);
		\draw [style=diredge] (7) to (20.center);
		\draw [style=diredge] (7) to (18.center);
		\draw [style=braceedge] (25.center) to (26.center);
		\draw [style=braceedge] (34.center) to (32.center);
		\draw [style=diredge] (33.center) to (8);
		\draw [style=diredge] (30.center) to (8);
		\draw [style=diredge] (24.center) to (9);
		\draw [style=diredge] (28.center) to (9);
		\draw [style=braceedge] (38.center) to (62.center);
		\draw [style=diredge] (40) to (61.center);
		\draw [style=diredge] (40) to (41.center);
		\draw [style=braceedge] (56.center) to (57.center);
		\draw [style=diredge] (53) to (42.center);
		\draw [style=diredge] (53) to (44.center);
		\draw [style=braceedge] (47.center) to (43.center);
		\draw [style=braceedge] (46.center) to (50.center);
		\draw [style=diredge] (49.center) to (60);
		\draw [style=diredge] (36.center) to (60);
		\draw [style=diredge] (59.center) to (48);
		\draw [style=diredge] (54.center) to (48);
		\draw [style=diredge] (60) to (0);
		\draw [style=diredge] (48) to (1);
		\draw [style=diredge] (4) to (53);
		\draw [style=diredge] (3) to (40);
		\draw [style=braceedge] (64.center) to (75.center);
		\draw [style=diredge] (84) to (71.center);
		\draw [style=diredge] (84) to (67.center);
		\draw [style=braceedge] (81.center) to (74.center);
		\draw [style=diredge] (86) to (73.center);
		\draw [style=diredge] (86) to (69.center);
		\draw [style=braceedge] (68.center) to (70.center);
		\draw [style=braceedge] (91.center) to (85.center);
		\draw [style=diredge] (80.center) to (83);
		\draw [style=diredge] (72.center) to (83);
		\draw [style=diredge] (78.center) to (87);
		\draw [style=diredge] (65.center) to (87);
		\draw [style=diredge] (83) to (86);
		\draw [style=diredge] (87) to (84);
		\draw [style=diredge] (83) to (84);
		\draw [style=diredge] (87) to (86);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grey dot] (0) at (-1, 0.25) {};
		\node [style=grey dot] (1) at (-0.5, 0.25) {};
		\node [style=grey dot] (2) at (0.5, -0.25) {};
		\node [style=white dot] (3) at (-1, -0.25) {};
		\node [style=white dot] (4) at (-0.5, -0.25) {};
		\node [style=white dot] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6.center) to (0);
		\draw [style=diredge] (0) to (3);
		\draw [style=diredge] (3) to (8.center);
		\draw [style=diredge] (7.center) to (1);
		\draw [style=diredge] (1) to (4);
		\draw [style=diredge] (4) to (9.center);
		\draw [style=diredge] (0) to (4);
		\draw [style=diredge] (1) to (3);
		\draw [style=diredge] (12.center) to (5);
		\draw [style=diredge] (13.center) to (5);
		\draw [style=diredge] (5) to (2);
		\draw [style=diredge] (2) to (10.center);
		\draw [style=diredge] (2) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bifunc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-0.5, -0) {$f_1$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=square box] (2) at (-0.5, -0.75) {$g_1$};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=square box] (4) at (0.25, -0) {$f_2$};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=square box] (6) at (0.25, -0.75) {$g_2$};
		\node [style=none] (7) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2) to (3.center);
		\draw (0) to (2);
		\draw (5.center) to (4);
		\draw (6) to (7.center);
		\draw (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> cfa-assoc-law.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1.5, 0.5) {};
		\node [style=sg vertex] (1) at (-1, -0.5) {};
		\node [style=sg wire vertex] (2) at (-1.25, 0) {};
		\node [style=sg wire vertex] (3) at (-1.75, 1) {};
		\node [style=sg wire vertex] (4) at (-1.25, 1) {};
		\node [style=sg wire vertex] (5) at (-0.75, 1) {};
		\node [style=sg wire vertex] (6) at (-1, -1) {};
		\node [style=none] (7) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (8) at (1.25, 0) {};
		\node [style=sg vertex] (9) at (1.5, 0.5) {};
		\node [style=sg wire vertex] (10) at (1.25, 1) {};
		\node [style=sg wire vertex] (11) at (0.75, 1) {};
		\node [style=sg vertex] (12) at (1, -0.5) {};
		\node [style=sg wire vertex] (13) at (1.75, 1) {};
		\node [style=sg wire vertex] (14) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge] (2) to (1);
		\draw [style=sg diredge] (1) to (6);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=sg diredge] (5) to (1);
		\draw [style=sg diredge] (13) to (9);
		\draw [style=sg diredge] (9) to (8);
		\draw [style=sg diredge] (8) to (12);
		\draw [style=sg diredge] (12) to (14);
		\draw [style=sg diredge] (10) to (9);
		\draw [style=sg diredge] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> cfa-coassoc-law.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1.5, -0.5) {};
		\node [style=sg vertex] (1) at (-1, 0.5) {};
		\node [style=sg wire vertex] (2) at (-1.25, 0) {};
		\node [style=sg wire vertex] (3) at (-1.75, -1) {};
		\node [style=sg wire vertex] (4) at (-1.25, -1) {};
		\node [style=sg wire vertex] (5) at (-0.75, -1) {};
		\node [style=sg wire vertex] (6) at (-1, 1) {};
		\node [style=none] (7) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (8) at (1.25, 0) {};
		\node [style=sg vertex] (9) at (1.5, -0.5) {};
		\node [style=sg wire vertex] (10) at (1.25, -1) {};
		\node [style=sg wire vertex] (11) at (0.75, -1) {};
		\node [style=sg vertex] (12) at (1, 0.5) {};
		\node [style=sg wire vertex] (13) at (1.75, -1) {};
		\node [style=sg wire vertex] (14) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (3);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (6) to (1);
		\draw [style=sg diredge] (0) to (4);
		\draw [style=sg diredge] (1) to (5);
		\draw [style=sg diredge] (9) to (13);
		\draw [style=sg diredge] (8) to (9);
		\draw [style=sg diredge] (12) to (8);
		\draw [style=sg diredge] (14) to (12);
		\draw [style=sg diredge] (9) to (10);
		\draw [style=sg diredge] (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> cfa-cocom-law.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1, 0.5) {};
		\node [style=sg wire vertex] (1) at (-1.25, -0.5) {};
		\node [style=sg wire vertex] (2) at (-0.75, -0.5) {};
		\node [style=sg wire vertex] (3) at (-1, 1) {};
		\node [style=none] (4) at (0, 0.25) {$\rweq$};
		\node [style=sg wire vertex] (5) at (1.25, -0.5) {};
		\node [style=sg vertex] (6) at (1, 0.5) {};
		\node [style=sg wire vertex] (7) at (1, 1) {};
		\node [style=sg wire vertex] (8) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, bend right=15, looseness=1.00] (0) to (1);
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge, bend left=15, looseness=1.00] (0) to (2);
		\draw [style=sg diredge, in=76, out=-60, looseness=1.25] (6) to (8);
		\draw [style=sg diredge] (7) to (6);
		\draw [style=sg diredge, in=105, out=-120, looseness=1.25] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> cfa-com-law.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1, 0) {};
		\node [style=sg wire vertex] (1) at (-1.25, 1) {};
		\node [style=sg wire vertex] (2) at (-0.75, 1) {};
		\node [style=sg wire vertex] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, 0.25) {$\rweq$};
		\node [style=sg wire vertex] (5) at (1.25, 1) {};
		\node [style=sg vertex] (6) at (1, 0) {};
		\node [style=sg wire vertex] (7) at (1, -0.5) {};
		\node [style=sg wire vertex] (8) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, bend right=15, looseness=1.00] (1) to (0);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=sg diredge, bend left=15, looseness=1.00] (2) to (0);
		\draw [style=sg diredge, in=60, out=-76, looseness=1.25] (8) to (6);
		\draw [style=sg diredge] (6) to (7);
		\draw [style=sg diredge, in=120, out=-105, looseness=1.25] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> cfa-frob-law.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1, -0.5) {};
		\node [style=sg wire vertex] (1) at (-0.75, 1) {};
		\node [style=sg wire vertex] (2) at (-1, -1) {};
		\node [style=none] (3) at (0, 0) {$\rweq$};
		\node [style=sg vertex] (4) at (1, 0.5) {};
		\node [style=sg wire vertex] (5) at (1.25, 1) {};
		\node [style=sg wire vertex] (6) at (1, 0) {};
		\node [style=sg wire vertex] (7) at (0.75, 1) {};
		\node [style=sg vertex] (8) at (1, -0.5) {};
		\node [style=sg wire vertex] (9) at (1.25, -1) {};
		\node [style=sg wire vertex] (10) at (0.75, -1) {};
		\node [style=sg wire vertex] (11) at (-1.25, 0) {};
		\node [style=sg vertex] (12) at (-1.5, 0.5) {};
		\node [style=sg wire vertex] (13) at (-1.75, -1) {};
		\node [style=sg wire vertex] (14) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge, in=60, out=-90, looseness=1.00] (1) to (0);
		\draw [style=sg diredge] (7) to (4);
		\draw [style=sg diredge] (4) to (6);
		\draw [style=sg diredge] (5) to (4);
		\draw [style=sg diredge] (8) to (10);
		\draw [style=sg diredge] (8) to (9);
		\draw [style=sg diredge] (6) to (8);
		\draw [style=sg diredge, in=90, out=-120, looseness=1.00] (12) to (13);
		\draw [style=sg diredge] (12) to (11);
		\draw [style=sg diredge] (14) to (12);
		\draw [style=sg diredge] (11) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> cfa-frob-law2.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1.5, -0.5) {};
		\node [style=sg wire vertex] (1) at (-1.75, 1) {};
		\node [style=sg wire vertex] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (0, 0) {$\rweq$};
		\node [style=sg vertex] (4) at (1, 0.5) {};
		\node [style=sg wire vertex] (5) at (1.25, 1) {};
		\node [style=sg wire vertex] (6) at (1, 0) {};
		\node [style=sg wire vertex] (7) at (0.75, 1) {};
		\node [style=sg vertex] (8) at (1, -0.5) {};
		\node [style=sg wire vertex] (9) at (1.25, -1) {};
		\node [style=sg wire vertex] (10) at (0.75, -1) {};
		\node [style=sg wire vertex] (11) at (-1.25, 0) {};
		\node [style=sg vertex] (12) at (-1, 0.5) {};
		\node [style=sg wire vertex] (13) at (-0.75, -1) {};
		\node [style=sg wire vertex] (14) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge, in=120, out=-90, looseness=1.00] (1) to (0);
		\draw [style=sg diredge] (7) to (4);
		\draw [style=sg diredge] (4) to (6);
		\draw [style=sg diredge] (5) to (4);
		\draw [style=sg diredge] (8) to (10);
		\draw [style=sg diredge] (8) to (9);
		\draw [style=sg diredge] (6) to (8);
		\draw [style=sg diredge, in=90, out=-60, looseness=1.00] (12) to (13);
		\draw [style=sg diredge] (12) to (11);
		\draw [style=sg diredge] (14) to (12);
		\draw [style=sg diredge] (11) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> cfa-graph-gens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (-1, 0) {,};
		\node [style=sg wire vertex] (2) at (-0.5, 0.5) {};
		\node [style=sg wire vertex] (3) at (-1.5, 0.5) {};
		\node [style=sg vertex] (4) at (-1.5, 0) {};
		\node [style=sg vertex] (5) at (-0.5, 0) {};
		\node [style=sg wire vertex] (6) at (-0.75, -0.5) {};
		\node [style=sg vertex] (7) at (1.5, 0) {};
		\node [style=sg wire vertex] (8) at (1.5, -0.5) {};
		\node [style=sg wire vertex] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (1, 0) {,};
		\node [style=sg wire vertex] (11) at (1.75, 0.5) {};
		\node [style=sg vertex] (12) at (0.5, 0) {};
		\node [style=sg wire vertex] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=90, out=-117, looseness=1.00] (5) to (6);
		\draw [style=sg diredge, in=90, out=-63, looseness=1.00] (5) to (0);
		\draw [style=sg diredge] (2) to (5);
		\draw [style=sg diredge] (3) to (4);
		\draw [style=sg diredge, in=117, out=-90, looseness=1.00] (9) to (7);
		\draw [style=sg diredge, in=63, out=-90, looseness=1.00] (11) to (7);
		\draw [style=sg diredge] (7) to (8);
		\draw [style=sg diredge] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> cfa-left-counit-law.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1.5, -0.75) {};
		\node [style=sg vertex] (1) at (-1, 0.25) {};
		\node [style=sg wire vertex] (2) at (-1.25, -0.25) {};
		\node [style=sg wire vertex] (3) at (-0.75, -1) {};
		\node [style=sg wire vertex] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (6) at (1, -1) {};
		\node [style=sg wire vertex] (7) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (4) to (1);
		\draw [style=sg diredge, in=90, out=-60, looseness=1.00] (1) to (3);
		\draw [style=sg diredge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> cfa-left-unit-law.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1.5, 0.5) {};
		\node [style=sg vertex] (1) at (-1, -0.5) {};
		\node [style=sg wire vertex] (2) at (-1.25, 0) {};
		\node [style=sg wire vertex] (3) at (-0.75, 0.75) {};
		\node [style=sg wire vertex] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (6) at (1, 0.75) {};
		\node [style=sg wire vertex] (7) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge] (2) to (1);
		\draw [style=sg diredge] (1) to (4);
		\draw [style=sg diredge, in=60, out=-90, looseness=1.00] (3) to (1);
		\draw [style=sg diredge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> cfa-right-counit-law.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-0.75, -0.75) {};
		\node [style=sg vertex] (1) at (-1.25, 0.25) {};
		\node [style=sg wire vertex] (2) at (-1, -0.25) {};
		\node [style=sg wire vertex] (3) at (-1.5, -1) {};
		\node [style=sg wire vertex] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (6) at (1, -1) {};
		\node [style=sg wire vertex] (7) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (4) to (1);
		\draw [style=sg diredge, in=90, out=-120, looseness=1.00] (1) to (3);
		\draw [style=sg diredge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> cfa-right-unit-law.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-0.75, 0.5) {};
		\node [style=sg vertex] (1) at (-1.25, -0.5) {};
		\node [style=sg wire vertex] (2) at (-1, 0) {};
		\node [style=sg wire vertex] (3) at (-1.5, 0.75) {};
		\node [style=sg wire vertex] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (6) at (1, 0.75) {};
		\node [style=sg wire vertex] (7) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge] (2) to (1);
		\draw [style=sg diredge] (1) to (4);
		\draw [style=sg diredge, in=120, out=-90, looseness=1.00] (3) to (1);
		\draw [style=sg diredge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> coassoc-law-diag.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, -0.25) {};
		\node [style=dot] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=dot] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=dot] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (2.center);
		\draw [style=diredge] (5.center) to (1);
		\draw [style=diredge] (0) to (3.center);
		\draw [style=diredge] (1) to (4.center);
		\draw [style=diredge] (7) to (11.center);
		\draw [style=diredge] (12.center) to (10);
		\draw [style=diredge] (7) to (8.center);
		\draw [style=diredge] (10) to (9.center);
		\draw [style=diredge] (1) to (0);
		\draw [style=diredge] (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> cocommutative-law-diag.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=dot] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (0, 0.5) {$=$};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=dot] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to (1);
		\draw [style=diredge] (1) to (2.center);
		\draw [style=diredge] (8.center) to (7);
		\draw [style=diredge, in=72, out=-60, looseness=1.25] (7) to (6.center);
		\draw [style=diredge] (1) to (0.center);
		\draw [style=diredge, in=108, out=-120, looseness=1.25] (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> commutative-law-diag.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=dot] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0, 0.25) {$=$};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=dot] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (3.center);
		\draw [style=diredge] (2.center) to (1);
		\draw [style=diredge] (7) to (8.center);
		\draw [style=diredge, in=60, out=-72, looseness=1.25] (6.center) to (7);
		\draw [style=diredge] (0.center) to (1);
		\draw [style=diredge, in=120, out=-108, looseness=1.25] (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> comonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-0.5, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-117, out=90, looseness=1.00] (2.center) to (0);
		\draw [in=-63, out=90, looseness=1.00] (3.center) to (0);
		\draw (0) to (4.center);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> compact-closed-trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [inner xsep=1em, style=square box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [font={\tiny}, style=none] (3) at (-0.25, 1) {$A$};
		\node [font={\tiny}, style=none] (4) at (-0.25, -1) {$B$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [font={\tiny}, style=none] (7) at (1.25, 0) {$X$};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (0.25, 0.5) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (0.129);
		\draw [style=diredge] (0.231) to (2.center);
		\draw (5.center) to (6.center);
		\draw (0.309) to (8.center);
		\draw [style=diredge, bend right=90, looseness=1.75] (8.center) to (5.center);
		\draw [style=diredge] (9.center) to (0.51);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (6.center) to (10.center);
		\draw [style=diredge, bend left=90, looseness=2.00] (10.center) to (11.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> copy-inverse-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0, 0.25) {$\COPY_b$};
		\node [style=bbox corner] (3) at (-1.25, 0.75) {};
		\node [style=bbox corner] (4) at (-1.75, 0) {};
		\node [style=sg vertex] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-1.25, 1) {$b$};
		\node [style=none] (7) at (-3, 0) {$f_1(b') = f_1(b'')$};
		\node [style=bbox corner] (8) at (2, 0.75) {};
		\node [style=none] (9) at (1.25, 0) {$b'$};
		\node [style=sg vertex] (10) at (2, -0.5) {};
		\node [style=bbox corner] (11) at (1.5, 0) {};
		\node [style=sg vertex] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (3.35, 0) {$b''$};
		\node [style=bbox corner] (14) at (3, 0) {};
		\node [style=bbox corner] (15) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=small map edge] (0.center) to (1.center);
		\draw [style=bbox include] (3) to (5);
		\draw [style=bbox include] (4) to (5);
		\draw [style=bbox include] (8) to (10);
		\draw [style=bbox include] (11) to (10);
		\draw [style=bbox include] (14) to (12);
		\draw [style=bbox include] (3) to (4);
		\draw [style=bbox include] (8) to (11);
		\draw [style=bbox include] (15) to (14);
		\draw [style=bbox include] (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-2.25, 0.25) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (2.75, 0.5) {};
		\node [style=none] (3) at (3.25, -1) {};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=bbox corner] (5) at (-2.75, 0.5) {};
		\node [style=none] (6) at (4.25, 0.5) {};
		\node [style=bbox corner] (7) at (3.25, 0.5) {};
		\node [style=white dot] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (-2.75, -1) {};
		\node [style=none] (10) at (0, 0.5) {\footnotesize COPY};
		\node [style=none] (11) at (4.25, -1) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=sg wire vertex] (13) at (3.75, 0.25) {};
		\node [style=white dot] (14) at (-2.25, -0.5) {};
		\node [style=bbox corner] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (2.75, -1) {};
		\node [style=white dot] (17) at (3.75, -0.5) {};
		\node [style=none] (18) at (-1.75, 0.5) {};
		\node [style=white dot] (19) at (3, 1) {};
		\node [style=none] (20) at (-1.75, -1) {};
		\node [style=white dot] (21) at (2.25, -0.5) {};
		\node [style=sg wire vertex] (22) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (14) to (0);
		\draw [style=bbox edge] (18.center) to (5);
		\draw [style=bbox edge] (5) to (9.center);
		\draw [style=bbox edge] (9.center) to (20.center);
		\draw [style=bbox edge] (20.center) to (18.center);
		\draw [style=sg diredge] (0) to (8);
		\draw [style=small map edge] (4.center) to (1.center);
		\draw [style=sg diredge] (21) to (22);
		\draw [style=bbox edge] (2.center) to (15);
		\draw [style=bbox edge] (15) to (12.center);
		\draw [style=bbox edge] (12.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (2.center);
		\draw [style=sg diredge] (22) to (19);
		\draw [style=sg diredge] (17) to (13);
		\draw [style=bbox edge] (6.center) to (7);
		\draw [style=bbox edge] (7) to (3.center);
		\draw [style=bbox edge] (3.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (6.center);
		\draw [style=sg diredge] (13) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> counit-law-diag.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, -0.25) {};
		\node [style=dot] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (-0.5, 0.5) {$=$};
		\node [style=dot] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=dot] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=none] (9) at (0.5, 0.5) {$=$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to (1);
		\draw [style=diredge] (1) to (2.center);
		\draw [style=diredge] (8.center) to (7);
		\draw [style=diredge] (7) to (6.center);
		\draw [style=diredge] (1) to (0);
		\draw [style=diredge] (7) to (5);
		\draw [style=diredge] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> dnf-ex-1-copy-a.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (1.5, 0) {};
		\node [style=sg vertex] (1) at (0, 0) {};
		\node [style=sg wire vertex] (2) at (0.75, 0) {};
		\node [style=none] (3) at (1.875, 0.375) {};
		\node [style=bbox corner] (4) at (0.375, 0.375) {};
		\node [style=none] (5) at (0.375, -0.375) {};
		\node [style=none] (6) at (1.875, -0.375) {};
		\node [style=none] (7) at (-0.75, -0.875) {};
		\node [style=sg grey vertex] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.125) {};
		\node [style=none] (10) at (-2.125, -0.875) {};
		\node [style=sg wire vertex] (11) at (-1, -0.5) {};
		\node [style=bbox corner] (12) at (-2.125, -0.125) {};
		\node [style=sg grey vertex] (13) at (-1.75, 0.5) {};
		\node [style=none] (14) at (-0.75, 0.125) {};
		\node [style=none] (15) at (-0.75, 0.875) {};
		\node [style=bbox corner] (16) at (-2.125, 0.875) {};
		\node [style=none] (17) at (-2.125, 0.125) {};
		\node [style=sg wire vertex] (18) at (-1, 0.5) {};
		\node [style=none, font={\footnotesize\color{blue}}] (19) at (-2.75, 1.75) {$d$};
		\node [style=bbox corner] (20) at (-2.75, 1.25) {};
		\node [style=none] (21) at (-0.5, 1.25) {};
		\node [style=none] (22) at (-0.5, -1.25) {};
		\node [style=none] (23) at (-2.75, -1.25) {};
		\node [style=none] (24) at (-3.75, 0) {$G_2 =$};
		\node [style=none, font={\footnotesize\color{blue}}] (25) at (-2.5, -0.25) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=bbox edge] (6.center) to (3.center);
		\draw [style=bbox edge] (3.center) to (4);
		\draw [style=bbox edge] (4) to (5.center);
		\draw [style=bbox edge] (5.center) to (6.center);
		\draw [style=sg diredge] (8) to (11);
		\draw [style=bbox edge] (7.center) to (9.center);
		\draw [style=bbox edge] (9.center) to (12);
		\draw [style=bbox edge] (12) to (10.center);
		\draw [style=bbox edge] (10.center) to (7.center);
		\draw [style=sg diredge] (11) to (1);
		\draw [style=sg diredge] (13) to (18);
		\draw [style=bbox edge] (14.center) to (15.center);
		\draw [style=bbox edge] (15.center) to (16);
		\draw [style=bbox edge] (16) to (17.center);
		\draw [style=bbox edge] (17.center) to (14.center);
		\draw [style=sg diredge] (18) to (1);
		\draw [style=bbox include] (20) to (16);
		\draw [style=bbox include] (20) to (12);
		\draw [style=bbox edge] (20) to (21.center);
		\draw [style=bbox edge] (21.center) to (22.center);
		\draw [style=bbox edge] (22.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> dnf-ex-1-copy-drop.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (1.5, 0) {};
		\node [style=sg vertex] (1) at (0, 0) {};
		\node [style=sg wire vertex] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, -0.875) {};
		\node [style=sg grey vertex] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.125) {};
		\node [style=none] (6) at (-2.125, -0.875) {};
		\node [style=sg wire vertex] (7) at (-1, -0.5) {};
		\node [style=bbox corner] (8) at (-2.125, -0.125) {};
		\node [style=sg grey vertex] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-0.75, 0.125) {};
		\node [style=none] (11) at (-0.75, 0.875) {};
		\node [style=bbox corner] (12) at (-2.125, 0.875) {};
		\node [style=none] (13) at (-2.125, 0.125) {};
		\node [style=sg wire vertex] (14) at (-1, 0.5) {};
		\node [style=bbox corner] (15) at (-2.75, 1.25) {};
		\node [style=none] (16) at (-0.5, 1.25) {};
		\node [style=none] (17) at (-0.5, -1.25) {};
		\node [style=none] (18) at (-2.75, -1.25) {};
		\node [style=none] (19) at (-3.75, 0) {$G_3 =$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (4) to (7);
		\draw [style=bbox edge] (3.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (8);
		\draw [style=bbox edge] (8) to (6.center);
		\draw [style=bbox edge] (6.center) to (3.center);
		\draw [style=sg diredge] (7) to (1);
		\draw [style=sg diredge] (9) to (14);
		\draw [style=bbox edge] (10.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (12);
		\draw [style=bbox edge] (12) to (13.center);
		\draw [style=bbox edge] (13.center) to (10.center);
		\draw [style=sg diredge] (14) to (1);
		\draw [style=bbox include] (15) to (12);
		\draw [style=bbox include] (15) to (8);
		\draw [style=bbox edge] (15) to (16.center);
		\draw [style=bbox edge] (16.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> dnf-ex-1-copy.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (1.5, 0) {};
		\node [style=sg vertex] (1) at (0, 0) {};
		\node [style=sg wire vertex] (2) at (0.75, 0) {};
		\node [style=none] (3) at (1.875, 0.375) {};
		\node [style=bbox corner] (4) at (0.375, 0.375) {};
		\node [style=none] (5) at (0.375, -0.375) {};
		\node [style=none] (6) at (1.875, -0.375) {};
		\node [style=none] (7) at (-0.75, -0.875) {};
		\node [style=sg grey vertex] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.125) {};
		\node [style=none] (10) at (-2.125, -0.875) {};
		\node [style=sg wire vertex] (11) at (-1, -0.5) {};
		\node [style=bbox corner] (12) at (-2.125, -0.125) {};
		\node [style=sg grey vertex] (13) at (-1.75, 0.5) {};
		\node [style=none] (14) at (-0.75, 0.125) {};
		\node [style=none] (15) at (-0.75, 0.875) {};
		\node [style=bbox corner] (16) at (-2.125, 0.875) {};
		\node [style=none] (17) at (-2.125, 0.125) {};
		\node [style=sg wire vertex] (18) at (-1, 0.5) {};
		\node [style=none, font={\footnotesize\color{blue}}] (19) at (0.375, 0.75) {$c$};
		\node [style=bbox corner] (20) at (-2.75, 1.25) {};
		\node [style=none] (21) at (-0.5, 1.25) {};
		\node [style=none] (22) at (-0.5, -1.25) {};
		\node [style=none] (23) at (-2.75, -1.25) {};
		\node [style=none] (24) at (-3.75, 0) {$G_2 =$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=bbox edge] (6.center) to (3.center);
		\draw [style=bbox edge] (3.center) to (4);
		\draw [style=bbox edge] (4) to (5.center);
		\draw [style=bbox edge] (5.center) to (6.center);
		\draw [style=sg diredge] (8) to (11);
		\draw [style=bbox edge] (7.center) to (9.center);
		\draw [style=bbox edge] (9.center) to (12);
		\draw [style=bbox edge] (12) to (10.center);
		\draw [style=bbox edge] (10.center) to (7.center);
		\draw [style=sg diredge] (11) to (1);
		\draw [style=sg diredge] (13) to (18);
		\draw [style=bbox edge] (14.center) to (15.center);
		\draw [style=bbox edge] (15.center) to (16);
		\draw [style=bbox edge] (16) to (17.center);
		\draw [style=bbox edge] (17.center) to (14.center);
		\draw [style=sg diredge] (18) to (1);
		\draw [style=bbox include] (20) to (16);
		\draw [style=bbox include] (20) to (12);
		\draw [style=bbox edge] (20) to (21.center);
		\draw [style=bbox edge] (21.center) to (22.center);
		\draw [style=bbox edge] (22.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> dnf-ex-1-drop-copy.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (1.5, 0) {};
		\node [style=sg vertex] (1) at (0, 0) {};
		\node [style=sg wire vertex] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, -0.875) {};
		\node [style=sg grey vertex] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.125) {};
		\node [style=none] (6) at (-2.125, -0.875) {};
		\node [style=sg wire vertex] (7) at (-1, -0.5) {};
		\node [style=bbox corner] (8) at (-2.125, -0.125) {};
		\node [style=sg grey vertex] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-0.75, 0.125) {};
		\node [style=none] (11) at (-0.75, 0.875) {};
		\node [style=bbox corner] (12) at (-2.125, 0.875) {};
		\node [style=none] (13) at (-2.125, 0.125) {};
		\node [style=sg wire vertex] (14) at (-1, 0.5) {};
		\node [style=bbox corner] (15) at (-2.75, 1.25) {};
		\node [style=none] (16) at (-0.5, 1.25) {};
		\node [style=none] (17) at (-0.5, -1.25) {};
		\node [style=none] (18) at (-2.75, -1.25) {};
		\node [style=none] (19) at (-3.75, 0) {$G'_3 =$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (4) to (7);
		\draw [style=bbox edge] (3.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (8);
		\draw [style=bbox edge] (8) to (6.center);
		\draw [style=bbox edge] (6.center) to (3.center);
		\draw [style=sg diredge] (7) to (1);
		\draw [style=sg diredge] (9) to (14);
		\draw [style=bbox edge] (10.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (12);
		\draw [style=bbox edge] (12) to (13.center);
		\draw [style=bbox edge] (13.center) to (10.center);
		\draw [style=sg diredge] (14) to (1);
		\draw [style=bbox include] (15) to (12);
		\draw [style=bbox include] (15) to (8);
		\draw [style=bbox edge] (15) to (16.center);
		\draw [style=bbox edge] (16.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> dnf-ex-1-drop-labelled.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (1.5, 0) {};
		\node [style=sg vertex] (1) at (0, 0) {};
		\node [style=sg wire vertex] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, -0.375) {};
		\node [style=sg grey vertex] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-0.75, 0.375) {};
		\node [style=none] (6) at (-2.125, -0.375) {};
		\node [style=sg wire vertex] (7) at (-1, 0) {};
		\node [style=bbox corner] (8) at (-2.125, 0.375) {};
		\node [style=bbox corner] (9) at (-2.75, 1.25) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (-2.75, -0.75) {};
		\node [style=none] (13) at (-3.75, 0.25) {$G'_2 =$};
		\node [style=none, font={\footnotesize\color{blue}}] (14) at (-2.5, 0.375) {$b'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (4) to (7);
		\draw [style=bbox edge] (3.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (8);
		\draw [style=bbox edge] (8) to (6.center);
		\draw [style=bbox edge] (6.center) to (3.center);
		\draw [style=sg diredge] (7) to (1);
		\draw [style=bbox edge] (9) to (10.center);
		\draw [style=bbox edge] (10.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (9);
		\draw [style=bbox include] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> dnf-ex-1-drop.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (1.5, 0) {};
		\node [style=sg vertex] (1) at (0, 0) {};
		\node [style=sg wire vertex] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, -0.375) {};
		\node [style=sg grey vertex] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-0.75, 0.375) {};
		\node [style=none] (6) at (-2.125, -0.375) {};
		\node [style=sg wire vertex] (7) at (-1, 0) {};
		\node [style=bbox corner] (8) at (-2.125, 0.375) {};
		\node [style=bbox corner] (9) at (-2.75, 1.25) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (-2.75, -0.75) {};
		\node [style=none] (13) at (-3.75, 0.25) {$G'_2 =$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (4) to (7);
		\draw [style=bbox edge] (3.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (8);
		\draw [style=bbox edge] (8) to (6.center);
		\draw [style=bbox edge] (6.center) to (3.center);
		\draw [style=sg diredge] (7) to (1);
		\draw [style=bbox edge] (9) to (10.center);
		\draw [style=bbox edge] (10.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (9);
		\draw [style=bbox include] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> dnf-ex-1-kill.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (1.5, 0) {};
		\node [style=sg vertex] (1) at (0, 0) {};
		\node [style=sg wire vertex] (2) at (0.75, 0) {};
		\node [style=none] (3) at (1.875, 0.375) {};
		\node [style=bbox corner] (4) at (0.375, 0.375) {};
		\node [style=none] (5) at (0.375, -0.375) {};
		\node [style=none] (6) at (1.875, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=bbox edge] (6.center) to (3.center);
		\draw [style=bbox edge] (3.center) to (4);
		\draw [style=bbox edge] (4) to (5.center);
		\draw [style=bbox edge] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> dnf-ex-1.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (1.5, 0) {};
		\node [style=sg vertex] (1) at (0, 0) {};
		\node [style=sg wire vertex] (2) at (0.75, 0) {};
		\node [style=none] (3) at (1.875, 0.375) {};
		\node [style=bbox corner] (4) at (0.375, 0.375) {};
		\node [style=none] (5) at (0.375, -0.375) {};
		\node [style=none] (6) at (1.875, -0.375) {};
		\node [style=none] (7) at (-0.75, -0.375) {};
		\node [style=sg grey vertex] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-0.75, 0.375) {};
		\node [style=none] (10) at (-2.125, -0.375) {};
		\node [style=sg wire vertex] (11) at (-1, 0) {};
		\node [style=bbox corner] (12) at (-2.125, 0.375) {};
		\node [style=none, font={\footnotesize\color{blue}}] (13) at (-2.5, 0.375) {$b$};
		\node [style=bbox corner] (14) at (-2.75, 1.25) {};
		\node [style=none] (15) at (-0.5, 1.25) {};
		\node [style=none] (16) at (-0.5, -0.75) {};
		\node [style=none] (17) at (-2.75, -0.75) {};
		\node [style=none] (18) at (-3.75, 0.25) {$G_1 =$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=bbox edge] (6.center) to (3.center);
		\draw [style=bbox edge] (3.center) to (4);
		\draw [style=bbox edge] (4) to (5.center);
		\draw [style=bbox edge] (5.center) to (6.center);
		\draw [style=sg diredge] (8) to (11);
		\draw [style=bbox edge] (7.center) to (9.center);
		\draw [style=bbox edge] (9.center) to (12);
		\draw [style=bbox edge] (12) to (10.center);
		\draw [style=bbox edge] (10.center) to (7.center);
		\draw [style=sg diredge] (11) to (1);
		\draw [style=bbox edge] (14) to (15.center);
		\draw [style=bbox edge] (15.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (14);
		\draw [style=bbox include] (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> double-bare-wire-matching.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-2, 1) {};
		\node [style=sg wire vertex] (1) at (-1, 1) {};
		\node [style=sg wire vertex] (2) at (0, 1) {};
		\node [style=sg wire vertex] (3) at (1, 1) {};
		\node [style=sg vertex] (4) at (-3, -0) {};
		\node [style=sg vertex] (5) at (2, -0) {};
		\node [style=sg wire vertex] (6) at (-2, -0) {};
		\node [style=sg wire vertex] (7) at (-1, -0) {};
		\node [style=sg wire vertex] (8) at (0, -0) {};
		\node [style=sg wire vertex] (9) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (2) to (3);
		\draw [style=sg diredge] (4) to (6);
		\draw [style=sg diredge] (6) to (7);
		\draw [style=sg diredge] (7) to (8);
		\draw [style=sg diredge] (8) to (9);
		\draw [style=sg diredge] (9) to (5);
		\draw [style=dotted-diredge] (0) to (6);
		\draw [style=dotted-diredge] (1) to (7);
		\draw [style=dotted-diredge] (2) to (8);
		\draw [style=dotted-diredge] (3) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> drop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=white dot] (1) at (2.25, 1) {};
		\node [style=bbox corner] (2) at (-2.75, 0.5) {};
		\node [style=white dot] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=white dot] (5) at (-2.25, -0.5) {};
		\node [style=sg wire vertex] (6) at (2.25, 0.25) {};
		\node [style=none] (7) at (0, 0.5) {\footnotesize DROP};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (1, -0) {};
		\node [style=none] (10) at (-2.75, -1) {};
		\node [style=sg wire vertex] (11) at (-2.25, 0.25) {};
		\node [style=white dot] (12) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (5) to (11);
		\draw [style=bbox edge] (4.center) to (2);
		\draw [style=bbox edge] (2) to (10.center);
		\draw [style=bbox edge] (10.center) to (0.center);
		\draw [style=bbox edge] (0.center) to (4.center);
		\draw [style=sg diredge] (11) to (3);
		\draw [style=small map edge] (8.center) to (9.center);
		\draw [style=sg diredge] (12) to (6);
		\draw [style=sg diredge] (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> dual-eq-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (0, -0) {$=$};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=diredge] (4.center) to (1.center);
		\draw [style=diredge, bend left=90, looseness=1.75] (0.center) to (2.center);
		\draw [style=diredge] (2.center) to (3.center);
		\draw [style=diredge] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> dual-eq-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (-1, -0) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=diredge] (4.center) to (3.center);
		\draw [style=diredge] (5.center) to (0.center);
		\draw [style=diredge, bend right=90, looseness=1.75] (1.center) to (6.center);
		\draw [style=diredge] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> elem-g-node.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (0, 0) {};
		\node [style=sg wire vertex] (1) at (-0.5, 0.75) {};
		\node [style=sg wire vertex] (2) at (0, 0.75) {};
		\node [style=sg wire vertex] (3) at (0.5, 0.75) {};
		\node [style=sg wire vertex] (4) at (-0.25, -0.75) {};
		\node [style=sg wire vertex] (5) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, bend right, looseness=1.00] (1) to (0);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge, bend left, looseness=1.00] (3) to (0);
		\draw [style=sg diredge, bend right=15, looseness=1.00] (0) to (4);
		\draw [style=sg diredge, bend left=15, looseness=1.00] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> enf-ex-1.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2.75, -0.375) {};
		\node [style=sg grey vertex] (2) at (-3.75, 0) {};
		\node [style=none] (3) at (-2.75, 0.375) {};
		\node [style=none] (4) at (-4.125, -0.375) {};
		\node [style=sg wire vertex] (5) at (-3, 0) {};
		\node [style=bbox corner] (6) at (-4.125, 0.375) {};
		\node [style=none, font={\footnotesize\color{blue}}] (7) at (-4.5, 0.375) {$b$};
		\node [style=sg vertex] (8) at (4, 0) {};
		\node [style=bbox corner] (9) at (1.875, 0.875) {};
		\node [style=sg grey vertex] (10) at (2.25, 0.5) {};
		\node [style=none] (11) at (3.25, 0.875) {};
		\node [style=none] (12) at (1.875, 0.125) {};
		\node [style=none, font={\footnotesize\color{blue}}] (13) at (1.5, 0.875) {$b$};
		\node [style=sg wire vertex] (14) at (3, 0.5) {};
		\node [style=none] (15) at (3.25, 0.125) {};
		\node [style=sg wire vertex] (16) at (3, -0.5) {};
		\node [style=sg grey vertex] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none, font={\footnotesize}] (20) at (0, 0.5) {$\EXP_b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (5);
		\draw [style=bbox edge] (1.center) to (3.center);
		\draw [style=bbox edge] (3.center) to (6);
		\draw [style=bbox edge] (6) to (4.center);
		\draw [style=bbox edge] (4.center) to (1.center);
		\draw [style=sg diredge] (5) to (0);
		\draw [style=sg diredge] (10) to (14);
		\draw [style=bbox edge] (15.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (9);
		\draw [style=bbox edge] (9) to (12.center);
		\draw [style=bbox edge] (12.center) to (15.center);
		\draw [style=sg diredge] (14) to (8);
		\draw [style=sg diredge] (17) to (16);
		\draw [style=sg diredge] (16) to (8);
		\draw [style=small map edge] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> enf-ex-2.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (-2.75, 0) {};
		\node [style=sg vertex] (1) at (-4.25, 0) {};
		\node [style=sg wire vertex] (2) at (-3.5, 0) {};
		\node [style=none] (3) at (-2.375, 0.375) {};
		\node [style=bbox corner] (4) at (-3.875, 0.375) {};
		\node [style=none] (5) at (-3.875, -0.375) {};
		\node [style=none] (6) at (-2.375, -0.375) {};
		\node [style=none] (7) at (-5, -0.375) {};
		\node [style=sg grey vertex] (8) at (-6, 0) {};
		\node [style=none] (9) at (-5, 0.375) {};
		\node [style=none] (10) at (-6.375, -0.375) {};
		\node [style=sg wire vertex] (11) at (-5.25, 0) {};
		\node [style=bbox corner] (12) at (-6.375, 0.375) {};
		\node [style=none, font={\footnotesize\color{blue}}] (13) at (-7.375, 1.25) {$b$};
		\node [style=bbox corner] (14) at (-7, 1.25) {};
		\node [style=none] (15) at (-4.75, 1.25) {};
		\node [style=none] (16) at (-4.75, -0.75) {};
		\node [style=none] (17) at (-7, -0.75) {};
		\node [style=none] (18) at (4.875, -0.375) {};
		\node [style=sg wire vertex] (19) at (3.75, 0) {};
		\node [style=none, font={\footnotesize\color{blue}}] (20) at (-0.125, 2) {$b$};
		\node [style=bbox corner] (21) at (0.25, 2) {};
		\node [style=sg grey vertex] (22) at (4.5, 0) {};
		\node [style=sg vertex] (23) at (3, 0) {};
		\node [style=none] (24) at (4.875, 0.375) {};
		\node [style=sg wire vertex] (25) at (2, 0.75) {};
		\node [style=none] (26) at (0.25, 0) {};
		\node [style=bbox corner] (27) at (0.875, 1.125) {};
		\node [style=none] (28) at (2.25, 1.125) {};
		\node [style=none] (29) at (2.25, 0.375) {};
		\node [style=none] (30) at (0.875, 0.375) {};
		\node [style=bbox corner] (31) at (3.375, 0.375) {};
		\node [style=none] (32) at (2.5, 2) {};
		\node [style=none] (33) at (2.5, 0) {};
		\node [style=sg grey vertex] (34) at (1.25, 0.75) {};
		\node [style=none] (35) at (3.375, -0.375) {};
		\node [style=none] (36) at (-1.75, 0) {};
		\node [style=none] (37) at (-0.25, 0) {};
		\node [style=none, font={\footnotesize}] (38) at (-1, 0.5) {$\EXP_b$};
		\node [style=none] (39) at (0.875, -1.125) {};
		\node [style=none, font={\footnotesize\color{blue}}] (40) at (0.5, -0.375) {$c$};
		\node [style=none] (41) at (2.25, -0.375) {};
		\node [style=none] (42) at (2.25, -1.125) {};
		\node [style=sg wire vertex] (43) at (2, -0.75) {};
		\node [style=sg grey vertex] (44) at (1.25, -0.75) {};
		\node [style=bbox corner] (45) at (0.875, -0.375) {};
		\node [style=sg vertex] (46) at (10, 0) {};
		\node [style=none, font={\footnotesize}] (47) at (6.125, 0.5) {$\KILL_b$};
		\node [style=sg wire vertex] (48) at (10.75, 0) {};
		\node [style=none] (49) at (7.875, -0.375) {};
		\node [style=none] (50) at (9.25, -0.375) {};
		\node [style=sg grey vertex] (51) at (8.25, 0) {};
		\node [style=none] (52) at (5.375, 0) {};
		\node [style=none] (53) at (6.875, 0) {};
		\node [style=sg grey vertex] (54) at (11.5, 0) {};
		\node [style=bbox corner] (55) at (10.375, 0.375) {};
		\node [style=none] (56) at (11.875, -0.375) {};
		\node [style=none] (57) at (10.375, -0.375) {};
		\node [style=bbox corner] (58) at (7.875, 0.375) {};
		\node [style=none] (59) at (11.875, 0.375) {};
		\node [style=sg wire vertex] (60) at (9, 0) {};
		\node [style=none] (61) at (9.25, 0.375) {};
		\node [style=none, font={\footnotesize\color{blue}}] (62) at (7.5, 0.375) {$c$};
		\node [style=sg wire vertex] (63) at (3.5, -3.75) {};
		\node [style=sg vertex] (64) at (2.75, -3.75) {};
		\node [style=none, font={\footnotesize\color{blue}}] (65) at (3.125, -3) {$d$};
		\node [style=none, font={\footnotesize\color{blue}}] (66) at (0.25, -2.875) {$c$};
		\node [style=none] (67) at (-0.25, -3.75) {};
		\node [style=none] (68) at (2, -2.875) {};
		\node [style=sg grey vertex] (69) at (4.25, -3.75) {};
		\node [style=none, font={\footnotesize}] (70) at (-1, -3.25) {$\EXP_c$};
		\node [style=none] (71) at (0.625, -3.625) {};
		\node [style=sg grey vertex] (72) at (1, -3.25) {};
		\node [style=bbox corner] (73) at (3.125, -3.375) {};
		\node [style=none] (74) at (4.625, -4.125) {};
		\node [style=bbox corner] (75) at (0.625, -2.875) {};
		\node [style=none] (76) at (4.625, -3.375) {};
		\node [style=none] (77) at (2, -3.625) {};
		\node [style=none] (78) at (3.125, -4.125) {};
		\node [style=sg wire vertex] (79) at (1.75, -3.25) {};
		\node [style=none] (80) at (-1.75, -3.75) {};
		\node [style=sg wire vertex] (81) at (1.75, -4.25) {};
		\node [style=sg grey vertex] (82) at (1, -4.25) {};
		\node [style=bbox corner] (83) at (7.625, -2.875) {};
		\node [style=sg wire vertex] (84) at (8.75, -3.25) {};
		\node [style=sg grey vertex] (85) at (8, -3.25) {};
		\node [style=none] (86) at (9, -3.625) {};
		\node [style=none, font={\footnotesize\color{blue}}] (87) at (7.25, -2.875) {$c$};
		\node [style=none] (88) at (5.125, -3.75) {};
		\node [style=sg grey vertex] (89) at (8, -4.25) {};
		\node [style=none] (90) at (6.625, -3.75) {};
		\node [style=none] (91) at (9, -2.875) {};
		\node [style=none, font={\footnotesize}] (92) at (5.875, -3.25) {$\KILL_d$};
		\node [style=none] (93) at (7.625, -3.625) {};
		\node [style=sg vertex] (94) at (9.75, -3.75) {};
		\node [style=sg wire vertex] (95) at (8.75, -4.25) {};
		\node [style=sg grey vertex] (96) at (12.5, -3.75) {};
		\node [style=none] (97) at (10.25, -3.75) {};
		\node [style=sg wire vertex] (98) at (13.25, -3.75) {};
		\node [style=none] (99) at (11.75, -3.75) {};
		\node [style=none, font={\footnotesize}] (100) at (11, -3.25) {$\KILL_c$};
		\node [style=sg vertex] (101) at (14, -3.75) {};
		\node [style=none, font={\footnotesize\color{blue}}] (102) at (-3.875, 0.75) {$d$};
		\node [style=none, font={\footnotesize\color{blue}}] (103) at (3.375, 0.75) {$d$};
		\node [style=none, font={\footnotesize\color{blue}}] (104) at (10.375, 0.75) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=bbox edge] (6.center) to (3.center);
		\draw [style=bbox edge] (3.center) to (4);
		\draw [style=bbox edge] (4) to (5.center);
		\draw [style=bbox edge] (5.center) to (6.center);
		\draw [style=sg diredge] (8) to (11);
		\draw [style=bbox edge] (7.center) to (9.center);
		\draw [style=bbox edge] (9.center) to (12);
		\draw [style=bbox edge] (12) to (10.center);
		\draw [style=bbox edge] (10.center) to (7.center);
		\draw [style=sg diredge] (11) to (1);
		\draw [style=bbox edge] (14) to (15.center);
		\draw [style=bbox edge] (15.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (14);
		\draw [style=bbox include] (14) to (12);
		\draw [style=sg diredge] (19) to (22);
		\draw [style=sg diredge] (23) to (19);
		\draw [style=bbox edge] (18.center) to (24.center);
		\draw [style=bbox edge] (24.center) to (31);
		\draw [style=bbox edge] (31) to (35.center);
		\draw [style=bbox edge] (35.center) to (18.center);
		\draw [style=sg diredge] (34) to (25);
		\draw [style=bbox edge] (29.center) to (28.center);
		\draw [style=bbox edge] (28.center) to (27);
		\draw [style=bbox edge] (27) to (30.center);
		\draw [style=bbox edge] (30.center) to (29.center);
		\draw [style=sg diredge] (25) to (23);
		\draw [style=bbox edge] (21) to (32.center);
		\draw [style=bbox edge] (32.center) to (33.center);
		\draw [style=bbox edge] (33.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (21);
		\draw [style=bbox include] (21) to (27);
		\draw [style=small map edge] (36.center) to (37.center);
		\draw [style=sg diredge] (44) to (43);
		\draw [style=bbox edge] (42.center) to (41.center);
		\draw [style=bbox edge] (41.center) to (45);
		\draw [style=bbox edge] (45) to (39.center);
		\draw [style=bbox edge] (39.center) to (42.center);
		\draw [style=sg diredge] (43) to (23);
		\draw [style=sg diredge] (48) to (54);
		\draw [style=sg diredge] (46) to (48);
		\draw [style=bbox edge] (56.center) to (59.center);
		\draw [style=bbox edge] (59.center) to (55);
		\draw [style=bbox edge] (55) to (57.center);
		\draw [style=bbox edge] (57.center) to (56.center);
		\draw [style=small map edge] (52.center) to (53.center);
		\draw [style=sg diredge] (51) to (60);
		\draw [style=bbox edge] (50.center) to (61.center);
		\draw [style=bbox edge] (61.center) to (58);
		\draw [style=bbox edge] (58) to (49.center);
		\draw [style=bbox edge] (49.center) to (50.center);
		\draw [style=sg diredge] (60) to (46);
		\draw [style=sg diredge] (63) to (69);
		\draw [style=sg diredge] (64) to (63);
		\draw [style=bbox edge] (74.center) to (76.center);
		\draw [style=bbox edge] (76.center) to (73);
		\draw [style=bbox edge] (73) to (78.center);
		\draw [style=bbox edge] (78.center) to (74.center);
		\draw [style=small map edge] (80.center) to (67.center);
		\draw [style=sg diredge] (72) to (79);
		\draw [style=bbox edge] (77.center) to (68.center);
		\draw [style=bbox edge] (68.center) to (75);
		\draw [style=bbox edge] (75) to (71.center);
		\draw [style=bbox edge] (71.center) to (77.center);
		\draw [style=sg diredge] (79) to (64);
		\draw [style=sg diredge] (82) to (81);
		\draw [style=sg diredge] (81) to (64);
		\draw [style=small map edge] (88.center) to (90.center);
		\draw [style=sg diredge] (85) to (84);
		\draw [style=bbox edge] (86.center) to (91.center);
		\draw [style=bbox edge] (91.center) to (83);
		\draw [style=bbox edge] (83) to (93.center);
		\draw [style=bbox edge] (93.center) to (86.center);
		\draw [style=sg diredge] (84) to (94);
		\draw [style=sg diredge] (89) to (95);
		\draw [style=sg diredge] (95) to (94);
		\draw [style=small map edge] (97.center) to (99.center);
		\draw [style=sg diredge] (96) to (98);
		\draw [style=sg diredge] (98) to (101);
	\end{pgfonlayer}
\end{tikzpicture}

==> example-bang-typegraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (0.25, 1) {};
		\node [style=sg vertex, inner sep=0.2ex] (1) at (-1.5, 1) {$f$};
		\node [style=sg vertex, inner sep=0.2ex] (2) at (1.75, 1) {$g$};
		\node [style=sg wire vertex] (3) at (2.75, 1) {};
		\node [style=none, font={\tiny}] (4) at (0.25, 1.25) {$A$};
		\node [style=none, font={\tiny}] (5) at (3, 1) {$B$};
		\node [style=bbox corner] (6) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=-60, out=-105, loop] (0) to ();
		\draw [style=sg diredge, in=-45, out=-135, loop] (3) to ();
		\draw [style=sg diredge, bend right=45, looseness=1.00] (1) to node[inner sep=0.4ex, font={\tiny}, auto=right]{\fixar} (0);
		\draw [style=sg diredge, bend left=45, looseness=1.00] (1) to node[inner sep=0.4ex, font={\tiny}, auto=left]{\fixar} (0);
		\draw [style=sg diredge] (3) to node[inner sep=0.4ex, font={\tiny}, auto=right]{\varar} (2);
		\draw [style=sg diredge] (0) to node[inner sep=0.4ex, font={\tiny}, auto=right]{\varar} (1);
		\draw [style=sg diredge, bend left=15, looseness=0.75] (2) to node[inner sep=0.4ex, font={\tiny}, auto=left]{\fixar} (0);
		\draw [style=sg diredge, bend left, looseness=0.75] (0) to node[inner sep=0.4ex, font={\tiny}, auto=left]{\fixar} (2);
		\draw [style=bbox include, in=135, out=45, loop] (6) to ();
		\draw [style=bbox include, in=75, out=165, looseness=0.75] (6) to (1);
		\draw [style=bbox include] (6) to (2);
		\draw [style=bbox include, in=67, out=180, looseness=1.00] (6) to (0);
		\draw [style=bbox include, bend left, looseness=1.25] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> example-typegraph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-0.25, 0.5) {};
		\node [style=sg vertex, inner sep=0.2ex] (1) at (-2.75, 1) {$f$};
		\node [style=sg vertex, inner sep=0.2ex] (2) at (2, 1) {$g$};
		\node [style=sg wire vertex] (3) at (3.75, 1) {};
		\node [style=none, font={\tiny}] (4) at (-0.18, 1) {$A$};
		\node [style=none, font={\tiny}] (5) at (4, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=-60, out=-105, loop] (0) to node[font={\tiny}, auto=right, inner sep=0.4ex, pos=0.48]{$\textrm{mid}_A$} ();
		\draw [style=sg diredge, in=-45, out=-135, loop] (3) to node[inner sep=0.4ex, font={\tiny}, auto=right]{$\textrm{mid}_B$} ();
		\draw [style=sg diredge, bend right=60, looseness=1.25] (1) to node[inner sep=0.4ex, font={\tiny}, auto=right, pos=0.515]{$\textrm{out}^\fixar_{f,2}$} (0);
		\draw [style=sg diredge, bend left=60, looseness=1.25] (1) to node[inner sep=0.1ex, font={\tiny}, auto=left, pos=0.38]{$\textrm{out}^\fixar_{f,1}$} (0);
		\draw [style=sg diredge] (3) to node[inner sep=0.4ex, font={\tiny}, auto=right]{$\textrm{in}^\varar_{g,2}$} (2);
		\draw [style=sg diredge] (0) to node[inner sep=0.1ex, font={\tiny}, auto=right, pos=0.7]{$\textrm{in}^\varar_{f,1}$} (1);
		\draw [style=sg diredge, bend left=15, looseness=0.75] (2) to node[inner sep=0.4ex, font={\tiny}, auto=left, pos=0.6]{$\textrm{out}^\fixar_{g,1}$} (0);
		\draw [style=sg diredge, bend left, looseness=0.75] (0) to node[inner sep=0.1ex, font={\tiny}, auto=left, pos=0.7]{$\textrm{in}^\fixar_{g,1}$} (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> f-tensor-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none, font={\tiny}] (3) at (0, 0.75) {$A$};
		\node [style=none, font={\tiny}] (4) at (0, -0.75) {$B$};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=square box] (6) at (0.75, -0) {$g$};
		\node [style=none, font={\tiny}] (7) at (0.75, 0.75) {$B$};
		\node [style=none, font={\tiny}] (8) at (0.75, -0.75) {$C$};
		\node [style=none] (9) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (5.center) to (6);
		\draw (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> f-then-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none, font={\tiny}] (2) at (0, 0.75) {$A$};
		\node [style=square box] (3) at (0, -1) {$g$};
		\node [style=none, font={\tiny}] (4) at (0, -1.75) {$C$};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none, font={\tiny}] (6) at (-0.25, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3) to (5.center);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none, font={\tiny}] (3) at (0, 0.75) {$A$};
		\node [style=none, font={\tiny}] (4) at (0, -0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> fix-ex-1.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, -0.375) {};
		\node [style=sg grey vertex] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-0.75, 0.375) {};
		\node [style=none] (4) at (-2.125, -0.375) {};
		\node [style=sg wire vertex] (5) at (-1, 0) {};
		\node [style=bbox corner] (6) at (-2.125, 0.375) {};
		\node [style=none, font={\footnotesize\color{blue}}] (7) at (-2.5, 0.375) {$b$};
		\node [style=sg wire vertex] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (5);
		\draw [style=bbox edge] (1.center) to (3.center);
		\draw [style=bbox edge] (3.center) to (6);
		\draw [style=bbox edge] (6) to (4.center);
		\draw [style=bbox edge] (4.center) to (1.center);
		\draw [style=sg diredge] (5) to (0);
		\draw [style=sg diredge] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> fix-ex-2-labelled.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, -0.375) {};
		\node [style=sg grey vertex] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-0.75, 0.375) {};
		\node [style=none] (4) at (-2.125, -0.375) {};
		\node [style=sg wire vertex] (5) at (-1, 0) {};
		\node [style=bbox corner] (6) at (-2.125, 0.375) {};
		\node [style=sg wire vertex] (7) at (1, 0) {};
		\node [style=sg grey vertex] (8) at (2, 0) {};
		\node [style=none] (9) at (-2.5, 0.375) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (5);
		\draw [style=bbox edge] (1.center) to (3.center);
		\draw [style=bbox edge] (3.center) to (6);
		\draw [style=bbox edge] (6) to (4.center);
		\draw [style=bbox edge] (4.center) to (1.center);
		\draw [style=sg diredge] (5) to (0);
		\draw [style=sg diredge] (0) to (7);
		\draw [style=sg diredge] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> fix-ex-2.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, -0.375) {};
		\node [style=sg grey vertex] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-0.75, 0.375) {};
		\node [style=none] (4) at (-2.125, -0.375) {};
		\node [style=sg wire vertex] (5) at (-1, 0) {};
		\node [style=bbox corner] (6) at (-2.125, 0.375) {};
		\node [style=sg wire vertex] (7) at (1, 0) {};
		\node [style=sg grey vertex] (8) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (5);
		\draw [style=bbox edge] (1.center) to (3.center);
		\draw [style=bbox edge] (3.center) to (6);
		\draw [style=bbox edge] (6) to (4.center);
		\draw [style=bbox edge] (4.center) to (1.center);
		\draw [style=sg diredge] (5) to (0);
		\draw [style=sg diredge] (0) to (7);
		\draw [style=sg diredge] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> fix-ex-3.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (0, 0) {};
		\node [style=sg grey vertex] (1) at (-1.75, 0) {};
		\node [style=sg wire vertex] (2) at (-1, 0) {};
		\node [style=sg wire vertex] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> fix-ex-4.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (0, 0) {};
		\node [style=sg grey vertex] (1) at (-1.75, 0.5) {};
		\node [style=sg wire vertex] (2) at (-1, 0.5) {};
		\node [style=sg wire vertex] (3) at (-1, -0.5) {};
		\node [style=sg grey vertex] (4) at (-1.75, -0.5) {};
		\node [style=sg wire vertex] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (4) to (3);
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> fix-ex-rewrite.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-4.75, -2) {};
		\node [style=none] (1) at (-5.5, -2.375) {};
		\node [style=sg grey vertex] (2) at (-6.5, -2) {};
		\node [style=none] (3) at (-5.5, -1.625) {};
		\node [style=none] (4) at (-6.875, -2.375) {};
		\node [style=sg wire vertex] (5) at (-5.75, -2) {};
		\node [style=bbox corner] (6) at (-6.875, -1.625) {};
		\node [style=sg wire vertex] (7) at (-4, -2) {};
		\node [style=sg grey vertex] (8) at (-3.25, -2) {};
		\node [style=none] (9) at (-7.25, -1.625) {$c$};
		\node [style=bbox corner] (10) at (-6.875, 2.375) {};
		\node [style=sg vertex] (11) at (-4.75, 2) {};
		\node [style=sg grey vertex] (12) at (-6.5, 2) {};
		\node [style=none] (13) at (-5.5, 1.625) {};
		\node [style=none] (14) at (-7.25, 2.375) {$b$};
		\node [style=sg wire vertex] (15) at (-5.75, 2) {};
		\node [style=none] (16) at (-5.5, 2.375) {};
		\node [style=none] (17) at (-6.875, 1.625) {};
		\node [style=sg wire vertex] (18) at (-4, 2) {};
		\node [style=sg wire vertex] (19) at (0, 2) {};
		\node [style=sg wire vertex] (20) at (-0.5, -2) {};
		\node [style=sg grey vertex] (21) at (0.5, -2) {};
		\node [style=sg vertex] (22) at (4.75, 1.5) {};
		\node [style=sg wire vertex] (23) at (5.5, 1.5) {};
		\node [style=none] (24) at (4.375, 2.125) {};
		\node [style=sg grey vertex] (25) at (4.75, 2.5) {};
		\node [style=sg wire vertex] (26) at (5.5, 2.5) {};
		\node [style=sg vertex] (27) at (6.25, 2.5) {};
		\node [style=none] (28) at (6.625, 2.125) {};
		\node [style=none] (29) at (4, 2.875) {$b$};
		\node [style=bbox corner] (30) at (4.375, 2.875) {};
		\node [style=none] (31) at (6.625, 2.875) {};
		\node [style=sg wire vertex] (32) at (5.5, -2.75) {};
		\node [style=sg vertex] (33) at (4.75, -2.75) {};
		\node [style=sg grey vertex] (34) at (6.25, -2.75) {};
		\node [style=none] (35) at (4.375, -2.125) {};
		\node [style=sg wire vertex] (36) at (5.5, -1.75) {};
		\node [style=sg grey vertex] (37) at (4.75, -1.75) {};
		\node [style=none] (38) at (6.625, -1.375) {};
		\node [style=bbox corner] (39) at (4.375, -1.375) {};
		\node [style=none] (40) at (6.625, -2.125) {};
		\node [style=none] (41) at (4, -1.375) {$c$};
		\node [style=sg vertex] (42) at (6.25, -1.75) {};
		\node [style=none] (43) at (-1.5, 2) {};
		\node [style=none] (44) at (-2.5, 2) {};
		\node [style=none] (45) at (1.75, 2) {};
		\node [style=none] (46) at (2.75, 2) {};
		\node [style=none] (47) at (1.75, -2) {};
		\node [style=none] (48) at (2.75, -2) {};
		\node [style=none] (49) at (-1.5, -2) {};
		\node [style=none] (50) at (-2.5, -2) {};
		\node [style=none] (51) at (5.5, 0.5) {};
		\node [style=none] (52) at (5.5, -0.5) {};
		\node [style=none] (53) at (-5.5, 0.5) {};
		\node [style=none] (54) at (-5.5, -0.5) {};
		\node [style=none] (55) at (0, 0.5) {};
		\node [style=none] (56) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (5);
		\draw [style=bbox edge] (1.center) to (3.center);
		\draw [style=bbox edge] (3.center) to (6);
		\draw [style=bbox edge] (6) to (4.center);
		\draw [style=bbox edge] (4.center) to (1.center);
		\draw [style=sg diredge] (5) to (0);
		\draw [style=sg diredge] (0) to (7);
		\draw [style=sg diredge] (7) to (8);
		\draw [style=sg diredge] (12) to (15);
		\draw [style=bbox edge] (13.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (10);
		\draw [style=bbox edge] (10) to (17.center);
		\draw [style=bbox edge] (17.center) to (13.center);
		\draw [style=sg diredge] (15) to (11);
		\draw [style=sg diredge] (11) to (18);
		\draw [style=sg diredge] (20) to (21);
		\draw [style=sg diredge] (22) to (23);
		\draw [style=sg diredge] (25) to (26);
		\draw [style=bbox edge] (28.center) to (31.center);
		\draw [style=bbox edge] (31.center) to (30);
		\draw [style=bbox edge] (30) to (24.center);
		\draw [style=bbox edge] (24.center) to (28.center);
		\draw [style=sg diredge] (26) to (27);
		\draw [style=sg diredge] (33) to (32);
		\draw [style=sg diredge] (32) to (34);
		\draw [style=sg diredge] (37) to (36);
		\draw [style=bbox edge] (40.center) to (38.center);
		\draw [style=bbox edge] (38.center) to (39);
		\draw [style=bbox edge] (39) to (35.center);
		\draw [style=bbox edge] (35.center) to (40.center);
		\draw [style=sg diredge] (36) to (42);
		\draw [style=diredge] (53.center) to (54.center);
		\draw [style=diredge] (43.center) to (44.center);
		\draw [style=diredge] (49.center) to (50.center);
		\draw [style=diredge] (47.center) to (48.center);
		\draw [style=diredge] (51.center) to (52.center);
		\draw [style=diredge] (45.center) to (46.center);
		\draw [style=diredge] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> fix-ex-rule.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox corner] (0) at (-6.875, 0.375) {};
		\node [style=sg vertex] (1) at (-4.75, 0) {};
		\node [style=sg grey vertex] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-5.5, -0.375) {};
		\node [style=none] (4) at (-7.25, 0.375) {$b$};
		\node [style=sg wire vertex] (5) at (-5.75, 0) {};
		\node [style=none] (6) at (-5.5, 0.375) {};
		\node [style=none] (7) at (-6.875, -0.375) {};
		\node [style=sg wire vertex] (8) at (-4, 0) {};
		\node [style=sg wire vertex] (9) at (0, 0) {};
		\node [style=sg vertex] (10) at (4.75, -0.5) {};
		\node [style=sg wire vertex] (11) at (5.5, -0.5) {};
		\node [style=none] (12) at (4.375, 0.125) {};
		\node [style=sg grey vertex] (13) at (4.75, 0.5) {};
		\node [style=sg wire vertex] (14) at (5.5, 0.5) {};
		\node [style=sg vertex] (15) at (6.25, 0.5) {};
		\node [style=none] (16) at (6.625, 0.125) {};
		\node [style=none] (17) at (4, 0.875) {$b$};
		\node [style=bbox corner] (18) at (4.375, 0.875) {};
		\node [style=none] (19) at (6.625, 0.875) {};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (5);
		\draw [style=bbox edge] (3.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (0);
		\draw [style=bbox edge] (0) to (7.center);
		\draw [style=bbox edge] (7.center) to (3.center);
		\draw [style=sg diredge] (5) to (1);
		\draw [style=sg diredge] (1) to (8);
		\draw [style=sg diredge] (10) to (11);
		\draw [style=sg diredge] (13) to (14);
		\draw [style=bbox edge] (16.center) to (19.center);
		\draw [style=bbox edge] (19.center) to (18);
		\draw [style=bbox edge] (18) to (12.center);
		\draw [style=bbox edge] (12.center) to (16.center);
		\draw [style=sg diredge] (14) to (15);
		\draw [style=diredge] (20.center) to (21.center);
		\draw [style=diredge] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> four_ops.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1.5) {\footnotesize COPY};
		\node [style=none] (1) at (-7.5, 1.5) {};
		\node [style=none] (2) at (-7.5, 0) {};
		\node [style=white dot] (3) at (-8, 2) {};
		\node [style=none] (4) at (-8.5, 0) {};
		\node [style=bbox corner] (5) at (-8.5, 1.5) {};
		\node [style=sg wire vertex] (6) at (-8, 1.25) {};
		\node [style=white dot] (7) at (-8, 0.5) {};
		\node [style=none] (8) at (-6.75, 1) {};
		\node [style=none] (9) at (-4.75, 1) {};
		\node [style=bbox corner] (10) at (-4, 1.5) {};
		\node [style=white dot] (11) at (-2.75, 2) {};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (-3, 1.5) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=white dot] (15) at (-3.5, 0.5) {};
		\node [style=sg wire vertex] (16) at (-3.5, 1.25) {};
		\node [style=sg wire vertex] (17) at (-2, 1.25) {};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=bbox corner] (19) at (-2.5, 1.5) {};
		\node [style=none] (20) at (-1.5, 1.5) {};
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=white dot] (22) at (-2, 0.5) {};
		\node [style=white dot] (23) at (-8, -1) {};
		\node [style=none] (24) at (-8.5, -3) {};
		\node [style=none] (25) at (-5.75, -1.5) {\footnotesize KILL};
		\node [style=none] (26) at (-7.5, -1.5) {};
		\node [style=none] (27) at (-7.5, -3) {};
		\node [style=none] (28) at (-6.75, -2) {};
		\node [style=sg wire vertex] (29) at (-8, -1.75) {};
		\node [style=bbox corner] (30) at (-8.5, -1.5) {};
		\node [style=white dot] (31) at (-8, -2.5) {};
		\node [style=white dot] (32) at (-2.75, -1) {};
		\node [style=none] (33) at (-4.75, -2) {};
		\node [style=none] (34) at (2.75, 0) {};
		\node [style=none] (35) at (5.5, 1.5) {\footnotesize DROP};
		\node [style=none] (36) at (3.75, 0) {};
		\node [style=none] (37) at (3.75, 1.5) {};
		\node [style=none] (38) at (4.5, 1) {};
		\node [style=white dot] (39) at (7.75, 0.5) {};
		\node [style=white dot] (40) at (3.25, 2) {};
		\node [style=sg wire vertex] (41) at (7.75, 1.25) {};
		\node [style=sg wire vertex] (42) at (3.25, 1.25) {};
		\node [style=bbox corner] (43) at (2.75, 1.5) {};
		\node [style=white dot] (44) at (3.25, 0.5) {};
		\node [style=none] (45) at (6.5, 1) {};
		\node [style=white dot] (46) at (7.75, 2) {};
		\node [style=sg wire vertex] (47) at (1.75, -1.75) {};
		\node [style=bbox corner] (48) at (1.25, -1.5) {};
		\node [style=none] (49) at (3.75, -1.5) {};
		\node [style=none] (50) at (2.75, -3) {};
		\node [style=none] (51) at (3.75, -3) {};
		\node [style=white dot] (52) at (3.25, -2.5) {};
		\node [style=none] (53) at (1.25, -3) {};
		\node [style=none] (54) at (2.25, -3) {};
		\node [style=none] (55) at (2.25, -1.5) {};
		\node [style=white dot] (56) at (2.5, -1) {};
		\node [style=sg wire vertex] (57) at (3.25, -1.75) {};
		\node [style=bbox corner] (58) at (2.75, -1.5) {};
		\node [style=white dot] (59) at (1.75, -2.5) {};
		\node [style=sg wire vertex] (60) at (8, -1.75) {};
		\node [style=bbox corner] (61) at (7.5, -1.5) {};
		\node [style=none] (62) at (9.5, -1.5) {};
		\node [style=none] (63) at (9.5, -3) {};
		\node [style=white dot] (64) at (9, -2.5) {};
		\node [style=none] (65) at (7.5, -3) {};
		\node [style=white dot] (66) at (8.5, -1) {};
		\node [style=sg wire vertex] (67) at (9, -1.75) {};
		\node [style=white dot] (68) at (8, -2.5) {};
		\node [style=none] (69) at (4.5, -2) {};
		\node [style=none] (70) at (6.5, -2) {};
		\node [style=none] (71) at (5.5, -1.5) {\footnotesize MERGE};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (7) to (6);
		\draw [style=bbox edge] (1.center) to (5);
		\draw [style=bbox edge] (5) to (4.center);
		\draw [style=bbox edge] (4.center) to (2.center);
		\draw [style=bbox edge] (2.center) to (1.center);
		\draw [style=sg diredge] (6) to (3);
		\draw [style=small map edge] (8.center) to (9.center);
		\draw [style=sg diredge] (15) to (16);
		\draw [style=bbox edge] (13.center) to (10);
		\draw [style=bbox edge] (10) to (12.center);
		\draw [style=bbox edge] (12.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (13.center);
		\draw [style=sg diredge] (16) to (11);
		\draw [style=sg diredge] (22) to (17);
		\draw [style=bbox edge] (20.center) to (19);
		\draw [style=bbox edge] (19) to (21.center);
		\draw [style=bbox edge] (21.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (20.center);
		\draw [style=sg diredge] (17) to (11);
		\draw [style=sg diredge] (31) to (29);
		\draw [style=bbox edge] (26.center) to (30);
		\draw [style=bbox edge] (30) to (24.center);
		\draw [style=bbox edge] (24.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (26.center);
		\draw [style=sg diredge] (29) to (23);
		\draw [style=small map edge] (28.center) to (33.center);
		\draw [style=sg diredge] (44) to (42);
		\draw [style=bbox edge] (37.center) to (43);
		\draw [style=bbox edge] (43) to (34.center);
		\draw [style=bbox edge] (34.center) to (36.center);
		\draw [style=bbox edge] (36.center) to (37.center);
		\draw [style=sg diredge] (42) to (40);
		\draw [style=small map edge] (38.center) to (45.center);
		\draw [style=sg diredge] (39) to (41);
		\draw [style=sg diredge] (41) to (46);
		\draw [style=sg diredge] (59) to (47);
		\draw [style=bbox edge] (55.center) to (48);
		\draw [style=bbox edge] (48) to (53.center);
		\draw [style=bbox edge] (53.center) to (54.center);
		\draw [style=bbox edge] (54.center) to (55.center);
		\draw [style=sg diredge] (47) to (56);
		\draw [style=sg diredge] (52) to (57);
		\draw [style=bbox edge] (49.center) to (58);
		\draw [style=bbox edge] (58) to (50.center);
		\draw [style=bbox edge] (50.center) to (51.center);
		\draw [style=bbox edge] (51.center) to (49.center);
		\draw [style=sg diredge] (57) to (56);
		\draw [style=sg diredge] (68) to (60);
		\draw [style=bbox edge] (61) to (65.center);
		\draw [style=sg diredge] (60) to (66);
		\draw [style=sg diredge] (64) to (67);
		\draw [style=bbox edge] (63.center) to (62.center);
		\draw [style=sg diredge] (67) to (66);
		\draw [style=small map edge] (69.center) to (70.center);
		\draw [style=bbox edge] (61) to (62.center);
		\draw [style=bbox edge] (63.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.5) {};
		\node [style=dot] (1) at (0, -0) {};
		\node [style=dot] (2) at (1.5, -0) {};
		\node [style=dot] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (2, -0.25) {};
		\node [style=none] (11) at (1.75, 0.75) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=dot] (13) at (-1.75, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=dot] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (-1.75, 0.75) {};
		\node [style=none] (18) at (-0.75, 0.25) {$=$};
		\node [style=none] (19) at (0.75, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (11.center) to (3);
		\draw [style=diredge, in=120, out=-90, looseness=1.00] (8.center) to (2);
		\draw [style=diredge] (2) to (9.center);
		\draw [style=diredge, in=60, out=-120, looseness=1.00] (3) to (2);
		\draw [style=diredge, in=90, out=-60, looseness=1.00] (3) to (10.center);
		\draw [style=diredge] (7.center) to (0);
		\draw [style=diredge] (6.center) to (0);
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (1) to (4.center);
		\draw [style=diredge] (1) to (5.center);
		\draw [style=diredge] (15) to (14.center);
		\draw [style=diredge, in=90, out=-120, looseness=1.00] (13) to (16.center);
		\draw [style=diredge] (17.center) to (13);
		\draw [style=diredge, in=120, out=-60, looseness=1.00] (13) to (15);
		\draw [style=diredge, in=60, out=-90, looseness=1.00] (12.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob-normal-form-no-loops.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=none] (2) at (-1.75, 1.5) {};
		\node [style=dot] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=dot] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (-2.25, -1.5) {};
		\node [style=none] (11) at (-1.75, -1.5) {};
		\node [style=dot] (12) at (-2, -1.25) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (-1.6817, 0.661) {};
		\node [style=none] (15) at (-1.8633, 0.8242) {};
		\node [style=none] (16) at (-1.8615, -0.8038) {};
		\node [style=none] (17) at (-1.6799, -0.6406) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (0);
		\draw [style=diredge] (2.center) to (0);
		\draw [style=diredge] (5.center) to (3);
		\draw [style=diredge] (4.center) to (3);
		\draw [style=diredge] (0) to (6.center);
		\draw [style=diredge] (9) to (8.center);
		\draw [style=diredge] (9) to (7.center);
		\draw [style=diredge] (12) to (10.center);
		\draw [style=diredge] (12) to (11.center);
		\draw [style=diredge] (13.center) to (12);
		\draw [dotted] (15.center) to (14.center);
		\draw [dotted] (16.center) to (17.center);
		\draw [style=diredge] (3) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=none] (2) at (-1.75, 1.5) {};
		\node [style=dot] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=dot] (7) at (-1.25, -0.25) {};
		\node [style=dot] (8) at (-1.25, -0.75) {};
		\node [style=dot] (9) at (-1.25, -2) {};
		\node [style=dot] (10) at (-1.25, -2.5) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (-1.25, -1.75) {};
		\node [style=none] (13) at (-1, -3.25) {};
		\node [style=none] (14) at (-1.5, -3.25) {};
		\node [style=dot] (15) at (-1.25, -3) {};
		\node [style=none] (16) at (-2.25, -4.25) {};
		\node [style=none] (17) at (-1.75, -4.25) {};
		\node [style=dot] (18) at (-2, -4) {};
		\node [style=none] (19) at (-2, -3.75) {};
		\node [style=none] (20) at (-1.25, -1.25) {};
		\node [style=none] (21) at (-1.25, -1.5) {};
		\node [style=none] (22) at (-1.681702, 0.6610442) {};
		\node [style=none] (23) at (-1.863282, 0.8242212) {};
		\node [style=none] (24) at (-1.861462, -3.553796) {};
		\node [style=none] (25) at (-1.679882, -3.390619) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (0);
		\draw [style=diredge] (2.center) to (0);
		\draw [style=diredge] (5.center) to (3);
		\draw [style=diredge] (4.center) to (3);
		\draw [style=diredge] (0) to (6.center);
		\draw [style=diredge] (3) to (7);
		\draw [style=diredge, bend right=45, looseness=1.25] (7) to (8);
		\draw [style=diredge, bend left=45, looseness=1.25] (7) to (8);
		\draw [style=diredge, bend right=45, looseness=1.25] (9) to (10);
		\draw [style=diredge, bend left=45, looseness=1.25] (9) to (10);
		\draw [style=diredge] (8) to (11.center);
		\draw [style=diredge] (12.center) to (9);
		\draw [style=diredge] (15) to (14.center);
		\draw [style=diredge] (15) to (13.center);
		\draw [style=diredge] (10) to (15);
		\draw [style=diredge] (18) to (16.center);
		\draw [style=diredge] (18) to (17.center);
		\draw [style=diredge] (19.center) to (18);
		\draw [dotted] (20.center) to (21.center);
		\draw [dotted] (23.center) to (22.center);
		\draw [dotted] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> full-graph-g2.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 0) {$a$};
		\node [style=white dot] (1) at (1, 0) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=45, out=-45, loop] (1) to ();
		\draw [style=sg diredge, bend left=45] (0) to (1);
		\draw [style=sg diredge, bend left=45] (1) to (0);
		\draw [style=sg diredge, in=-135, out=135, loop] (0) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-attempt-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.1, 1) {};
		\node [style=none] (1) at (-0.4, -1) {};
		\node [style=none] (2) at (1.1, -1) {};
		\node [style=none] (3) at (-1.1, -1) {};
		\node [style=none] (4) at (-0.4, 1) {};
		\node [style=none] (5) at (0.4, -1) {};
		\node [style=none] (6) at (-0.725, 1) {$\cdots$};
		\node [style=none] (7) at (0.4, 1) {};
		\node [style=none] (8) at (0.775, 1) {$\cdots$};
		\node [style=none] (9) at (-1.1, 1) {};
		\node [style=none] (10) at (-0.725, -1) {$\cdots$};
		\node [style=grey dot] (11) at (-0.75, 0.5) {};
		\node [style=white dot] (12) at (-0.75, -0.5) {};
		\node [style=white dot] (13) at (0.75, -0.5) {};
		\node [style=grey dot] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (0.775, -1) {$\cdots$};
		\node [style=none] (16) at (-0.25, 0.25) {};
		\node [style=none] (17) at (-0.25, -0.25) {};
		\node [style=none] (18) at (0.25, 0.25) {};
		\node [style=none] (19) at (0.25, -0.25) {};
		\node [style=none, font={\small}] (20) at (-0.5, 0.25) {$\cdots$};
		\node [style=none, font={\small}] (21) at (-0.5, -0.25) {$\cdots$};
		\node [style=none, font={\small}] (22) at (0.55, 0.25) {$\cdots$};
		\node [style=none, font={\small}] (23) at (0.55, -0.25) {$\cdots$};
		\node [style=none] (24) at (0, 0.75) {$\ldots$};
		\node [style=none] (25) at (0, -0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (12) to (3.center);
		\draw [style=diredge] (12) to (1.center);
		\draw [style=diredge] (13) to (5.center);
		\draw [style=diredge] (13) to (2.center);
		\draw [style=diredge] (9.center) to (11);
		\draw [style=diredge] (4.center) to (11);
		\draw [style=diredge] (7.center) to (14);
		\draw [style=diredge] (0.center) to (14);
		\draw [style=diredge] (11) to (12);
		\draw [style=diredge] (14) to (13);
		\draw [style=diredge] (11) to (16.center);
		\draw [style=diredge] (14) to (18.center);
		\draw [style=diredge] (17.center) to (12);
		\draw [style=diredge] (19.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-attempt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grey dot] (0) at (1.25, -0.25) {};
		\node [style=white dot] (1) at (1.25, 0.25) {};
		\node [style=white dot] (2) at (0.5, -0.75) {};
		\node [style=white dot] (3) at (2, -0.75) {};
		\node [style=grey dot] (4) at (0.5, 0.75) {};
		\node [style=grey dot] (5) at (2, 0.75) {};
		\node [style=none] (6) at (0.15, -1.5) {};
		\node [style=none] (7) at (0.525, -1.25) {$\cdots$};
		\node [style=none] (8) at (0.5, -1.75) {$m$};
		\node [style=none] (9) at (0.15, -1.25) {};
		\node [style=none] (10) at (0.85, -1.5) {};
		\node [style=none] (11) at (0.85, -1.25) {};
		\node [style=none] (12) at (2, -1.75) {$n$};
		\node [style=none] (13) at (2.35, -1.25) {};
		\node [style=none] (14) at (2.025, -1.25) {$\cdots$};
		\node [style=none] (15) at (1.65, -1.25) {};
		\node [style=none] (16) at (2.35, -1.5) {};
		\node [style=none] (17) at (1.65, -1.5) {};
		\node [style=none] (18) at (2.025, 1.25) {$\cdots$};
		\node [style=none] (19) at (1.65, 1.25) {};
		\node [style=none] (20) at (1.65, 1.5) {};
		\node [style=none] (21) at (2.35, 1.5) {};
		\node [style=none] (22) at (2, 1.75) {$l$};
		\node [style=none] (23) at (2.35, 1.25) {};
		\node [style=none] (24) at (0.5, 1.75) {$k$};
		\node [style=none] (25) at (0.85, 1.25) {};
		\node [style=none] (26) at (0.525, 1.25) {$\cdots$};
		\node [style=none] (27) at (0.85, 1.5) {};
		\node [style=none] (28) at (0.15, 1.25) {};
		\node [style=none] (29) at (0.15, 1.5) {};
		\node [style=none] (30) at (-3.15, -1.25) {};
		\node [style=none] (31) at (-1.65, 1) {};
		\node [style=none] (32) at (-2, 1.5) {$l$};
		\node [style=none] (33) at (-3.15, -1) {};
		\node [style=none] (34) at (-2.35, 1.25) {};
		\node [style=none] (35) at (-1.65, -1) {};
		\node [style=none] (36) at (-1.65, 1.25) {};
		\node [style=none] (37) at (-3.85, -1) {};
		\node [style=none] (38) at (-3.15, 1) {};
		\node [style=none] (39) at (-2.35, -1) {};
		\node [style=none] (40) at (-2.35, -1.25) {};
		\node [style=none] (41) at (-3.85, -1.25) {};
		\node [style=none] (42) at (-3.475, 1) {$\cdots$};
		\node [style=none] (43) at (-3.5, 1.5) {$k$};
		\node [style=none] (44) at (-2.35, 1) {};
		\node [style=none] (45) at (-1.975, 1) {$\cdots$};
		\node [style=none] (46) at (-3.85, 1) {};
		\node [style=none] (47) at (-1.65, -1.25) {};
		\node [style=none] (48) at (-3.475, -1) {$\cdots$};
		\node [style=grey dot] (49) at (-3.5, 0.5) {};
		\node [style=white dot] (50) at (-3.5, -0.5) {};
		\node [style=none] (51) at (-3.15, 1.25) {};
		\node [style=white dot] (52) at (-2, -0.5) {};
		\node [style=grey dot] (53) at (-2, 0.5) {};
		\node [style=none] (54) at (-3.5, -1.5) {$m$};
		\node [style=none] (55) at (-1.975, -1) {$\cdots$};
		\node [style=none] (56) at (-2, -1.5) {$n$};
		\node [style=none] (57) at (-3.85, 1.25) {};
		\node [style=none] (58) at (-3, 0.25) {};
		\node [style=none] (59) at (-3, -0.25) {};
		\node [style=none] (60) at (-2.5, 0.25) {};
		\node [style=none] (61) at (-2.5, -0.25) {};
		\node [style=none, font={\small}] (62) at (-3.25, 0.25) {$\cdots$};
		\node [style=none, font={\small}] (63) at (-3.25, -0.25) {$\cdots$};
		\node [style=none, font={\small}] (64) at (-2.2, 0.25) {$\cdots$};
		\node [style=none, font={\small}] (65) at (-2.2, -0.25) {$\cdots$};
		\node [style=none] (66) at (-4, 1.75) {};
		\node [style=none] (67) at (-1.5, 1.75) {};
		\node [style=none] (68) at (-2.75, 0.75) {$\ldots$};
		\node [style=none] (69) at (-2.75, 2) {$s$};
		\node [style=none] (70) at (-4, -1.75) {};
		\node [style=none] (71) at (-1.5, -1.75) {};
		\node [style=none] (72) at (-2.75, -2) {$t$};
		\node [style=none] (73) at (-2.75, -0.75) {$\ldots$};
		\node [style=none] (74) at (-0.75, 0) {$=$};
		\node [style=none] (75) at (1.25, 0.75) {$\ldots$};
		\node [style=none] (76) at (1.25, -0.75) {$\ldots$};
		\node [style=none] (77) at (1.25, 2.25) {$s$};
		\node [style=none] (78) at (2.5, 2) {};
		\node [style=none] (79) at (0, 2) {};
		\node [style=none] (80) at (2.5, -2) {};
		\node [style=none] (81) at (0, -2) {};
		\node [style=none] (82) at (1.25, -2.25) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4) to (1);
		\draw [style=diredge] (5) to (1);
		\draw [style=diredge] (1) to (0);
		\draw [style=diredge] (0) to (2);
		\draw [style=diredge] (0) to (3);
		\draw [style=braceedge] (10.center) to (6.center);
		\draw [style=diredge] (2) to (9.center);
		\draw [style=diredge] (2) to (11.center);
		\draw [style=braceedge] (16.center) to (17.center);
		\draw [style=diredge] (3) to (15.center);
		\draw [style=diredge] (3) to (13.center);
		\draw [style=braceedge] (20.center) to (21.center);
		\draw [style=braceedge] (29.center) to (27.center);
		\draw [style=diredge] (28.center) to (4);
		\draw [style=diredge] (25.center) to (4);
		\draw [style=diredge] (19.center) to (5);
		\draw [style=diredge] (23.center) to (5);
		\draw [style=braceedge] (30.center) to (41.center);
		\draw [style=diredge] (50) to (37.center);
		\draw [style=diredge] (50) to (33.center);
		\draw [style=braceedge] (47.center) to (40.center);
		\draw [style=diredge] (52) to (39.center);
		\draw [style=diredge] (52) to (35.center);
		\draw [style=braceedge] (34.center) to (36.center);
		\draw [style=braceedge] (57.center) to (51.center);
		\draw [style=diredge] (46.center) to (49);
		\draw [style=diredge] (38.center) to (49);
		\draw [style=diredge] (44.center) to (53);
		\draw [style=diredge] (31.center) to (53);
		\draw [style=diredge] (49) to (50);
		\draw [style=diredge] (53) to (52);
		\draw [style=diredge] (49) to (58.center);
		\draw [style=diredge] (53) to (60.center);
		\draw [style=diredge] (59.center) to (50);
		\draw [style=diredge] (61.center) to (52);
		\draw [style=braceedge] (66.center) to (67.center);
		\draw [style=braceedge] (71.center) to (70.center);
		\draw [style=braceedge] (79.center) to (78.center);
		\draw [style=braceedge] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-graph-exp-1.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-2, -0.75) {};
		\node [style=sg grey vertex] (1) at (-1, 0.75) {};
		\node [style=sg wire vertex] (2) at (-1, 0) {};
		\node [style=none] (3) at (0.75, 0) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (-1.35, 1.15) {};
		\node [style=bbox corner] (6) at (-0.65, 1.85) {};
		\node [style=none] (7) at (-0.65, 1.15) {};
		\node [style=none] (8) at (-1.35, 1.85) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=bbox corner] (10) at (-0.25, 2.25) {};
		\node [style=none] (11) at (-1.75, 2.25) {};
		\node [style=none] (12) at (-0.25, -0.25) {};
		\node [style=none] (13) at (-0.5, 0.4) {};
		\node [style=none] (14) at (-3.5, 0.4) {};
		\node [style=bbox corner] (15) at (-3.5, -2.25) {};
		\node [style=none] (16) at (-0.5, -2.25) {};
		\node [style=none] (17) at (2.75, -1.35) {};
		\node [style=bbox corner] (18) at (2.75, -4) {};
		\node [style=sg wire vertex] (19) at (2.5, 1.25) {};
		\node [style=bbox corner] (20) at (1.75, 3.5) {};
		\node [style=sg vertex] (21) at (3.5, -2.5) {};
		\node [style=sg grey vertex] (22) at (2.5, 2) {};
		\node [style=none] (23) at (4.25, -4) {};
		\node [style=none] (24) at (4.25, -1.35) {};
		\node [style=none] (25) at (3.25, 3.5) {};
		\node [style=none] (26) at (3.25, 1) {};
		\node [style=none] (27) at (1.75, 1) {};
		\node [style=sg vertex] (28) at (3.5, 0.5) {};
		\node [style=sg grey vertex] (29) at (3.5, -1) {};
		\node [style=sg wire vertex] (30) at (3.5, -1.75) {};
		\node [style=sg wire vertex] (31) at (3.5, -0.25) {};
		\node [style=none, font={\footnotesize}] (32) at (-0.5, 2.75) {$b_1^1$};
		\node [style=none, font={\footnotesize}] (33) at (2, 4) {$b_1^0$};
		\node [style=sg wire vertex] (34) at (-2, -1.5) {};
		\node [style=none] (35) at (-2.35, -1.15) {};
		\node [style=bbox corner] (36) at (-2.35, -1.85) {};
		\node [style=none] (37) at (-1.65, -1.85) {};
		\node [style=none] (38) at (-1.65, -1.15) {};
		\node [style=sg wire vertex] (39) at (2.5, 2.75) {};
		\node [style=bbox corner] (40) at (2.15, 3.1) {};
		\node [style=none] (41) at (2.15, 2.4) {};
		\node [style=none] (42) at (2.85, 2.4) {};
		\node [style=none] (43) at (2.85, 3.1) {};
		\node [style=sg wire vertex] (44) at (3.5, -3.25) {};
		\node [style=none] (45) at (3.15, -2.9) {};
		\node [style=bbox corner] (46) at (3.15, -3.6) {};
		\node [style=none] (47) at (3.85, -3.6) {};
		\node [style=none] (48) at (3.85, -2.9) {};
		\node [style=none, font={\footnotesize}] (49) at (-3.25, -2.75) {$b_2$};
		\node [style=none, font={\footnotesize}] (50) at (3, -4.5) {$b_2$};
		\node [style=sg wire vertex] (51) at (-3, 1.5) {};
		\node [style=none, font={\footnotesize}] (52) at (-3.5, 2.75) {$b_1^0$};
		\node [style=none] (53) at (-2.65, 1.85) {};
		\node [style=none] (54) at (-3.75, -0.25) {};
		\node [style=none] (55) at (-2.25, -0.25) {};
		\node [style=none] (56) at (-2.65, 1.15) {};
		\node [style=bbox corner] (57) at (-3.35, 1.85) {};
		\node [style=none] (58) at (-3.35, 1.15) {};
		\node [style=sg wire vertex] (59) at (-3, 0) {};
		\node [style=none] (60) at (-2.25, 2.25) {};
		\node [style=sg grey vertex] (61) at (-3, 0.75) {};
		\node [style=bbox corner] (62) at (-3.75, 2.25) {};
		\node [style=sg wire vertex] (63) at (4.5, 1.25) {};
		\node [style=none] (64) at (3.75, 1) {};
		\node [style=none] (65) at (4.15, 3.1) {};
		\node [style=none] (66) at (4.15, 2.4) {};
		\node [style=bbox corner] (67) at (5.25, 3.5) {};
		\node [style=none] (68) at (4.85, 2.4) {};
		\node [style=sg grey vertex] (69) at (4.5, 2) {};
		\node [style=sg wire vertex] (70) at (4.5, 2.75) {};
		\node [style=none] (71) at (5.25, 1) {};
		\node [style=bbox corner] (72) at (4.85, 3.1) {};
		\node [style=none, font={\footnotesize}] (73) at (5, 4) {$b_1^1$};
		\node [style=none] (74) at (3.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (4) to (1);
		\draw [style=bbox edge] (8.center) to (6);
		\draw [style=bbox edge] (6) to (7.center);
		\draw [style=bbox edge] (7.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (8.center);
		\draw [style=bbox edge] (11.center) to (10);
		\draw [style=bbox edge] (10) to (12.center);
		\draw [style=bbox edge] (12.center) to (9.center);
		\draw [style=bbox edge] (9.center) to (11.center);
		\draw [style=bbox edge] (14.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (15);
		\draw [style=bbox edge] (15) to (14.center);
		\draw [style=sg diredge] (22) to (19);
		\draw [style=bbox edge] (20) to (25.center);
		\draw [style=bbox edge] (25.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (20);
		\draw [style=bbox edge] (17.center) to (24.center);
		\draw [style=bbox edge] (24.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (18);
		\draw [style=bbox edge] (18) to (17.center);
		\draw [style=sg diredge] (19) to (28);
		\draw [style=sg diredge] (28) to (31);
		\draw [style=sg diredge] (31) to (29);
		\draw [style=sg diredge] (29) to (30);
		\draw [style=sg diredge] (30) to (21);
		\draw [style=bbox edge] (35.center) to (38.center);
		\draw [style=bbox edge] (38.center) to (37.center);
		\draw [style=bbox edge] (37.center) to (36);
		\draw [style=bbox edge] (36) to (35.center);
		\draw [style=sg diredge] (0) to (34);
		\draw [style=bbox edge] (40) to (43.center);
		\draw [style=bbox edge] (43.center) to (42.center);
		\draw [style=bbox edge] (42.center) to (41.center);
		\draw [style=bbox edge] (41.center) to (40);
		\draw [style=bbox include] (20) to (40);
		\draw [style=sg diredge] (39) to (22);
		\draw [style=bbox edge] (45.center) to (48.center);
		\draw [style=bbox edge] (48.center) to (47.center);
		\draw [style=bbox edge] (47.center) to (46);
		\draw [style=bbox edge] (46) to (45.center);
		\draw [style=sg diredge] (21) to (44);
		\draw [style=sg diredge] (61) to (59);
		\draw [style=sg diredge] (51) to (61);
		\draw [style=bbox edge] (57) to (53.center);
		\draw [style=bbox edge] (53.center) to (56.center);
		\draw [style=bbox edge] (56.center) to (58.center);
		\draw [style=bbox edge] (58.center) to (57);
		\draw [style=bbox edge] (62) to (60.center);
		\draw [style=bbox edge] (60.center) to (55.center);
		\draw [style=bbox edge] (55.center) to (54.center);
		\draw [style=bbox edge] (54.center) to (62);
		\draw [style=bbox include] (62) to (57);
		\draw [style=sg diredge] (59) to (0);
		\draw [style=sg diredge] (69) to (63);
		\draw [style=bbox edge] (74.center) to (67);
		\draw [style=bbox edge] (67) to (71.center);
		\draw [style=bbox edge] (71.center) to (64.center);
		\draw [style=bbox edge] (64.center) to (74.center);
		\draw [style=bbox edge] (65.center) to (72);
		\draw [style=bbox edge] (72) to (68.center);
		\draw [style=bbox edge] (68.center) to (66.center);
		\draw [style=bbox edge] (66.center) to (65.center);
		\draw [style=sg diredge] (70) to (69);
		\draw [style=sg diredge] (63) to (28);
		\draw [style=bbox include] (10) to (6);
		\draw [style=bbox include] (67) to (72);
		\draw [style=bbox include] (15) to (36);
		\draw [style=bbox include] (18) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-graph-exp-2.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-3.75, -1) {};
		\node [style=sg grey vertex] (1) at (-1.75, 1) {};
		\node [style=sg wire vertex] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (0.75, 0) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-1.75, 1.75) {};
		\node [style=bbox corner] (5) at (-2.1, 1.4) {};
		\node [style=none] (6) at (-1.4, 2.1) {};
		\node [style=none] (7) at (-1.4, 1.4) {};
		\node [style=none] (8) at (-2.1, 2.1) {};
		\node [style=bbox corner] (9) at (-2.5, 0.75) {};
		\node [style=none] (10) at (-1, 2.5) {};
		\node [style=none] (11) at (-2.5, 2.5) {};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=bbox corner] (13) at (-3, -0.75) {};
		\node [style=none] (14) at (-4.5, -0.75) {};
		\node [style=none] (15) at (-4.5, -2.5) {};
		\node [style=none] (16) at (-3, -2.5) {};
		\node [style=none] (17) at (1.75, -1.35) {};
		\node [style=bbox corner] (18) at (1.75, -4) {};
		\node [style=sg wire vertex] (19) at (2.5, 1.25) {};
		\node [style=bbox corner] (20) at (1.75, 3.5) {};
		\node [style=sg vertex] (21) at (2.5, -2.5) {};
		\node [style=sg grey vertex] (22) at (2.5, 2) {};
		\node [style=none] (23) at (3.25, -4) {};
		\node [style=none] (24) at (3.25, -1.35) {};
		\node [style=none] (25) at (3.25, 3.5) {};
		\node [style=none] (26) at (3.25, 1) {};
		\node [style=none] (27) at (1.75, 1) {};
		\node [style=sg vertex] (28) at (3.5, 0.5) {};
		\node [style=sg grey vertex] (29) at (3.5, -1) {};
		\node [style=sg wire vertex] (30) at (2.5, -1.75) {};
		\node [style=sg wire vertex] (31) at (3.5, -0.25) {};
		\node [style=none, font={\footnotesize}] (32) at (-1.25, 3) {$b_1^1$};
		\node [style=none, font={\footnotesize}] (33) at (2, 4) {$b_1^0$};
		\node [style=sg wire vertex] (34) at (-3.75, -1.75) {};
		\node [style=none] (35) at (-4.1, -1.4) {};
		\node [style=none] (36) at (-4.1, -2.1) {};
		\node [style=none] (37) at (-3.4, -2.1) {};
		\node [style=bbox corner] (38) at (-3.4, -1.4) {};
		\node [style=sg wire vertex] (39) at (2.5, 2.75) {};
		\node [style=bbox corner] (40) at (2.15, 3.1) {};
		\node [style=none] (41) at (2.15, 2.4) {};
		\node [style=none] (42) at (2.85, 2.4) {};
		\node [style=none] (43) at (2.85, 3.1) {};
		\node [style=sg wire vertex] (44) at (2.5, -3.25) {};
		\node [style=none] (45) at (2.15, -2.9) {};
		\node [style=bbox corner] (46) at (2.15, -3.6) {};
		\node [style=none] (47) at (2.85, -3.6) {};
		\node [style=none] (48) at (2.85, -2.9) {};
		\node [style=none, font={\footnotesize}] (49) at (-4.25, -3) {$b_2^0$};
		\node [style=none, font={\footnotesize}] (50) at (2, -4.5) {$b_2^0$};
		\node [style=sg wire vertex] (51) at (-3.75, 1.75) {};
		\node [style=none, font={\footnotesize}] (52) at (-4.25, 3) {$b_1^0$};
		\node [style=none] (53) at (-3.4, 2.1) {};
		\node [style=none] (54) at (-4.5, 0.75) {};
		\node [style=bbox corner] (55) at (-3, 0.75) {};
		\node [style=bbox corner] (56) at (-3.4, 1.4) {};
		\node [style=none] (57) at (-4.1, 2.1) {};
		\node [style=none] (58) at (-4.1, 1.4) {};
		\node [style=sg wire vertex] (59) at (-3.75, 0) {};
		\node [style=none] (60) at (-3, 2.5) {};
		\node [style=sg grey vertex] (61) at (-3.75, 1) {};
		\node [style=none] (62) at (-4.5, 2.5) {};
		\node [style=sg wire vertex] (63) at (4.5, 1.25) {};
		\node [style=none] (64) at (3.75, 1) {};
		\node [style=none] (65) at (4.15, 3.1) {};
		\node [style=none] (66) at (4.15, 2.4) {};
		\node [style=bbox corner] (67) at (5.25, 3.5) {};
		\node [style=none] (68) at (4.85, 2.4) {};
		\node [style=sg grey vertex] (69) at (4.5, 2) {};
		\node [style=sg wire vertex] (70) at (4.5, 2.75) {};
		\node [style=none] (71) at (5.25, 1) {};
		\node [style=bbox corner] (72) at (4.85, 3.1) {};
		\node [style=none, font={\footnotesize}] (73) at (5, 4) {$b_1^1$};
		\node [style=none] (74) at (3.75, 3.5) {};
		\node [style=sg vertex] (75) at (-1.75, -1) {};
		\node [style=none, font={\footnotesize}] (76) at (-0.75, -3) {$b_2^1$};
		\node [style=none] (77) at (-2.5, -2.5) {};
		\node [style=sg wire vertex] (78) at (-1.75, -1.75) {};
		\node [style=sg wire vertex] (79) at (-3, 0) {};
		\node [style=bbox corner] (80) at (-2.5, -0.75) {};
		\node [style=none] (81) at (-1, -2.5) {};
		\node [style=none] (82) at (-1.4, -1.4) {};
		\node [style=none] (83) at (-1, -0.75) {};
		\node [style=sg wire vertex] (84) at (-1.75, 0) {};
		\node [style=none] (85) at (-1.4, -2.1) {};
		\node [style=none] (86) at (-2.1, -2.1) {};
		\node [style=bbox corner] (87) at (-2.1, -1.4) {};
		\node [style=none] (88) at (5.25, -1.35) {};
		\node [style=sg wire vertex] (89) at (4.5, -1.75) {};
		\node [style=bbox corner] (90) at (4.85, -3.6) {};
		\node [style=sg vertex] (91) at (4.5, -2.5) {};
		\node [style=sg wire vertex] (92) at (4.5, -3.25) {};
		\node [style=none] (93) at (4.15, -2.9) {};
		\node [style=bbox corner] (94) at (5.25, -4) {};
		\node [style=none] (95) at (4.15, -3.6) {};
		\node [style=none] (96) at (4.85, -2.9) {};
		\node [style=none] (97) at (3.75, -1.35) {};
		\node [style=none] (98) at (3.75, -4) {};
		\node [style=none, font={\footnotesize}] (99) at (5, -4.5) {$b_2^1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (4) to (1);
		\draw [style=bbox edge] (8.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (5);
		\draw [style=bbox edge] (5) to (8.center);
		\draw [style=bbox edge] (11.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (9);
		\draw [style=bbox edge] (9) to (11.center);
		\draw [style=bbox edge] (14.center) to (13);
		\draw [style=bbox edge] (13) to (16.center);
		\draw [style=bbox edge] (16.center) to (15.center);
		\draw [style=bbox edge] (15.center) to (14.center);
		\draw [style=sg diredge] (22) to (19);
		\draw [style=bbox edge] (20) to (25.center);
		\draw [style=bbox edge] (25.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (20);
		\draw [style=bbox edge] (17.center) to (24.center);
		\draw [style=bbox edge] (24.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (18);
		\draw [style=bbox edge] (18) to (17.center);
		\draw [style=sg diredge] (19) to (28);
		\draw [style=sg diredge] (28) to (31);
		\draw [style=sg diredge] (31) to (29);
		\draw [style=sg diredge] (29) to (30);
		\draw [style=sg diredge] (30) to (21);
		\draw [style=bbox edge] (35.center) to (38);
		\draw [style=bbox edge] (38) to (37.center);
		\draw [style=bbox edge] (37.center) to (36.center);
		\draw [style=bbox edge] (36.center) to (35.center);
		\draw [style=sg diredge] (0) to (34);
		\draw [style=bbox edge] (40) to (43.center);
		\draw [style=bbox edge] (43.center) to (42.center);
		\draw [style=bbox edge] (42.center) to (41.center);
		\draw [style=bbox edge] (41.center) to (40);
		\draw [style=bbox include] (20) to (40);
		\draw [style=sg diredge] (39) to (22);
		\draw [style=bbox edge] (45.center) to (48.center);
		\draw [style=bbox edge] (48.center) to (47.center);
		\draw [style=bbox edge] (47.center) to (46);
		\draw [style=bbox edge] (46) to (45.center);
		\draw [style=sg diredge] (21) to (44);
		\draw [style=sg diredge] (61) to (59);
		\draw [style=sg diredge] (51) to (61);
		\draw [style=bbox edge] (57.center) to (53.center);
		\draw [style=bbox edge] (53.center) to (56);
		\draw [style=bbox edge] (56) to (58.center);
		\draw [style=bbox edge] (58.center) to (57.center);
		\draw [style=bbox edge] (62.center) to (60.center);
		\draw [style=bbox edge] (60.center) to (55);
		\draw [style=bbox edge] (55) to (54.center);
		\draw [style=bbox edge] (54.center) to (62.center);
		\draw [style=sg diredge] (59) to (0);
		\draw [style=sg diredge] (69) to (63);
		\draw [style=bbox edge] (74.center) to (67);
		\draw [style=bbox edge] (67) to (71.center);
		\draw [style=bbox edge] (71.center) to (64.center);
		\draw [style=bbox edge] (64.center) to (74.center);
		\draw [style=bbox edge] (65.center) to (72);
		\draw [style=bbox edge] (72) to (68.center);
		\draw [style=bbox edge] (68.center) to (66.center);
		\draw [style=bbox edge] (66.center) to (65.center);
		\draw [style=sg diredge] (70) to (69);
		\draw [style=sg diredge] (63) to (28);
		\draw [style=bbox include] (67) to (72);
		\draw [style=bbox include] (18) to (46);
		\draw [style=sg diredge] (84) to (75);
		\draw [style=bbox edge] (80) to (83.center);
		\draw [style=bbox edge] (83.center) to (81.center);
		\draw [style=bbox edge] (81.center) to (77.center);
		\draw [style=bbox edge] (77.center) to (80);
		\draw [style=bbox edge] (87) to (82.center);
		\draw [style=bbox edge] (82.center) to (85.center);
		\draw [style=bbox edge] (85.center) to (86.center);
		\draw [style=bbox edge] (86.center) to (87);
		\draw [style=sg diredge] (75) to (78);
		\draw [style=sg diredge] (79) to (75);
		\draw [style=sg diredge] (61) to (79);
		\draw [style=sg diredge] (1) to (84);
		\draw [style=bbox include] (9) to (84);
		\draw [style=bbox include] (9) to (2);
		\draw [style=bbox include] (55) to (79);
		\draw [style=bbox include] (55) to (59);
		\draw [style=bbox include] (13) to (59);
		\draw [style=bbox include] (13) to (79);
		\draw [style=bbox include] (80) to (2);
		\draw [style=bbox include] (80) to (84);
		\draw [style=bbox include] (9) to (5);
		\draw [style=bbox include] (55) to (56);
		\draw [style=bbox include] (13) to (38);
		\draw [style=bbox include] (80) to (87);
		\draw [style=bbox edge] (88.center) to (97.center);
		\draw [style=bbox edge] (97.center) to (98.center);
		\draw [style=bbox edge] (98.center) to (94);
		\draw [style=bbox edge] (94) to (88.center);
		\draw [style=sg diredge] (89) to (91);
		\draw [style=bbox edge] (96.center) to (93.center);
		\draw [style=bbox edge] (93.center) to (95.center);
		\draw [style=bbox edge] (95.center) to (90);
		\draw [style=bbox edge] (90) to (96.center);
		\draw [style=sg diredge] (91) to (92);
		\draw [style=bbox include] (94) to (90);
		\draw [style=sg diredge] (29) to (89);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-graph-exp-3.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-3.75, -1) {};
		\node [style=sg grey vertex] (1) at (-1.75, 1) {};
		\node [style=sg wire vertex] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-1.75, 1.75) {};
		\node [style=none] (5) at (-2.1, 1.4) {};
		\node [style=none] (6) at (-1.4, 2.1) {};
		\node [style=none] (7) at (-1.4, 1.4) {};
		\node [style=bbox corner] (8) at (-2.1, 2.1) {};
		\node [style=sg wire vertex] (9) at (1.25, 1.25) {};
		\node [style=sg vertex] (10) at (1.25, -2.5) {};
		\node [style=sg grey vertex] (11) at (1.25, 2) {};
		\node [style=sg vertex] (12) at (2.25, 0.5) {};
		\node [style=sg grey vertex] (13) at (2.25, -1) {};
		\node [style=sg wire vertex] (14) at (1.25, -1.75) {};
		\node [style=sg wire vertex] (15) at (2.25, -0.25) {};
		\node [style=sg wire vertex] (16) at (-3.75, -1.75) {};
		\node [style=bbox corner] (17) at (-4.1, -1.4) {};
		\node [style=none] (18) at (-4.1, -2.1) {};
		\node [style=none] (19) at (-3.4, -2.1) {};
		\node [style=none] (20) at (-3.4, -1.4) {};
		\node [style=sg wire vertex] (21) at (1.25, 2.75) {};
		\node [style=bbox corner] (22) at (0.9, 3.1) {};
		\node [style=none] (23) at (0.9, 2.4) {};
		\node [style=none] (24) at (1.6, 2.4) {};
		\node [style=none] (25) at (1.6, 3.1) {};
		\node [style=sg wire vertex] (26) at (1.25, -3.25) {};
		\node [style=bbox corner] (27) at (0.9, -2.9) {};
		\node [style=none] (28) at (0.9, -3.6) {};
		\node [style=none] (29) at (1.6, -3.6) {};
		\node [style=none] (30) at (1.6, -2.9) {};
		\node [style=sg wire vertex] (31) at (-3.75, 1.75) {};
		\node [style=none] (32) at (-3.4, 2.1) {};
		\node [style=none] (33) at (-3.4, 1.4) {};
		\node [style=bbox corner] (34) at (-4.1, 2.1) {};
		\node [style=none] (35) at (-4.1, 1.4) {};
		\node [style=sg wire vertex] (36) at (-3.75, 0) {};
		\node [style=sg grey vertex] (37) at (-3.75, 1) {};
		\node [style=sg wire vertex] (38) at (3.25, 1.25) {};
		\node [style=bbox corner] (39) at (2.9, 3.1) {};
		\node [style=none] (40) at (2.9, 2.4) {};
		\node [style=none] (41) at (3.6, 2.4) {};
		\node [style=sg grey vertex] (42) at (3.25, 2) {};
		\node [style=sg wire vertex] (43) at (3.25, 2.75) {};
		\node [style=none] (44) at (3.6, 3.1) {};
		\node [style=sg vertex] (45) at (-1.75, -1) {};
		\node [style=sg wire vertex] (46) at (-1.75, -1.75) {};
		\node [style=sg wire vertex] (47) at (-3, 0) {};
		\node [style=none] (48) at (-1.4, -1.4) {};
		\node [style=sg wire vertex] (49) at (-1.75, 0) {};
		\node [style=none] (50) at (-1.4, -2.1) {};
		\node [style=none] (51) at (-2.1, -2.1) {};
		\node [style=bbox corner] (52) at (-2.1, -1.4) {};
		\node [style=sg wire vertex] (53) at (3.25, -1.75) {};
		\node [style=none] (54) at (3.6, -3.6) {};
		\node [style=sg vertex] (55) at (3.25, -2.5) {};
		\node [style=sg wire vertex] (56) at (3.25, -3.25) {};
		\node [style=bbox corner] (57) at (2.9, -2.9) {};
		\node [style=none] (58) at (2.9, -3.6) {};
		\node [style=none] (59) at (3.6, -2.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (4) to (1);
		\draw [style=bbox edge] (8) to (6.center);
		\draw [style=bbox edge] (6.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (8);
		\draw [style=sg diredge] (11) to (9);
		\draw [style=sg diredge] (9) to (12);
		\draw [style=sg diredge] (12) to (15);
		\draw [style=sg diredge] (15) to (13);
		\draw [style=sg diredge] (13) to (14);
		\draw [style=sg diredge] (14) to (10);
		\draw [style=bbox edge] (17) to (20.center);
		\draw [style=bbox edge] (20.center) to (19.center);
		\draw [style=bbox edge] (19.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (17);
		\draw [style=sg diredge] (0) to (16);
		\draw [style=bbox edge] (22) to (25.center);
		\draw [style=bbox edge] (25.center) to (24.center);
		\draw [style=bbox edge] (24.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (22);
		\draw [style=sg diredge] (21) to (11);
		\draw [style=bbox edge] (27) to (30.center);
		\draw [style=bbox edge] (30.center) to (29.center);
		\draw [style=bbox edge] (29.center) to (28.center);
		\draw [style=bbox edge] (28.center) to (27);
		\draw [style=sg diredge] (10) to (26);
		\draw [style=sg diredge] (37) to (36);
		\draw [style=sg diredge] (31) to (37);
		\draw [style=bbox edge] (34) to (32.center);
		\draw [style=bbox edge] (32.center) to (33.center);
		\draw [style=bbox edge] (33.center) to (35.center);
		\draw [style=bbox edge] (35.center) to (34);
		\draw [style=sg diredge] (36) to (0);
		\draw [style=sg diredge] (42) to (38);
		\draw [style=bbox edge] (39) to (44.center);
		\draw [style=bbox edge] (44.center) to (41.center);
		\draw [style=bbox edge] (41.center) to (40.center);
		\draw [style=bbox edge] (40.center) to (39);
		\draw [style=sg diredge] (43) to (42);
		\draw [style=sg diredge] (38) to (12);
		\draw [style=sg diredge] (49) to (45);
		\draw [style=bbox edge] (52) to (48.center);
		\draw [style=bbox edge] (48.center) to (50.center);
		\draw [style=bbox edge] (50.center) to (51.center);
		\draw [style=bbox edge] (51.center) to (52);
		\draw [style=sg diredge] (45) to (46);
		\draw [style=sg diredge] (47) to (45);
		\draw [style=sg diredge] (37) to (47);
		\draw [style=sg diredge] (1) to (49);
		\draw [style=sg diredge] (53) to (55);
		\draw [style=bbox edge] (59.center) to (57);
		\draw [style=bbox edge] (57) to (58.center);
		\draw [style=bbox edge] (58.center) to (54.center);
		\draw [style=bbox edge] (54.center) to (59.center);
		\draw [style=sg diredge] (55) to (56);
		\draw [style=sg diredge] (13) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-graph-exp-4.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-3.75, -1) {};
		\node [style=sg grey vertex] (1) at (-1.75, 1) {};
		\node [style=sg wire vertex] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-1.75, 1.75) {};
		\node [style=none] (5) at (-1.4, 2.1) {};
		\node [style=none] (6) at (-1.4, 1.4) {};
		\node [style=sg wire vertex] (7) at (1.25, 1.25) {};
		\node [style=sg vertex] (8) at (1.25, -2.5) {};
		\node [style=sg grey vertex] (9) at (1.25, 2) {};
		\node [style=sg vertex] (10) at (2.25, 0.5) {};
		\node [style=sg grey vertex] (11) at (2.25, -1) {};
		\node [style=sg wire vertex] (12) at (1.25, -1.75) {};
		\node [style=sg wire vertex] (13) at (2.25, -0.25) {};
		\node [style=sg wire vertex] (14) at (-3.75, -1.75) {};
		\node [style=bbox corner] (15) at (-4.1, -1.4) {};
		\node [style=none] (16) at (-4.1, -2.1) {};
		\node [style=sg wire vertex] (17) at (1.25, 2.75) {};
		\node [style=bbox corner] (18) at (0.9, 3.1) {};
		\node [style=none] (19) at (0.9, 2.4) {};
		\node [style=sg wire vertex] (20) at (1.25, -3.25) {};
		\node [style=bbox corner] (21) at (0.9, -2.9) {};
		\node [style=none] (22) at (0.9, -3.6) {};
		\node [style=sg wire vertex] (23) at (-3.75, 1.75) {};
		\node [style=bbox corner] (24) at (-4.1, 2.1) {};
		\node [style=none] (25) at (-4.1, 1.4) {};
		\node [style=sg wire vertex] (26) at (-3.75, 0) {};
		\node [style=sg grey vertex] (27) at (-3.75, 1) {};
		\node [style=sg wire vertex] (28) at (3.25, 1.25) {};
		\node [style=none] (29) at (3.6, 2.4) {};
		\node [style=sg grey vertex] (30) at (3.25, 2) {};
		\node [style=sg wire vertex] (31) at (3.25, 2.75) {};
		\node [style=none] (32) at (3.6, 3.1) {};
		\node [style=sg vertex] (33) at (-1.75, -1) {};
		\node [style=sg wire vertex] (34) at (-1.75, -1.75) {};
		\node [style=sg wire vertex] (35) at (-3, 0) {};
		\node [style=none] (36) at (-1.4, -1.4) {};
		\node [style=sg wire vertex] (37) at (-1.75, 0) {};
		\node [style=none] (38) at (-1.4, -2.1) {};
		\node [style=sg wire vertex] (39) at (3.25, -1.75) {};
		\node [style=none] (40) at (3.6, -3.6) {};
		\node [style=sg vertex] (41) at (3.25, -2.5) {};
		\node [style=sg wire vertex] (42) at (3.25, -3.25) {};
		\node [style=none] (43) at (3.6, -2.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (4) to (1);
		\draw [style=bbox edge] (5.center) to (6.center);
		\draw [style=sg diredge] (9) to (7);
		\draw [style=sg diredge] (7) to (10);
		\draw [style=sg diredge] (10) to (13);
		\draw [style=sg diredge] (13) to (11);
		\draw [style=sg diredge] (11) to (12);
		\draw [style=sg diredge] (12) to (8);
		\draw [style=bbox edge] (16.center) to (15);
		\draw [style=sg diredge] (0) to (14);
		\draw [style=bbox edge] (19.center) to (18);
		\draw [style=sg diredge] (17) to (9);
		\draw [style=bbox edge] (22.center) to (21);
		\draw [style=sg diredge] (8) to (20);
		\draw [style=sg diredge] (27) to (26);
		\draw [style=sg diredge] (23) to (27);
		\draw [style=bbox edge] (25.center) to (24);
		\draw [style=sg diredge] (26) to (0);
		\draw [style=sg diredge] (30) to (28);
		\draw [style=bbox edge] (32.center) to (29.center);
		\draw [style=sg diredge] (31) to (30);
		\draw [style=sg diredge] (28) to (10);
		\draw [style=sg diredge] (37) to (33);
		\draw [style=bbox edge] (36.center) to (38.center);
		\draw [style=sg diredge] (33) to (34);
		\draw [style=sg diredge] (35) to (33);
		\draw [style=sg diredge] (27) to (35);
		\draw [style=sg diredge] (1) to (37);
		\draw [style=sg diredge] (39) to (41);
		\draw [style=bbox edge] (40.center) to (43.center);
		\draw [style=sg diredge] (41) to (42);
		\draw [style=sg diredge] (11) to (39);
		\draw [style=bbox edge] (24) to (5.center);
		\draw [style=bbox edge] (6.center) to (25.center);
		\draw [style=bbox edge] (15) to (36.center);
		\draw [style=bbox edge] (38.center) to (16.center);
		\draw [style=bbox edge] (21) to (43.center);
		\draw [style=bbox edge] (40.center) to (22.center);
		\draw [style=bbox edge] (18) to (32.center);
		\draw [style=bbox edge] (29.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-graph-labelled.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1.25, -0.75) {};
		\node [style=sg grey vertex] (1) at (-1.25, 0.75) {};
		\node [style=sg wire vertex] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (0.75, 0) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-1.6, 1.15) {};
		\node [style=none] (6) at (-0.9, 1.85) {};
		\node [style=none] (7) at (-0.9, 1.15) {};
		\node [style=bbox corner] (8) at (-1.6, 1.85) {};
		\node [style=none] (9) at (-2, -0.25) {};
		\node [style=none] (10) at (-0.25, 2.25) {};
		\node [style=bbox corner] (11) at (-2, 2.25) {};
		\node [style=none] (12) at (-0.25, -0.25) {};
		\node [style=none] (13) at (-0.5, 0.4) {};
		\node [style=none] (14) at (-2.25, 0.4) {};
		\node [style=bbox corner] (15) at (-2.25, -2.5) {};
		\node [style=none] (16) at (-0.5, -2.5) {};
		\node [style=none] (17) at (1.75, -1.35) {};
		\node [style=bbox corner] (18) at (1.75, -4) {};
		\node [style=sg wire vertex] (19) at (2.5, 1.25) {};
		\node [style=bbox corner] (20) at (1.75, 3.5) {};
		\node [style=sg vertex] (21) at (2.5, -2.5) {};
		\node [style=sg grey vertex] (22) at (2.5, 2) {};
		\node [style=none] (23) at (3.25, -4) {};
		\node [style=none] (24) at (3.25, -1.35) {};
		\node [style=none] (25) at (3.25, 3.5) {};
		\node [style=none] (26) at (3.25, 1) {};
		\node [style=none] (27) at (1.75, 1) {};
		\node [style=sg vertex] (28) at (2.5, 0.5) {};
		\node [style=sg grey vertex] (29) at (2.5, -1) {};
		\node [style=sg wire vertex] (30) at (2.5, -1.75) {};
		\node [style=sg wire vertex] (31) at (2.5, -0.25) {};
		\node [style=none, font={\footnotesize}] (32) at (-1.75, 2.75) {$b_1$};
		\node [style=none, font={\footnotesize}] (33) at (2, 4) {$b_1$};
		\node [style=sg wire vertex] (34) at (-1.25, -1.5) {};
		\node [style=none] (35) at (-1.6, -1.15) {};
		\node [style=bbox corner] (36) at (-1.6, -1.85) {};
		\node [style=none] (37) at (-0.9, -1.85) {};
		\node [style=none] (38) at (-0.9, -1.15) {};
		\node [style=sg wire vertex] (39) at (2.5, 2.75) {};
		\node [style=bbox corner] (40) at (2.15, 3.1) {};
		\node [style=none] (41) at (2.15, 2.4) {};
		\node [style=none] (42) at (2.85, 2.4) {};
		\node [style=none] (43) at (2.85, 3.1) {};
		\node [style=sg wire vertex] (44) at (2.5, -3.25) {};
		\node [style=none] (45) at (2.15, -2.9) {};
		\node [style=bbox corner] (46) at (2.15, -3.6) {};
		\node [style=none] (47) at (2.85, -3.6) {};
		\node [style=none] (48) at (2.85, -2.9) {};
		\node [style=none, font={\footnotesize}] (49) at (-2, -3) {$b_2$};
		\node [style=none, font={\footnotesize}] (50) at (2, -4.5) {$b_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (4) to (1);
		\draw [style=bbox edge] (8) to (6.center);
		\draw [style=bbox edge] (6.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (8);
		\draw [style=bbox edge] (11) to (10.center);
		\draw [style=bbox edge] (10.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (9.center);
		\draw [style=bbox edge] (9.center) to (11);
		\draw [style=bbox include] (11) to (8);
		\draw [style=bbox edge] (14.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (15);
		\draw [style=bbox edge] (15) to (14.center);
		\draw [style=sg diredge] (22) to (19);
		\draw [style=bbox edge] (20) to (25.center);
		\draw [style=bbox edge] (25.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (20);
		\draw [style=bbox edge] (17.center) to (24.center);
		\draw [style=bbox edge] (24.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (18);
		\draw [style=bbox edge] (18) to (17.center);
		\draw [style=sg diredge] (19) to (28);
		\draw [style=sg diredge] (28) to (31);
		\draw [style=sg diredge] (31) to (29);
		\draw [style=sg diredge] (29) to (30);
		\draw [style=sg diredge] (30) to (21);
		\draw [style=bbox edge] (35.center) to (38.center);
		\draw [style=bbox edge] (38.center) to (37.center);
		\draw [style=bbox edge] (37.center) to (36);
		\draw [style=bbox edge] (36) to (35.center);
		\draw [style=sg diredge] (0) to (34);
		\draw [style=bbox edge] (40) to (43.center);
		\draw [style=bbox edge] (43.center) to (42.center);
		\draw [style=bbox edge] (42.center) to (41.center);
		\draw [style=bbox edge] (41.center) to (40);
		\draw [style=bbox include] (20) to (40);
		\draw [style=sg diredge] (39) to (22);
		\draw [style=bbox edge] (45.center) to (48.center);
		\draw [style=bbox edge] (48.center) to (47.center);
		\draw [style=bbox edge] (47.center) to (46);
		\draw [style=bbox edge] (46) to (45.center);
		\draw [style=sg diredge] (21) to (44);
		\draw [style=bbox include] (15) to (36);
		\draw [style=bbox include] (18) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-graph-lhs.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (0, -0.75) {};
		\node [style=sg grey vertex] (1) at (0, 0.75) {};
		\node [style=sg wire vertex] (2) at (0, 0) {};
		\node [style=sg wire vertex] (3) at (0, 1.5) {};
		\node [style=none] (4) at (-0.35, 1.15) {};
		\node [style=none] (5) at (0.35, 1.85) {};
		\node [style=none] (6) at (0.35, 1.15) {};
		\node [style=bbox corner] (7) at (-0.35, 1.85) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (1, 2.5) {};
		\node [style=bbox corner] (10) at (-0.75, 2.5) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (0.75, 0.4) {};
		\node [style=bbox corner] (13) at (-1.25, 0.4) {};
		\node [style=none] (14) at (-1.25, -2.5) {};
		\node [style=none] (15) at (0.75, -2.5) {};
		\node [style=sg wire vertex] (16) at (0, -1.5) {};
		\node [style=bbox corner] (17) at (-0.35, -1.15) {};
		\node [style=none] (18) at (-0.35, -1.85) {};
		\node [style=none] (19) at (0.35, -1.85) {};
		\node [style=none] (20) at (0.35, -1.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (3) to (1);
		\draw [style=bbox edge] (7) to (5.center);
		\draw [style=bbox edge] (5.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (4.center);
		\draw [style=bbox edge] (4.center) to (7);
		\draw [style=bbox edge] (10) to (9.center);
		\draw [style=bbox edge] (9.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (8.center);
		\draw [style=bbox edge] (8.center) to (10);
		\draw [style=bbox include] (10) to (7);
		\draw [style=bbox edge] (13) to (12.center);
		\draw [style=bbox edge] (12.center) to (15.center);
		\draw [style=bbox edge] (15.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (13);
		\draw [style=bbox edge] (17) to (20.center);
		\draw [style=bbox edge] (20.center) to (19.center);
		\draw [style=bbox edge] (19.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (17);
		\draw [style=sg diredge] (0) to (16);
		\draw [style=bbox include] (13) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1.25, -0.75) {};
		\node [style=sg grey vertex] (1) at (-1.25, 0.75) {};
		\node [style=sg wire vertex] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (0.75, 0) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-1.6, 1.15) {};
		\node [style=none] (6) at (-0.9, 1.85) {};
		\node [style=none] (7) at (-0.9, 1.15) {};
		\node [style=bbox corner] (8) at (-1.6, 1.85) {};
		\node [style=none] (9) at (-2, -0.25) {};
		\node [style=none] (10) at (-0.25, 2.5) {};
		\node [style=bbox corner] (11) at (-2, 2.5) {};
		\node [style=none] (12) at (-0.25, -0.25) {};
		\node [style=none] (13) at (-0.5, 0.4) {};
		\node [style=bbox corner] (14) at (-2.5, 0.4) {};
		\node [style=none] (15) at (-2.5, -2.5) {};
		\node [style=none] (16) at (-0.5, -2.5) {};
		\node [style=bbox corner] (17) at (1.75, -1.35) {};
		\node [style=none] (18) at (1.75, -4) {};
		\node [style=sg wire vertex] (19) at (2.5, 1.25) {};
		\node [style=bbox corner] (20) at (1.75, 3.75) {};
		\node [style=sg vertex] (21) at (2.5, -2.5) {};
		\node [style=sg grey vertex] (22) at (2.5, 2) {};
		\node [style=none] (23) at (3.25, -4) {};
		\node [style=none] (24) at (3.25, -1.35) {};
		\node [style=none] (25) at (3.25, 3.75) {};
		\node [style=none] (26) at (3.25, 1) {};
		\node [style=none] (27) at (1.75, 1) {};
		\node [style=sg vertex] (28) at (2.5, 0.5) {};
		\node [style=sg grey vertex] (29) at (2.5, -1) {};
		\node [style=sg wire vertex] (30) at (2.5, -1.75) {};
		\node [style=sg wire vertex] (31) at (2.5, -0.25) {};
		\node [style=sg wire vertex] (32) at (-1.25, -1.5) {};
		\node [style=bbox corner] (33) at (-1.6, -1.15) {};
		\node [style=none] (34) at (-1.6, -1.85) {};
		\node [style=none] (35) at (-0.9, -1.85) {};
		\node [style=none] (36) at (-0.9, -1.15) {};
		\node [style=sg wire vertex] (37) at (2.5, 2.75) {};
		\node [style=bbox corner] (38) at (2.15, 3.1) {};
		\node [style=none] (39) at (2.15, 2.4) {};
		\node [style=none] (40) at (2.85, 2.4) {};
		\node [style=none] (41) at (2.85, 3.1) {};
		\node [style=sg wire vertex] (42) at (2.5, -3.25) {};
		\node [style=bbox corner] (43) at (2.15, -2.9) {};
		\node [style=none] (44) at (2.15, -3.6) {};
		\node [style=none] (45) at (2.85, -3.6) {};
		\node [style=none] (46) at (2.85, -2.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (4) to (1);
		\draw [style=bbox edge] (8) to (6.center);
		\draw [style=bbox edge] (6.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (8);
		\draw [style=bbox edge] (11) to (10.center);
		\draw [style=bbox edge] (10.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (9.center);
		\draw [style=bbox edge] (9.center) to (11);
		\draw [style=bbox include] (11) to (8);
		\draw [style=bbox edge] (14) to (13.center);
		\draw [style=bbox edge] (13.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (15.center);
		\draw [style=bbox edge] (15.center) to (14);
		\draw [style=sg diredge] (22) to (19);
		\draw [style=bbox edge] (20) to (25.center);
		\draw [style=bbox edge] (25.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (20);
		\draw [style=bbox edge] (17) to (24.center);
		\draw [style=bbox edge] (24.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (17);
		\draw [style=sg diredge] (19) to (28);
		\draw [style=sg diredge] (28) to (31);
		\draw [style=sg diredge] (31) to (29);
		\draw [style=sg diredge] (29) to (30);
		\draw [style=sg diredge] (30) to (21);
		\draw [style=bbox edge] (33) to (36.center);
		\draw [style=bbox edge] (36.center) to (35.center);
		\draw [style=bbox edge] (35.center) to (34.center);
		\draw [style=bbox edge] (34.center) to (33);
		\draw [style=sg diredge] (0) to (32);
		\draw [style=bbox include] (14) to (33);
		\draw [style=bbox edge] (38) to (41.center);
		\draw [style=bbox edge] (41.center) to (40.center);
		\draw [style=bbox edge] (40.center) to (39.center);
		\draw [style=bbox edge] (39.center) to (38);
		\draw [style=bbox include] (20) to (38);
		\draw [style=sg diredge] (37) to (22);
		\draw [style=bbox edge] (43) to (46.center);
		\draw [style=bbox edge] (46.center) to (45.center);
		\draw [style=bbox edge] (45.center) to (44.center);
		\draw [style=bbox edge] (44.center) to (43);
		\draw [style=sg diredge] (21) to (42);
		\draw [style=bbox include] (17) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-lem-1-base-prf.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-5.75, 0.5) {};
		\node [style=sg wire vertex] (1) at (-5.75, -0.25) {};
		\node [style=bbox corner] (2) at (-6.1, 0.1) {};
		\node [style=none] (3) at (-6.1, -0.6) {};
		\node [style=none] (4) at (-5.4, -0.6) {};
		\node [style=none] (5) at (-5.4, 0.1) {};
		\node [style=none] (6) at (-4.4, -0.6) {};
		\node [style=sg wire vertex] (7) at (-4.75, -0.25) {};
		\node [style=sg vertex] (8) at (-4.75, 0.5) {};
		\node [style=bbox corner] (9) at (-5.1, 0.1) {};
		\node [style=none] (10) at (-4.4, 0.1) {};
		\node [style=none] (11) at (-5.1, -0.6) {};
		\node [style=none] (12) at (-3.25, 0) {$\rewritesfrom$};
		\node [style=none] (13) at (-3.25, 0.5) {\textsc{ZSp}};
		\node [style=none] (14) at (-1.4, -0.65) {};
		\node [style=none] (15) at (-1.4, -1.35) {};
		\node [style=none] (16) at (-0.4, -0.65) {};
		\node [style=none] (17) at (-2.1, -1.35) {};
		\node [style=sg wire vertex] (18) at (-0.75, -1) {};
		\node [style=none] (19) at (-0.4, -1.35) {};
		\node [style=bbox corner] (20) at (-1.1, -0.65) {};
		\node [style=sg wire vertex] (21) at (-1.75, -1) {};
		\node [style=bbox corner] (22) at (-2.1, -0.65) {};
		\node [style=sg vertex] (23) at (-0.75, -0.25) {};
		\node [style=none] (24) at (-1.1, -1.35) {};
		\node [style=sg vertex] (25) at (-1.75, -0.25) {};
		\node [style=sg wire vertex] (26) at (-1.75, 0.5) {};
		\node [style=sg wire vertex] (27) at (-0.75, 0.5) {};
		\node [style=sg vertex] (28) at (-1.75, 1.25) {};
		\node [style=sg vertex] (29) at (-0.75, 1.25) {};
		\node [style=none] (30) at (1, 0) {$\rewritesfrom$};
		\node [style=none] (31) at (1, 0.5) {\textsc{XCpZ}};
		\node [style=none] (32) at (3.15, -2.35) {};
		\node [style=none] (33) at (2.85, -2.35) {};
		\node [style=sg wire vertex] (34) at (2.75, -0.5) {};
		\node [style=sg vertex] (35) at (3, 1.75) {};
		\node [style=sg wire vertex] (36) at (3.25, -0.5) {};
		\node [style=sg wire vertex] (37) at (3.5, -2) {};
		\node [style=sg grey vertex] (38) at (3, 0.25) {};
		\node [style=none] (39) at (3.85, -2.35) {};
		\node [style=sg wire vertex] (40) at (2.5, -2) {};
		\node [style=sg wire vertex] (41) at (3, 1) {};
		\node [style=sg vertex] (42) at (2.5, -1.25) {};
		\node [style=none] (43) at (3.85, -1.65) {};
		\node [style=none] (44) at (2.15, -2.35) {};
		\node [style=bbox corner] (45) at (2.15, -1.65) {};
		\node [style=bbox corner] (46) at (3.15, -1.65) {};
		\node [style=sg vertex] (47) at (3.5, -1.25) {};
		\node [style=none] (48) at (2.85, -1.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bbox edge] (2) to (5.center);
		\draw [style=bbox edge] (5.center) to (4.center);
		\draw [style=bbox edge] (4.center) to (3.center);
		\draw [style=bbox edge] (3.center) to (2);
		\draw [style=sg diredge] (0) to (1);
		\draw [style=bbox edge] (9) to (10.center);
		\draw [style=bbox edge] (10.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (9);
		\draw [style=sg diredge] (8) to (7);
		\draw [style=bbox edge] (22) to (14.center);
		\draw [style=bbox edge] (14.center) to (15.center);
		\draw [style=bbox edge] (15.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (22);
		\draw [style=sg diredge] (25) to (21);
		\draw [style=bbox edge] (20) to (16.center);
		\draw [style=bbox edge] (16.center) to (19.center);
		\draw [style=bbox edge] (19.center) to (24.center);
		\draw [style=bbox edge] (24.center) to (20);
		\draw [style=sg diredge] (23) to (18);
		\draw [style=sg diredge] (29) to (27);
		\draw [style=sg diredge] (27) to (23);
		\draw [style=sg diredge] (28) to (26);
		\draw [style=sg diredge] (26) to (25);
		\draw [style=sg diredge] (35) to (41);
		\draw [style=sg diredge] (41) to (38);
		\draw [style=sg diredge] (38) to (34);
		\draw [style=sg diredge] (34) to (42);
		\draw [style=bbox edge] (45) to (48.center);
		\draw [style=bbox edge] (48.center) to (33.center);
		\draw [style=bbox edge] (33.center) to (44.center);
		\draw [style=bbox edge] (44.center) to (45);
		\draw [style=sg diredge] (42) to (40);
		\draw [style=sg diredge] (36) to (47);
		\draw [style=bbox edge] (46) to (43.center);
		\draw [style=bbox edge] (43.center) to (39.center);
		\draw [style=bbox edge] (39.center) to (32.center);
		\draw [style=bbox edge] (32.center) to (46);
		\draw [style=sg diredge] (47) to (37);
		\draw [style=sg diredge] (38) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-lem-1-prf-2.tikz <==
\begin{tikzpicture}[string graph]
	\path [use as bounding box] (-5,-6.5) rectangle (12,4.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (9, -5) {};
		\node [style=sg wire vertex] (1) at (9, 1) {};
		\node [style=bbox corner] (2) at (8.65, 2.85) {};
		\node [style=bbox corner] (3) at (10.15, -4.65) {};
		\node [style=none] (4) at (10.15, -5.35) {};
		\node [style=sg wire vertex] (5) at (10.5, -2) {};
		\node [style=none] (6) at (9.75, 3.5) {};
		\node [style=none] (7) at (9.35, -5.35) {};
		\node [style=sg wire vertex] (8) at (10, -1.75) {};
		\node [style=sg wire vertex] (9) at (10.5, -5) {};
		\node [style=none] (10) at (10.85, 1.35) {};
		\node [style=bbox corner] (11) at (10.15, 1.35) {};
		\node [style=sg wire vertex] (12) at (9, -0.5) {};
		\node [style=sg vertex] (13) at (10.5, -2.75) {};
		\node [style=sg wire vertex] (14) at (9, 2.5) {};
		\node [style=bbox corner] (15) at (8.25, 3.5) {};
		\node [style=sg wire vertex] (16) at (9, -2) {};
		\node [style=bbox corner] (17) at (8.65, -4.65) {};
		\node [style=none] (18) at (10.85, -5.35) {};
		\node [style=none] (19) at (9.35, -4.65) {};
		\node [style=none] (20) at (9.35, 2.15) {};
		\node [style=none] (21) at (6.25, -1.5) {\textsc{XSp}};
		\node [style=none] (22) at (8.25, 0.75) {};
		\node [style=none] (23) at (6.25, -2) {$\rewritesfrom$};
		\node [style=sg wire vertex] (24) at (9.5, -1.75) {};
		\node [style=sg wire vertex] (25) at (10.5, 1) {};
		\node [style=none] (26) at (9.35, 2.85) {};
		\node [style=none] (27) at (10.85, 0.65) {};
		\node [style=sg grey vertex] (28) at (9, -1.25) {};
		\node [style=sg vertex] (29) at (9, -2.75) {};
		\node [style=sg grey vertex] (30) at (10.5, -1.25) {};
		\node [style=none] (31) at (10.85, -4.65) {};
		\node [style=sg vertex] (32) at (9, 0.25) {};
		\node [style=none] (33) at (9.75, 0.75) {};
		\node [style=none] (34) at (10.15, 0.65) {};
		\node [style=sg grey vertex] (35) at (9, 1.75) {};
		\node [style=none, font={\footnotesize}] (36) at (7.75, 3.25) {$F_x$};
		\node [style=none] (37) at (8.65, -5.35) {};
		\node [style=none] (38) at (8.65, 2.15) {};
		\node [style=sg wire vertex] (39) at (10.5, -0.5) {};
		\node [style=sg grey vertex] (40) at (10.5, 0.25) {};
		\node [style=sg vertex] (41) at (9, -4.25) {};
		\node [style=sg vertex] (42) at (10.5, -4.25) {};
		\node [style=sg wire vertex] (43) at (10.5, -3.5) {};
		\node [style=sg wire vertex] (44) at (9, -3.5) {};
		\node [style=none] (45) at (6.25, -2.5) {\textsc{ZSp}};
		\node [style=none] (46) at (2.6, -3.4) {};
		\node [style=sg grey vertex] (47) at (2.25, -1.25) {};
		\node [style=sg wire vertex] (48) at (2.25, -2) {};
		\node [style=sg wire vertex] (49) at (2.75, -1.75) {};
		\node [style=sg wire vertex] (50) at (3.75, -3.75) {};
		\node [style=none] (51) at (4.1, -0.85) {};
		\node [style=none] (52) at (4.1, -0.15) {};
		\node [style=sg vertex] (53) at (2.25, 0.25) {};
		\node [style=sg vertex] (54) at (3.75, -2.75) {};
		\node [style=none] (55) at (1.5, 0.75) {};
		\node [style=none] (56) at (3.4, -4.1) {};
		\node [style=none] (57) at (0, -1.5) {\textsc{ZSp}};
		\node [style=none] (58) at (1.9, 2.15) {};
		\node [style=sg vertex] (59) at (2.25, -2.75) {};
		\node [style=sg wire vertex] (60) at (3.75, -2) {};
		\node [style=none] (61) at (3, 0.75) {};
		\node [style=bbox corner] (62) at (1.9, -3.4) {};
		\node [style=bbox corner] (63) at (1.5, 3.5) {};
		\node [style=none] (64) at (2.6, 2.15) {};
		\node [style=none, font={\footnotesize}] (65) at (1, 3.25) {$F_x$};
		\node [style=none] (66) at (4.1, -4.1) {};
		\node [style=sg wire vertex] (67) at (3.25, -1.75) {};
		\node [style=sg wire vertex] (68) at (2.25, 2.5) {};
		\node [style=bbox corner] (69) at (3.4, -0.15) {};
		\node [style=sg wire vertex] (70) at (2.25, -3.75) {};
		\node [style=sg grey vertex] (71) at (2.25, 1.75) {};
		\node [style=none] (72) at (2.6, 2.85) {};
		\node [style=none] (73) at (2.6, -4.1) {};
		\node [style=bbox corner] (74) at (3.4, -3.4) {};
		\node [style=none] (75) at (4.1, -3.4) {};
		\node [style=none] (76) at (3, 3.5) {};
		\node [style=sg wire vertex] (77) at (2.25, -0.5) {};
		\node [style=none] (78) at (1.9, -4.1) {};
		\node [style=sg wire vertex] (79) at (2.25, 1) {};
		\node [style=sg wire vertex] (80) at (3.75, -0.5) {};
		\node [style=none] (81) at (0, -2) {$\rewritesto$};
		\node [style=bbox corner] (82) at (1.9, 2.85) {};
		\node [style=none] (83) at (3.4, -0.85) {};
		\node [style=sg grey vertex] (84) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bbox edge] (2) to (26);
		\draw [style=bbox edge] (26.center) to (20.center);
		\draw [style=bbox edge] (20.center) to (38.center);
		\draw [style=bbox edge] (38) to (2);
		\draw [style=bbox edge] (15) to (6);
		\draw [style=bbox edge] (6.center) to (33.center);
		\draw [style=bbox edge] (33.center) to (22.center);
		\draw [style=bbox edge] (22) to (15);
		\draw [style=bbox include] (15) to (2);
		\draw [style=bbox edge] (17) to (19);
		\draw [style=bbox edge] (19.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (37.center);
		\draw [style=bbox edge] (37) to (17);
		\draw [style=bbox edge] (3) to (31);
		\draw [style=bbox edge] (31.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (4.center);
		\draw [style=bbox edge] (4) to (3);
		\draw [style=sg diredge] (30) to (8);
		\draw [style=bbox edge] (11) to (10);
		\draw [style=bbox edge] (10.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (34.center);
		\draw [style=bbox edge] (34) to (11);
		\draw [style=sg diredge] (30) to (5);
		\draw [style=sg diredge] (16) to (29);
		\draw [style=sg diredge] (24) to (13);
		\draw [style=sg diredge] (8) to (29);
		\draw [style=sg diredge] (5) to (13);
		\draw [style=sg diredge] (14) to (35);
		\draw [style=sg diredge] (35) to (1);
		\draw [style=sg diredge] (1) to (32);
		\draw [style=sg diredge] (32) to (12);
		\draw [style=sg diredge] (12) to (28);
		\draw [style=sg diredge] (28) to (24);
		\draw [style=sg diredge] (28) to (16);
		\draw [style=sg diredge] (39) to (30);
		\draw [style=sg diredge] (40) to (39);
		\draw [style=sg diredge] (25) to (40);
		\draw [style=sg diredge] (42) to (9);
		\draw [style=sg diredge] (43) to (42);
		\draw [style=sg diredge] (13) to (43);
		\draw [style=sg diredge] (41) to (0);
		\draw [style=sg diredge] (44) to (41);
		\draw [style=sg diredge] (29) to (44);
		\draw [style=bbox edge] (82) to (72.center);
		\draw [style=bbox edge] (72.center) to (64.center);
		\draw [style=bbox edge] (64.center) to (58.center);
		\draw [style=bbox edge] (58.center) to (82);
		\draw [style=bbox edge] (63) to (76.center);
		\draw [style=bbox edge] (76.center) to (61.center);
		\draw [style=bbox edge] (61.center) to (55.center);
		\draw [style=bbox edge] (55.center) to (63);
		\draw [style=bbox include] (63) to (82);
		\draw [style=bbox edge] (62) to (46.center);
		\draw [style=bbox edge] (46.center) to (73.center);
		\draw [style=bbox edge] (73.center) to (78.center);
		\draw [style=bbox edge] (78.center) to (62);
		\draw [style=bbox edge] (74) to (75.center);
		\draw [style=bbox edge] (75.center) to (66.center);
		\draw [style=bbox edge] (66.center) to (56.center);
		\draw [style=bbox edge] (56.center) to (74);
		\draw [style=sg diredge] (84) to (67);
		\draw [style=sg diredge] (80) to (84);
		\draw [style=bbox edge] (69) to (52.center);
		\draw [style=bbox edge] (52.center) to (51.center);
		\draw [style=bbox edge] (51.center) to (83.center);
		\draw [style=bbox edge] (83.center) to (69);
		\draw [style=sg diredge] (84) to (60);
		\draw [style=sg diredge] (48) to (59);
		\draw [style=sg diredge] (59) to (70);
		\draw [style=sg diredge] (49) to (54);
		\draw [style=sg diredge] (54) to (50);
		\draw [style=sg diredge] (67) to (59);
		\draw [style=sg diredge] (60) to (54);
		\draw [style=sg diredge] (68) to (71);
		\draw [style=sg diredge] (71) to (79);
		\draw [style=sg diredge] (79) to (53);
		\draw [style=sg diredge] (53) to (77);
		\draw [style=sg diredge] (77) to (47);
		\draw [style=sg diredge] (47) to (49);
		\draw [style=sg diredge] (47) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-lem-1-prf-3.tikz <==
\begin{tikzpicture}[string graph]
	\path [use as bounding box] (-5,-6.5) rectangle (12,4.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (2, 1) {};
		\node [style=bbox corner] (1) at (1.25, 3.5) {};
		\node [style=sg vertex] (2) at (2, -4.25) {};
		\node [style=sg grey vertex] (3) at (2, 1.75) {};
		\node [style=none] (4) at (2.75, 3.5) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=sg vertex] (7) at (3, -1.25) {};
		\node [style=sg grey vertex] (8) at (3, -2.75) {};
		\node [style=sg wire vertex] (9) at (2.5, -3.5) {};
		\node [style=sg wire vertex] (10) at (3, -2) {};
		\node [style=sg wire vertex] (11) at (2, 2.5) {};
		\node [style=bbox corner] (12) at (1.65, 2.85) {};
		\node [style=none] (13) at (1.65, 2.15) {};
		\node [style=none] (14) at (2.35, 2.15) {};
		\node [style=none] (15) at (2.35, 2.85) {};
		\node [style=sg wire vertex] (16) at (2, -5) {};
		\node [style=bbox corner] (17) at (1.65, -4.65) {};
		\node [style=none] (18) at (1.65, -5.35) {};
		\node [style=none] (19) at (2.35, -5.35) {};
		\node [style=none] (20) at (2.35, -4.65) {};
		\node [style=none] (21) at (3.65, -5.35) {};
		\node [style=none] (22) at (4.35, -4.65) {};
		\node [style=sg wire vertex] (23) at (3.5, -3.5) {};
		\node [style=none] (24) at (4.35, -5.35) {};
		\node [style=bbox corner] (25) at (3.65, -4.65) {};
		\node [style=sg vertex] (26) at (4, -4.25) {};
		\node [style=sg wire vertex] (27) at (4, -5) {};
		\node [style=none, font={\footnotesize}] (28) at (0.75, 3.25) {$F_x$};
		\node [style=none] (29) at (0, -1.5) {\textsc{Bialg}};
		\node [style=none] (30) at (0, -2) {$\rewritesto$};
		\node [style=sg wire vertex] (31) at (3.5, -0.5) {};
		\node [style=none] (32) at (4.35, 0.65) {};
		\node [style=sg wire vertex] (33) at (4, 1) {};
		\node [style=bbox corner] (34) at (3.65, 1.35) {};
		\node [style=none] (35) at (3.65, 0.65) {};
		\node [style=none] (36) at (4.35, 1.35) {};
		\node [style=sg grey vertex] (37) at (4, 0.15) {};
		\node [style=none] (38) at (9.9, -5.35) {};
		\node [style=none] (39) at (8.6, -5.35) {};
		\node [style=sg vertex] (40) at (8.25, -4.25) {};
		\node [style=sg wire vertex] (41) at (10.25, 1) {};
		\node [style=sg wire vertex] (42) at (10.25, -5) {};
		\node [style=sg wire vertex] (43) at (8.75, -0.5) {};
		\node [style=none] (44) at (9.9, 0.65) {};
		\node [style=none] (45) at (10.6, 1.35) {};
		\node [style=sg vertex] (46) at (10.25, -4.25) {};
		\node [style=bbox corner] (47) at (7.9, 1.35) {};
		\node [style=sg wire vertex] (48) at (8.25, 1) {};
		\node [style=sg grey vertex] (49) at (8.25, 0.25) {};
		\node [style=none] (50) at (9, -0.75) {};
		\node [style=none] (51) at (8.6, -4.65) {};
		\node [style=none] (52) at (7.9, -5.35) {};
		\node [style=sg vertex] (53) at (9.25, -1.25) {};
		\node [style=bbox corner] (54) at (7.5, 2) {};
		\node [style=none] (55) at (8.6, 1.35) {};
		\node [style=none] (56) at (7.5, -0.75) {};
		\node [style=bbox corner] (57) at (9.9, 1.35) {};
		\node [style=none] (58) at (9, 2) {};
		\node [style=sg wire vertex] (59) at (9.75, -0.5) {};
		\node [style=sg wire vertex] (60) at (8.75, -3.5) {};
		\node [style=none, font={\footnotesize}] (61) at (7, 1.75) {$F_x$};
		\node [style=sg wire vertex] (62) at (9.25, -2) {};
		\node [style=none] (63) at (10.6, 0.65) {};
		\node [style=sg grey vertex] (64) at (10.25, 0.25) {};
		\node [style=bbox corner] (65) at (7.9, -4.65) {};
		\node [style=none] (66) at (8.6, 0.65) {};
		\node [style=sg wire vertex] (67) at (9.75, -3.5) {};
		\node [style=sg grey vertex] (68) at (9.25, -2.75) {};
		\node [style=none] (69) at (10.6, -5.35) {};
		\node [style=none] (70) at (7.9, 0.65) {};
		\node [style=none] (71) at (10.6, -4.65) {};
		\node [style=sg wire vertex] (72) at (8.25, -5) {};
		\node [style=bbox corner] (73) at (9.9, -4.65) {};
		\node [style=sg vertex] (74) at (2, 0.25) {};
		\node [style=sg wire vertex] (75) at (2.5, -0.5) {};
		\node [style=none] (76) at (5.75, -2) {$\rewritesto$};
		\node [style=none] (77) at (5.75, -1.5) {\textsc{XSp}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (0);
		\draw [style=bbox edge] (1) to (4);
		\draw [style=bbox edge] (4.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (6.center);
		\draw [style=bbox edge] (6) to (1);
		\draw [style=sg diredge] (7) to (10);
		\draw [style=sg diredge] (10) to (8);
		\draw [style=sg diredge] (8) to (9);
		\draw [style=sg diredge] (9) to (2);
		\draw [style=bbox edge] (12) to (15);
		\draw [style=bbox edge] (15.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (13.center);
		\draw [style=bbox edge] (13) to (12);
		\draw [style=bbox include] (1) to (12);
		\draw [style=sg diredge] (11) to (3);
		\draw [style=bbox edge] (17) to (20);
		\draw [style=bbox edge] (20.center) to (19.center);
		\draw [style=bbox edge] (19.center) to (18.center);
		\draw [style=bbox edge] (18) to (17);
		\draw [style=sg diredge] (2) to (16);
		\draw [style=sg diredge] (23) to (26);
		\draw [style=bbox edge] (25) to (22);
		\draw [style=bbox edge] (22.center) to (24.center);
		\draw [style=bbox edge] (24.center) to (21.center);
		\draw [style=bbox edge] (21) to (25);
		\draw [style=sg diredge] (26) to (27);
		\draw [style=sg diredge] (8) to (23);
		\draw [style=sg diredge] (37) to (31);
		\draw [style=bbox edge] (34) to (36);
		\draw [style=bbox edge] (36.center) to (32.center);
		\draw [style=bbox edge] (32.center) to (35.center);
		\draw [style=bbox edge] (35) to (34);
		\draw [style=sg diredge] (33) to (37);
		\draw [style=sg diredge] (31) to (7);
		\draw [style=sg diredge] (49) to (43);
		\draw [style=bbox edge] (54) to (58);
		\draw [style=bbox edge] (58.center) to (50.center);
		\draw [style=bbox edge] (50.center) to (56.center);
		\draw [style=bbox edge] (56) to (54);
		\draw [style=sg diredge] (43) to (53);
		\draw [style=sg diredge] (53) to (62);
		\draw [style=sg diredge] (62) to (68);
		\draw [style=sg diredge] (68) to (60);
		\draw [style=sg diredge] (60) to (40);
		\draw [style=bbox edge] (47) to (55);
		\draw [style=bbox edge] (55.center) to (66.center);
		\draw [style=bbox edge] (66.center) to (70.center);
		\draw [style=bbox edge] (70) to (47);
		\draw [style=bbox include] (54) to (47);
		\draw [style=sg diredge] (48) to (49);
		\draw [style=bbox edge] (65) to (51);
		\draw [style=bbox edge] (51.center) to (39.center);
		\draw [style=bbox edge] (39.center) to (52.center);
		\draw [style=bbox edge] (52) to (65);
		\draw [style=sg diredge] (40) to (72);
		\draw [style=sg diredge] (67) to (46);
		\draw [style=bbox edge] (73) to (71);
		\draw [style=bbox edge] (71.center) to (69.center);
		\draw [style=bbox edge] (69.center) to (38.center);
		\draw [style=bbox edge] (38) to (73);
		\draw [style=sg diredge] (46) to (42);
		\draw [style=sg diredge] (68) to (67);
		\draw [style=sg diredge] (64) to (59);
		\draw [style=bbox edge] (57) to (45);
		\draw [style=bbox edge] (45.center) to (63.center);
		\draw [style=bbox edge] (63.center) to (44.center);
		\draw [style=bbox edge] (44) to (57);
		\draw [style=sg diredge] (41) to (64);
		\draw [style=sg diredge] (59) to (53);
		\draw [style=sg diredge] (0) to (74);
		\draw [style=sg diredge] (74) to (75);
		\draw [style=sg diredge] (75) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-lem-1-prf.tikz <==
\begin{tikzpicture}[string graph]
	\path [use as bounding box] (-5,-6.5) rectangle (12,4.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (1.75, -2.75) {};
		\node [style=sg grey vertex] (1) at (2.25, -1.25) {};
		\node [style=sg wire vertex] (2) at (2, -2) {};
		\node [style=none] (3) at (5.25, -2) {$\rewritesto$};
		\node [style=sg wire vertex] (4) at (2.25, -0.5) {};
		\node [style=none] (5) at (1.9, -0.85) {};
		\node [style=none] (6) at (2.6, -0.15) {};
		\node [style=none] (7) at (2.6, -0.85) {};
		\node [style=bbox corner] (8) at (1.9, -0.15) {};
		\node [style=none] (9) at (1.5, -2.25) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=bbox corner] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (3, -2.25) {};
		\node [style=sg wire vertex] (13) at (2.25, -4.75) {};
		\node [style=bbox corner] (14) at (1.9, -4.4) {};
		\node [style=none] (15) at (1.9, -5.1) {};
		\node [style=none] (16) at (2.6, -5.1) {};
		\node [style=none] (17) at (2.6, -4.4) {};
		\node [style=none] (18) at (4.1, -5.1) {};
		\node [style=sg wire vertex] (19) at (3.75, -4.75) {};
		\node [style=sg vertex] (20) at (3.25, -2.75) {};
		\node [style=bbox corner] (21) at (3.4, -4.4) {};
		\node [style=none] (22) at (4.1, -4.4) {};
		\node [style=none] (23) at (3.4, -5.1) {};
		\node [style=sg wire vertex] (24) at (2.75, -2) {};
		\node [style=none, font={\footnotesize}] (25) at (1, 0.25) {$F_x$};
		\node [style=none] (26) at (3.4, -0.85) {};
		\node [style=none] (27) at (4.1, -0.85) {};
		\node [style=sg wire vertex] (28) at (3.75, -0.5) {};
		\node [style=none] (29) at (4.1, -0.15) {};
		\node [style=sg grey vertex] (30) at (3.75, -1.25) {};
		\node [style=sg wire vertex] (31) at (3.75, -2) {};
		\node [style=bbox corner] (32) at (3.4, -0.15) {};
		\node [style=sg wire vertex] (33) at (3.25, -2) {};
		\node [style=none] (34) at (0, -2) {$\rewritesfrom$};
		\node [style=none] (35) at (-1.15, -0.15) {};
		\node [style=sg wire vertex] (36) at (-1.5, -2) {};
		\node [style=sg wire vertex] (37) at (-2.5, -2) {};
		\node [style=none] (38) at (-2.25, 0.5) {};
		\node [style=none] (39) at (-2.65, -4.35) {};
		\node [style=bbox corner] (40) at (-3.35, -0.15) {};
		\node [style=none] (41) at (-1.85, -0.85) {};
		\node [style=bbox corner] (42) at (-1.85, -3.65) {};
		\node [style=sg wire vertex] (43) at (-3, -4) {};
		\node [style=sg grey vertex] (44) at (-3, -1.25) {};
		\node [style=none] (45) at (-1.15, -4.35) {};
		\node [style=sg wire vertex] (46) at (-1.5, -4) {};
		\node [style=sg wire vertex] (47) at (-3, -0.5) {};
		\node [style=none] (48) at (-2.65, -0.15) {};
		\node [style=none] (49) at (-2.25, -2.25) {};
		\node [style=none] (50) at (-1.15, -0.85) {};
		\node [style=sg wire vertex] (51) at (-3, -2) {};
		\node [style=bbox corner] (52) at (-3.75, 0.5) {};
		\node [style=sg wire vertex] (53) at (-1.5, -0.5) {};
		\node [style=none] (54) at (-3.35, -4.35) {};
		\node [style=none] (55) at (-1.15, -3.65) {};
		\node [style=bbox corner] (56) at (-3.35, -3.65) {};
		\node [style=sg vertex] (57) at (-3, -3.25) {};
		\node [style=bbox corner] (58) at (-1.85, -0.15) {};
		\node [style=none] (59) at (-3.75, -2.25) {};
		\node [style=none, font={\footnotesize}] (60) at (-4.25, 0.25) {$F_x$};
		\node [style=none] (61) at (-3.35, -0.85) {};
		\node [style=sg vertex] (62) at (-1.5, -3.25) {};
		\node [style=none] (63) at (-2.65, -3.65) {};
		\node [style=sg grey vertex] (64) at (-1.5, -1.25) {};
		\node [style=none] (65) at (-1.85, -4.35) {};
		\node [style=sg wire vertex] (66) at (-2, -2) {};
		\node [style=none] (67) at (-2.65, -0.85) {};
		\node [style=sg vertex] (68) at (2.25, -3.75) {};
		\node [style=sg vertex] (69) at (3.75, -3.75) {};
		\node [style=sg wire vertex] (70) at (2, -3.25) {};
		\node [style=sg wire vertex] (71) at (3.5, -3.25) {};
		\node [style=none] (72) at (0, -1.5) {\textsc{ZSp}};
		\node [style=none] (73) at (5.25, -1.5) {IH};
		\node [style=none] (74) at (9.35, -0.15) {};
		\node [style=sg wire vertex] (75) at (9, -2) {};
		\node [style=sg vertex] (76) at (9, -3.75) {};
		\node [style=none] (77) at (8.25, 3.5) {};
		\node [style=none] (78) at (7.85, -5.1) {};
		\node [style=bbox corner] (79) at (7.15, 2.85) {};
		\node [style=none] (80) at (8.65, -0.85) {};
		\node [style=bbox corner] (81) at (8.65, -4.4) {};
		\node [style=sg grey vertex] (82) at (7.5, -1.25) {};
		\node [style=sg wire vertex] (83) at (7.5, -4.75) {};
		\node [style=none] (84) at (9.35, -5.1) {};
		\node [style=sg wire vertex] (85) at (7.5, 2.5) {};
		\node [style=sg wire vertex] (86) at (9, -4.75) {};
		\node [style=none] (87) at (7.85, 2.85) {};
		\node [style=none] (88) at (8.25, 0.75) {};
		\node [style=bbox corner] (89) at (6.75, 3.5) {};
		\node [style=sg wire vertex] (90) at (7.25, -3.25) {};
		\node [style=sg wire vertex] (91) at (7.25, -2) {};
		\node [style=none] (92) at (9.35, -0.85) {};
		\node [style=sg wire vertex] (93) at (9, -0.5) {};
		\node [style=none] (94) at (7.15, -5.1) {};
		\node [style=none] (95) at (9.35, -4.4) {};
		\node [style=bbox corner] (96) at (7.15, -4.4) {};
		\node [style=sg vertex] (97) at (7, -2.75) {};
		\node [style=bbox corner] (98) at (8.65, -0.15) {};
		\node [style=none] (99) at (6.75, 0.75) {};
		\node [style=none] (100) at (7.15, 2.15) {};
		\node [style=none, font={\footnotesize}] (101) at (6.25, 3.25) {$F_x$};
		\node [style=sg vertex] (102) at (8.5, -2.75) {};
		\node [style=none] (103) at (7.85, -4.4) {};
		\node [style=sg vertex] (104) at (7.5, -3.75) {};
		\node [style=sg grey vertex] (105) at (9, -1.25) {};
		\node [style=none] (106) at (8.65, -5.1) {};
		\node [style=sg wire vertex] (107) at (8.5, -2) {};
		\node [style=none] (108) at (7.85, 2.15) {};
		\node [style=sg wire vertex] (109) at (8.75, -3.25) {};
		\node [style=sg wire vertex] (110) at (8, -2) {};
		\node [style=sg grey vertex] (111) at (7.5, 1.75) {};
		\node [style=sg wire vertex] (112) at (7.5, 1) {};
		\node [style=sg wire vertex] (113) at (7.5, -0.5) {};
		\node [style=sg vertex] (114) at (7.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (4) to (1);
		\draw [style=bbox edge] (8) to (6);
		\draw [style=bbox edge] (6.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (5.center);
		\draw [style=bbox edge] (5) to (8);
		\draw [style=bbox edge] (11) to (10);
		\draw [style=bbox edge] (10.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (9.center);
		\draw [style=bbox edge] (9) to (11);
		\draw [style=bbox include] (11) to (8);
		\draw [style=bbox edge] (14) to (17);
		\draw [style=bbox edge] (17.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (15.center);
		\draw [style=bbox edge] (15) to (14);
		\draw [style=bbox edge] (21) to (22);
		\draw [style=bbox edge] (22.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (23.center);
		\draw [style=bbox edge] (23) to (21);
		\draw [style=sg diredge] (1) to (24);
		\draw [style=sg diredge] (24) to (20);
		\draw [style=sg diredge] (30) to (33);
		\draw [style=sg diredge] (28) to (30);
		\draw [style=bbox edge] (32) to (29);
		\draw [style=bbox edge] (29.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (26.center);
		\draw [style=bbox edge] (26) to (32);
		\draw [style=sg diredge] (30) to (31);
		\draw [style=sg diredge] (44) to (51);
		\draw [style=sg diredge] (51) to (57);
		\draw [style=sg diredge] (47) to (44);
		\draw [style=bbox edge] (40) to (48);
		\draw [style=bbox edge] (48.center) to (67.center);
		\draw [style=bbox edge] (67.center) to (61.center);
		\draw [style=bbox edge] (61) to (40);
		\draw [style=bbox edge] (52) to (38);
		\draw [style=bbox edge] (38.center) to (49.center);
		\draw [style=bbox edge] (49.center) to (59.center);
		\draw [style=bbox edge] (59) to (52);
		\draw [style=bbox include] (52) to (40);
		\draw [style=bbox edge] (56) to (63);
		\draw [style=bbox edge] (63.center) to (39.center);
		\draw [style=bbox edge] (39.center) to (54.center);
		\draw [style=bbox edge] (54) to (56);
		\draw [style=sg diredge] (57) to (43);
		\draw [style=bbox edge] (42) to (55);
		\draw [style=bbox edge] (55.center) to (45.center);
		\draw [style=bbox edge] (45.center) to (65.center);
		\draw [style=bbox edge] (65) to (42);
		\draw [style=sg diredge] (62) to (46);
		\draw [style=sg diredge] (44) to (37);
		\draw [style=sg diredge] (37) to (62);
		\draw [style=sg diredge] (64) to (66);
		\draw [style=sg diredge] (53) to (64);
		\draw [style=bbox edge] (58) to (35);
		\draw [style=bbox edge] (35.center) to (50.center);
		\draw [style=bbox edge] (50.center) to (41.center);
		\draw [style=bbox edge] (41) to (58);
		\draw [style=sg diredge] (64) to (36);
		\draw [style=sg diredge] (66) to (57);
		\draw [style=sg diredge] (36) to (62);
		\draw [style=sg diredge] (0) to (70);
		\draw [style=sg diredge] (70) to (68);
		\draw [style=sg diredge] (68) to (13);
		\draw [style=sg diredge] (20) to (71);
		\draw [style=sg diredge] (71) to (69);
		\draw [style=sg diredge] (69) to (19);
		\draw [style=sg diredge] (33) to (68);
		\draw [style=sg diredge] (31) to (69);
		\draw [style=sg diredge] (82) to (91);
		\draw [style=sg diredge] (91) to (97);
		\draw [style=bbox edge] (79) to (87);
		\draw [style=bbox edge] (87.center) to (108.center);
		\draw [style=bbox edge] (108.center) to (100.center);
		\draw [style=bbox edge] (100) to (79);
		\draw [style=bbox edge] (89) to (77);
		\draw [style=bbox edge] (77.center) to (88.center);
		\draw [style=bbox edge] (88.center) to (99.center);
		\draw [style=bbox edge] (99) to (89);
		\draw [style=bbox include] (89) to (79);
		\draw [style=bbox edge] (96) to (103);
		\draw [style=bbox edge] (103.center) to (78.center);
		\draw [style=bbox edge] (78.center) to (94.center);
		\draw [style=bbox edge] (94) to (96);
		\draw [style=bbox edge] (81) to (95);
		\draw [style=bbox edge] (95.center) to (84.center);
		\draw [style=bbox edge] (84.center) to (106.center);
		\draw [style=bbox edge] (106) to (81);
		\draw [style=sg diredge] (105) to (107);
		\draw [style=sg diredge] (93) to (105);
		\draw [style=bbox edge] (98) to (74);
		\draw [style=bbox edge] (74.center) to (92.center);
		\draw [style=bbox edge] (92.center) to (80.center);
		\draw [style=bbox edge] (80) to (98);
		\draw [style=sg diredge] (105) to (75);
		\draw [style=sg diredge] (97) to (90);
		\draw [style=sg diredge] (90) to (104);
		\draw [style=sg diredge] (104) to (83);
		\draw [style=sg diredge] (102) to (109);
		\draw [style=sg diredge] (109) to (76);
		\draw [style=sg diredge] (76) to (86);
		\draw [style=sg diredge] (107) to (104);
		\draw [style=sg diredge] (75) to (76);
		\draw [style=sg diredge] (110) to (102);
		\draw [style=sg diredge] (82) to (110);
		\draw [style=sg diredge] (85) to (111);
		\draw [style=sg diredge] (111) to (112);
		\draw [style=sg diredge] (112) to (114);
		\draw [style=sg diredge] (114) to (113);
		\draw [style=sg diredge] (113) to (82);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-lem-1.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1.75, -0.75) {};
		\node [style=sg grey vertex] (1) at (-1.25, 0.75) {};
		\node [style=sg wire vertex] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0.75, 0) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-1.6, 1.15) {};
		\node [style=none] (6) at (-0.9, 1.85) {};
		\node [style=none] (7) at (-0.9, 1.15) {};
		\node [style=bbox corner] (8) at (-1.6, 1.85) {};
		\node [style=none] (9) at (-2, -0.25) {};
		\node [style=none] (10) at (-0.5, 2.5) {};
		\node [style=bbox corner] (11) at (-2, 2.5) {};
		\node [style=none] (12) at (-0.5, -0.25) {};
		\node [style=sg wire vertex] (13) at (2.5, 1.25) {};
		\node [style=bbox corner] (14) at (1.75, 3.75) {};
		\node [style=sg vertex] (15) at (2, -2.5) {};
		\node [style=sg grey vertex] (16) at (2.5, 2) {};
		\node [style=none] (17) at (3.25, 3.75) {};
		\node [style=none] (18) at (3.25, 1) {};
		\node [style=none] (19) at (1.75, 1) {};
		\node [style=sg vertex] (20) at (2.5, 0.5) {};
		\node [style=sg grey vertex] (21) at (2.5, -1) {};
		\node [style=sg wire vertex] (22) at (2.25, -1.75) {};
		\node [style=sg wire vertex] (23) at (2.5, -0.25) {};
		\node [style=sg wire vertex] (24) at (-1.75, -1.5) {};
		\node [style=bbox corner] (25) at (-2.1, -1.15) {};
		\node [style=none] (26) at (-2.1, -1.85) {};
		\node [style=none] (27) at (-1.4, -1.85) {};
		\node [style=none] (28) at (-1.4, -1.15) {};
		\node [style=sg wire vertex] (29) at (2.5, 2.75) {};
		\node [style=bbox corner] (30) at (2.15, 3.1) {};
		\node [style=none] (31) at (2.15, 2.4) {};
		\node [style=none] (32) at (2.85, 2.4) {};
		\node [style=none] (33) at (2.85, 3.1) {};
		\node [style=sg wire vertex] (34) at (2, -3.25) {};
		\node [style=bbox corner] (35) at (1.65, -2.9) {};
		\node [style=none] (36) at (1.65, -3.6) {};
		\node [style=none] (37) at (2.35, -3.6) {};
		\node [style=none] (38) at (2.35, -2.9) {};
		\node [style=none] (39) at (-0.4, -1.85) {};
		\node [style=sg wire vertex] (40) at (-0.75, -1.5) {};
		\node [style=sg vertex] (41) at (-0.75, -0.75) {};
		\node [style=bbox corner] (42) at (-1.1, -1.15) {};
		\node [style=none] (43) at (-0.4, -1.15) {};
		\node [style=none] (44) at (-1.1, -1.85) {};
		\node [style=sg wire vertex] (45) at (-1, 0) {};
		\node [style=none] (46) at (2.65, -3.6) {};
		\node [style=none] (47) at (3.35, -2.9) {};
		\node [style=sg wire vertex] (48) at (2.75, -1.75) {};
		\node [style=none] (49) at (3.35, -3.6) {};
		\node [style=bbox corner] (50) at (2.65, -2.9) {};
		\node [style=sg vertex] (51) at (3, -2.5) {};
		\node [style=sg wire vertex] (52) at (3, -3.25) {};
		\node [style=none, font={\footnotesize}] (53) at (-2.5, 2.25) {$b$};
		\node [style=none, font={\footnotesize}] (54) at (1.25, 3.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (4) to (1);
		\draw [style=bbox edge] (8) to (6.center);
		\draw [style=bbox edge] (6.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (8);
		\draw [style=bbox edge] (11) to (10.center);
		\draw [style=bbox edge] (10.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (9.center);
		\draw [style=bbox edge] (9.center) to (11);
		\draw [style=bbox include] (11) to (8);
		\draw [style=sg diredge] (16) to (13);
		\draw [style=bbox edge] (14) to (17.center);
		\draw [style=bbox edge] (17.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (19.center);
		\draw [style=bbox edge] (19.center) to (14);
		\draw [style=sg diredge] (13) to (20);
		\draw [style=sg diredge] (20) to (23);
		\draw [style=sg diredge] (23) to (21);
		\draw [style=sg diredge] (21) to (22);
		\draw [style=sg diredge] (22) to (15);
		\draw [style=bbox edge] (25) to (28.center);
		\draw [style=bbox edge] (28.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (25);
		\draw [style=sg diredge] (0) to (24);
		\draw [style=bbox edge] (30) to (33.center);
		\draw [style=bbox edge] (33.center) to (32.center);
		\draw [style=bbox edge] (32.center) to (31.center);
		\draw [style=bbox edge] (31.center) to (30);
		\draw [style=bbox include] (14) to (30);
		\draw [style=sg diredge] (29) to (16);
		\draw [style=bbox edge] (35) to (38.center);
		\draw [style=bbox edge] (38.center) to (37.center);
		\draw [style=bbox edge] (37.center) to (36.center);
		\draw [style=bbox edge] (36.center) to (35);
		\draw [style=sg diredge] (15) to (34);
		\draw [style=bbox edge] (42) to (43.center);
		\draw [style=bbox edge] (43.center) to (39.center);
		\draw [style=bbox edge] (39.center) to (44.center);
		\draw [style=bbox edge] (44.center) to (42);
		\draw [style=sg diredge] (41) to (40);
		\draw [style=sg diredge] (1) to (45);
		\draw [style=sg diredge] (45) to (41);
		\draw [style=sg diredge] (48) to (51);
		\draw [style=bbox edge] (50) to (47.center);
		\draw [style=bbox edge] (47.center) to (49.center);
		\draw [style=bbox edge] (49.center) to (46.center);
		\draw [style=bbox edge] (46.center) to (50);
		\draw [style=sg diredge] (51) to (52);
		\draw [style=sg diredge] (21) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-lem-2-base-prf.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (-4.75, -0.5) {};
		\node [style=sg wire vertex] (1) at (-4.75, 0.25) {};
		\node [style=none] (2) at (-5.1, -0.1) {};
		\node [style=none] (3) at (-4.4, 0.6) {};
		\node [style=none] (4) at (-4.4, -0.1) {};
		\node [style=bbox corner] (5) at (-5.1, 0.6) {};
		\node [style=sg wire vertex] (6) at (4, 0.5) {};
		\node [style=sg grey vertex] (7) at (3.75, 1.25) {};
		\node [style=sg vertex] (8) at (4.25, -0.25) {};
		\node [style=sg grey vertex] (9) at (4.25, -1.75) {};
		\node [style=sg wire vertex] (10) at (4.25, -1) {};
		\node [style=sg wire vertex] (11) at (3.75, 2) {};
		\node [style=bbox corner] (12) at (3.4, 2.35) {};
		\node [style=none] (13) at (3.4, 1.65) {};
		\node [style=none] (14) at (4.1, 1.65) {};
		\node [style=none] (15) at (4.1, 2.35) {};
		\node [style=none] (16) at (5.1, 1.65) {};
		\node [style=sg wire vertex] (17) at (4.75, 2) {};
		\node [style=sg grey vertex] (18) at (4.75, 1.25) {};
		\node [style=none] (19) at (5.1, 2.35) {};
		\node [style=sg wire vertex] (20) at (4.5, 0.5) {};
		\node [style=bbox corner] (21) at (4.4, 2.35) {};
		\node [style=none] (22) at (4.4, 1.65) {};
		\node [style=none] (23) at (-3.4, -0.1) {};
		\node [style=sg wire vertex] (24) at (-3.75, 0.25) {};
		\node [style=sg grey vertex] (25) at (-3.75, -0.5) {};
		\node [style=none] (26) at (-3.4, 0.6) {};
		\node [style=bbox corner] (27) at (-4.1, 0.6) {};
		\node [style=none] (28) at (-4.1, -0.1) {};
		\node [style=none] (29) at (0.15, -0.1) {};
		\node [style=bbox corner] (30) at (0.15, 0.6) {};
		\node [style=none] (31) at (-0.85, -0.1) {};
		\node [style=none] (32) at (-0.15, 0.6) {};
		\node [style=none] (33) at (-0.15, -0.1) {};
		\node [style=bbox corner] (34) at (-0.85, 0.6) {};
		\node [style=none] (35) at (0.85, 0.6) {};
		\node [style=sg wire vertex] (36) at (-0.5, 0.25) {};
		\node [style=sg wire vertex] (37) at (0.5, 0.25) {};
		\node [style=sg grey vertex] (38) at (0.5, -0.5) {};
		\node [style=none] (39) at (0.85, -0.1) {};
		\node [style=sg grey vertex] (40) at (-0.5, -0.5) {};
		\node [style=sg wire vertex] (41) at (-0.5, -1.25) {};
		\node [style=sg wire vertex] (42) at (0.5, -1.25) {};
		\node [style=sg grey vertex] (43) at (-0.5, -2) {};
		\node [style=sg grey vertex] (44) at (0.5, -2) {};
		\node [style=none] (45) at (-2.25, 0) {$\rewritesfrom$};
		\node [style=none] (46) at (-2.25, 0.5) {\textsc{XSp}};
		\node [style=none] (47) at (2.25, 0) {$\rewritesfrom$};
		\node [style=none] (48) at (2.25, 0.5) {\eqref{bialg-eq:z-cp-x-upside-down}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (0);
		\draw [style=bbox edge] (5) to (3.center);
		\draw [style=bbox edge] (3.center) to (4.center);
		\draw [style=bbox edge] (4.center) to (2.center);
		\draw [style=bbox edge] (2.center) to (5);
		\draw [style=sg diredge] (7) to (6);
		\draw [style=sg diredge] (6) to (8);
		\draw [style=sg diredge] (8) to (10);
		\draw [style=sg diredge] (10) to (9);
		\draw [style=bbox edge] (12) to (15.center);
		\draw [style=bbox edge] (15.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (12);
		\draw [style=sg diredge] (11) to (7);
		\draw [style=sg diredge] (18) to (20);
		\draw [style=bbox edge] (21) to (19.center);
		\draw [style=bbox edge] (19.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (22.center);
		\draw [style=bbox edge] (22.center) to (21);
		\draw [style=sg diredge] (17) to (18);
		\draw [style=sg diredge] (20) to (8);
		\draw [style=bbox edge] (27) to (26.center);
		\draw [style=bbox edge] (26.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (28.center);
		\draw [style=bbox edge] (28.center) to (27);
		\draw [style=sg diredge] (24) to (25);
		\draw [style=sg diredge] (36) to (40);
		\draw [style=bbox edge] (34) to (32.center);
		\draw [style=bbox edge] (32.center) to (33.center);
		\draw [style=bbox edge] (33.center) to (31.center);
		\draw [style=bbox edge] (31.center) to (34);
		\draw [style=bbox edge] (30) to (35.center);
		\draw [style=bbox edge] (35.center) to (39.center);
		\draw [style=bbox edge] (39.center) to (29.center);
		\draw [style=bbox edge] (29.center) to (30);
		\draw [style=sg diredge] (37) to (38);
		\draw [style=sg diredge] (38) to (42);
		\draw [style=sg diredge] (42) to (44);
		\draw [style=sg diredge] (40) to (41);
		\draw [style=sg diredge] (41) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-lem-2-prf-2.tikz <==
\begin{tikzpicture}[string graph]
	\path [use as bounding box] (-5,-6.5) rectangle (12,4.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (9, -2.25) {};
		\node [style=none] (1) at (10.85, 3.35) {};
		\node [style=none] (2) at (10.15, 2.65) {};
		\node [style=none] (3) at (9.35, 2.65) {};
		\node [style=none] (4) at (8.65, -4.85) {};
		\node [style=sg wire vertex] (5) at (9, -3) {};
		\node [style=sg grey vertex] (6) at (10.5, 0.75) {};
		\node [style=bbox corner] (7) at (8.25, -2.75) {};
		\node [style=sg wire vertex] (8) at (10.5, 3) {};
		\node [style=none] (9) at (10.85, 2.65) {};
		\node [style=bbox corner] (10) at (8.65, -4.15) {};
		\node [style=sg grey vertex] (11) at (9, 0.75) {};
		\node [style=none] (12) at (9.35, -4.15) {};
		\node [style=none] (13) at (8.25, -5.5) {};
		\node [style=sg grey vertex] (14) at (9, 2.25) {};
		\node [style=sg wire vertex] (15) at (10.5, 0) {};
		\node [style=none] (16) at (9.75, -2.75) {};
		\node [style=sg wire vertex] (17) at (9, -1.5) {};
		\node [style=sg vertex] (18) at (10.5, -0.75) {};
		\node [style=sg wire vertex] (19) at (10.5, 1.5) {};
		\node [style=sg wire vertex] (20) at (9, 0) {};
		\node [style=sg wire vertex] (21) at (10.5, -1.5) {};
		\node [style=sg wire vertex] (22) at (9, 3) {};
		\node [style=none] (23) at (9.35, 3.35) {};
		\node [style=bbox corner] (24) at (8.65, 3.35) {};
		\node [style=bbox corner] (25) at (10.15, 3.35) {};
		\node [style=none, font={\footnotesize}] (26) at (7.75, -3) {$F_x$};
		\node [style=none] (27) at (6.25, -0.5) {\textsc{ZSp}};
		\node [style=sg wire vertex] (28) at (9, 1.5) {};
		\node [style=sg vertex] (29) at (9, -0.75) {};
		\node [style=sg wire vertex] (30) at (9, -4.5) {};
		\node [style=none] (31) at (6.25, 0.5) {\textsc{XSp}};
		\node [style=none] (32) at (10.85, -2.65) {};
		\node [style=sg wire vertex] (33) at (10.5, -3) {};
		\node [style=none] (34) at (10.85, -3.35) {};
		\node [style=sg wire vertex] (35) at (10, -0.25) {};
		\node [style=none] (36) at (8.65, 2.65) {};
		\node [style=bbox corner] (37) at (10.15, -2.65) {};
		\node [style=sg vertex] (38) at (10.5, -2.25) {};
		\node [style=sg grey vertex] (39) at (10.5, 2.25) {};
		\node [style=none] (40) at (9.75, -5.5) {};
		\node [style=none] (41) at (10.15, -3.35) {};
		\node [style=none] (42) at (9.35, -4.85) {};
		\node [style=none] (43) at (6.25, 0) {$\rewritesfrom$};
		\node [style=sg vertex] (44) at (9, -3.75) {};
		\node [style=sg wire vertex] (45) at (9.5, -0.25) {};
		\node [style=sg wire vertex] (46) at (2.25, 0) {};
		\node [style=sg vertex] (47) at (2.25, -3.75) {};
		\node [style=bbox corner] (48) at (1.9, -4.15) {};
		\node [style=none] (49) at (3, -2.75) {};
		\node [style=none] (50) at (3.4, -1.85) {};
		\node [style=none] (51) at (4.1, -1.85) {};
		\node [style=sg wire vertex] (52) at (3.75, -1.5) {};
		\node [style=sg grey vertex] (53) at (3.75, 0.75) {};
		\node [style=none] (54) at (1.9, 1.4) {};
		\node [style=sg wire vertex] (55) at (2.25, -4.5) {};
		\node [style=sg wire vertex] (56) at (2.25, 1.75) {};
		\node [style=none, font={\footnotesize}] (57) at (1, -3) {$F_x$};
		\node [style=sg wire vertex] (58) at (2.25, -1.5) {};
		\node [style=none] (59) at (4.1, -1.15) {};
		\node [style=none] (60) at (1.5, -5.5) {};
		\node [style=none] (61) at (4.1, 1.4) {};
		\node [style=sg vertex] (62) at (2.25, -0.75) {};
		\node [style=none] (63) at (3, -5.5) {};
		\node [style=none] (64) at (2.6, -4.85) {};
		\node [style=sg wire vertex] (65) at (2.75, -0.25) {};
		\node [style=sg grey vertex] (66) at (2.25, 0.75) {};
		\node [style=sg vertex] (67) at (3.75, -0.75) {};
		\node [style=sg wire vertex] (68) at (3.75, 1.75) {};
		\node [style=sg wire vertex] (69) at (3.75, 0) {};
		\node [style=sg wire vertex] (70) at (3.25, -0.25) {};
		\node [style=none] (71) at (3.4, 1.4) {};
		\node [style=bbox corner] (72) at (1.5, -2.75) {};
		\node [style=none] (73) at (2.6, 2.1) {};
		\node [style=none] (74) at (2.6, 1.4) {};
		\node [style=sg wire vertex] (75) at (2.25, -3) {};
		\node [style=none] (76) at (0, 0) {$\rewritesto$};
		\node [style=none] (77) at (2.6, -4.15) {};
		\node [style=sg grey vertex] (78) at (2.25, -2.25) {};
		\node [style=bbox corner] (79) at (1.9, 2.1) {};
		\node [style=bbox corner] (80) at (3.4, -1.15) {};
		\node [style=none] (81) at (4.1, 2.1) {};
		\node [style=none] (82) at (0, 0.5) {\textsc{XSp}};
		\node [style=none] (83) at (1.9, -4.85) {};
		\node [style=bbox corner] (84) at (3.4, 2.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bbox edge] (3.center) to (23.center);
		\draw [style=sg diredge] (15) to (18);
		\draw [style=bbox edge] (9.center) to (1.center);
		\draw [style=sg diredge] (22) to (14);
		\draw [style=bbox edge] (41.center) to (34.center);
		\draw [style=bbox edge] (25) to (2.center);
		\draw [style=sg diredge] (45) to (29);
		\draw [style=sg diredge] (38) to (33);
		\draw [style=bbox edge] (7) to (13.center);
		\draw [style=sg diredge] (11) to (20);
		\draw [style=bbox edge] (13.center) to (40.center);
		\draw [style=sg diredge] (17) to (0);
		\draw [style=sg diredge] (21) to (38);
		\draw [style=sg diredge] (29) to (17);
		\draw [style=bbox edge] (36.center) to (3.center);
		\draw [style=bbox edge] (37) to (41.center);
		\draw [style=bbox edge] (23.center) to (24);
		\draw [style=sg diredge] (11) to (35);
		\draw [style=bbox edge] (32.center) to (37);
		\draw [style=bbox edge] (1.center) to (25);
		\draw [style=bbox edge] (4.center) to (42.center);
		\draw [style=sg diredge] (20) to (29);
		\draw [style=bbox edge] (16.center) to (7);
		\draw [style=sg diredge] (6) to (15);
		\draw [style=bbox edge] (12.center) to (10);
		\draw [style=sg diredge] (8) to (39);
		\draw [style=sg diredge] (44) to (30);
		\draw [style=bbox include] (7) to (10);
		\draw [style=sg diredge] (39) to (19);
		\draw [style=sg diredge] (35) to (18);
		\draw [style=sg diredge] (19) to (6);
		\draw [style=bbox edge] (2.center) to (9.center);
		\draw [style=bbox edge] (40.center) to (16.center);
		\draw [style=sg diredge] (6) to (45);
		\draw [style=bbox edge] (24) to (36.center);
		\draw [style=bbox edge] (42.center) to (12.center);
		\draw [style=bbox edge] (34.center) to (32.center);
		\draw [style=bbox edge] (10) to (4.center);
		\draw [style=sg diredge] (18) to (21);
		\draw [style=sg diredge] (14) to (28);
		\draw [style=sg diredge] (28) to (11);
		\draw [style=sg diredge] (5) to (44);
		\draw [style=sg diredge] (0) to (5);
		\draw [style=bbox edge] (77.center) to (48);
		\draw [style=bbox edge] (64.center) to (77.center);
		\draw [style=bbox edge] (83.center) to (64.center);
		\draw [style=bbox edge] (48) to (83.center);
		\draw [style=bbox edge] (49.center) to (72);
		\draw [style=bbox edge] (63.center) to (49.center);
		\draw [style=bbox edge] (60.center) to (63.center);
		\draw [style=bbox edge] (72) to (60.center);
		\draw [style=bbox include] (72) to (48);
		\draw [style=bbox edge] (73.center) to (79);
		\draw [style=bbox edge] (74.center) to (73.center);
		\draw [style=bbox edge] (54.center) to (74.center);
		\draw [style=bbox edge] (79) to (54.center);
		\draw [style=bbox edge] (81.center) to (84);
		\draw [style=bbox edge] (61.center) to (81.center);
		\draw [style=bbox edge] (71.center) to (61.center);
		\draw [style=bbox edge] (84) to (71.center);
		\draw [style=sg diredge] (70) to (67);
		\draw [style=sg diredge] (67) to (52);
		\draw [style=bbox edge] (59.center) to (80);
		\draw [style=bbox edge] (51.center) to (59.center);
		\draw [style=bbox edge] (50.center) to (51.center);
		\draw [style=bbox edge] (80) to (50.center);
		\draw [style=sg diredge] (69) to (67);
		\draw [style=sg diredge] (66) to (46);
		\draw [style=sg diredge] (56) to (66);
		\draw [style=sg diredge] (53) to (65);
		\draw [style=sg diredge] (68) to (53);
		\draw [style=sg diredge] (66) to (70);
		\draw [style=sg diredge] (53) to (69);
		\draw [style=sg diredge] (47) to (55);
		\draw [style=sg diredge] (75) to (47);
		\draw [style=sg diredge] (78) to (75);
		\draw [style=sg diredge] (58) to (78);
		\draw [style=sg diredge] (62) to (58);
		\draw [style=sg diredge] (65) to (62);
		\draw [style=sg diredge] (46) to (62);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-lem-2-prf-3.tikz <==
\begin{tikzpicture}[string graph]
	\path [use as bounding box] (-5,-6.5) rectangle (12,4.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (2, -3) {};
		\node [style=bbox corner] (1) at (1.25, -2.75) {};
		\node [style=sg grey vertex] (2) at (2, 2.25) {};
		\node [style=sg vertex] (3) at (2, -3.75) {};
		\node [style=none] (4) at (2.75, -2.75) {};
		\node [style=none] (5) at (2.75, -5.5) {};
		\node [style=none] (6) at (1.25, -5.5) {};
		\node [style=sg grey vertex] (7) at (3, -0.75) {};
		\node [style=sg vertex] (8) at (3, 0.75) {};
		\node [style=sg wire vertex] (9) at (2.5, 1.5) {};
		\node [style=sg wire vertex] (10) at (3, 0) {};
		\node [style=sg wire vertex] (11) at (2, -4.5) {};
		\node [style=bbox corner] (12) at (1.65, -4.15) {};
		\node [style=none] (13) at (1.65, -4.85) {};
		\node [style=none] (14) at (2.35, -4.85) {};
		\node [style=none] (15) at (2.35, -4.15) {};
		\node [style=sg wire vertex] (16) at (2, 3) {};
		\node [style=bbox corner] (17) at (1.65, 3.35) {};
		\node [style=none] (18) at (1.65, 2.65) {};
		\node [style=none] (19) at (2.35, 2.65) {};
		\node [style=none] (20) at (2.35, 3.35) {};
		\node [style=none] (21) at (3.65, 2.65) {};
		\node [style=none] (22) at (4.35, 3.35) {};
		\node [style=sg wire vertex] (23) at (3.5, 1.5) {};
		\node [style=none] (24) at (4.35, 2.65) {};
		\node [style=bbox corner] (25) at (3.65, 3.35) {};
		\node [style=sg grey vertex] (26) at (4, 2.25) {};
		\node [style=sg wire vertex] (27) at (4, 3) {};
		\node [style=none, font={\footnotesize}] (28) at (0.75, -3) {$F_x$};
		\node [style=none] (29) at (0, 0.5) {\textsc{Bialg}};
		\node [style=none] (30) at (0, 0) {$\rewritesto$};
		\node [style=sg wire vertex] (31) at (3.5, -1.5) {};
		\node [style=none] (32) at (4.35, -3.35) {};
		\node [style=sg wire vertex] (33) at (4, -3) {};
		\node [style=bbox corner] (34) at (3.65, -2.65) {};
		\node [style=none] (35) at (3.65, -3.35) {};
		\node [style=none] (36) at (4.35, -2.65) {};
		\node [style=sg vertex] (37) at (4, -2.15) {};
		\node [style=none] (38) at (9.9, 2.65) {};
		\node [style=none] (39) at (8.6, 2.65) {};
		\node [style=sg grey vertex] (40) at (8.25, 2.25) {};
		\node [style=sg wire vertex] (41) at (10.25, -3) {};
		\node [style=sg wire vertex] (42) at (10.25, 3) {};
		\node [style=sg wire vertex] (43) at (8.75, -1.5) {};
		\node [style=none] (44) at (9.9, -3.35) {};
		\node [style=none] (45) at (10.6, -2.65) {};
		\node [style=sg grey vertex] (46) at (10.25, 2.25) {};
		\node [style=bbox corner] (47) at (7.9, -2.65) {};
		\node [style=sg wire vertex] (48) at (8.25, -3) {};
		\node [style=sg vertex] (49) at (8.25, -2.25) {};
		\node [style=none] (50) at (9, -4) {};
		\node [style=none] (51) at (8.6, 3.35) {};
		\node [style=none] (52) at (7.9, 2.65) {};
		\node [style=sg grey vertex] (53) at (9.25, -0.75) {};
		\node [style=bbox corner] (54) at (7.5, -1.25) {};
		\node [style=none] (55) at (8.6, -2.65) {};
		\node [style=none] (56) at (7.5, -4) {};
		\node [style=bbox corner] (57) at (9.9, -2.65) {};
		\node [style=none] (58) at (9, -1.25) {};
		\node [style=sg wire vertex] (59) at (9.75, -1.5) {};
		\node [style=sg wire vertex] (60) at (8.75, 1.5) {};
		\node [style=none, font={\footnotesize}] (61) at (7, -1.5) {$F_x$};
		\node [style=sg wire vertex] (62) at (9.25, 0) {};
		\node [style=none] (63) at (10.6, -3.35) {};
		\node [style=sg vertex] (64) at (10.25, -2.25) {};
		\node [style=bbox corner] (65) at (7.9, 3.35) {};
		\node [style=none] (66) at (8.6, -3.35) {};
		\node [style=sg wire vertex] (67) at (9.75, 1.5) {};
		\node [style=sg vertex] (68) at (9.25, 0.75) {};
		\node [style=none] (69) at (10.6, 2.65) {};
		\node [style=none] (70) at (7.9, -3.35) {};
		\node [style=none] (71) at (10.6, 3.35) {};
		\node [style=sg wire vertex] (72) at (8.25, 3) {};
		\node [style=bbox corner] (73) at (9.9, 3.35) {};
		\node [style=sg grey vertex] (74) at (2, -2.25) {};
		\node [style=sg wire vertex] (75) at (2.5, -1.5) {};
		\node [style=none] (76) at (5.75, 0) {$\rewritesto$};
		\node [style=none] (77) at (5.75, 0.5) {\textsc{ZSp}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (3);
		\draw [style=bbox edge] (4) to (1);
		\draw [style=bbox edge] (5.center) to (4.center);
		\draw [style=bbox edge] (6.center) to (5.center);
		\draw [style=bbox edge] (1) to (6);
		\draw [style=sg diredge] (10) to (7);
		\draw [style=sg diredge] (8) to (10);
		\draw [style=sg diredge] (9) to (8);
		\draw [style=sg diredge] (2) to (9);
		\draw [style=bbox edge] (15) to (12);
		\draw [style=bbox edge] (14.center) to (15.center);
		\draw [style=bbox edge] (13.center) to (14.center);
		\draw [style=bbox edge] (12) to (13);
		\draw [style=bbox include] (1) to (12);
		\draw [style=sg diredge] (3) to (11);
		\draw [style=bbox edge] (20) to (17);
		\draw [style=bbox edge] (19.center) to (20.center);
		\draw [style=bbox edge] (18.center) to (19.center);
		\draw [style=bbox edge] (17) to (18);
		\draw [style=sg diredge] (16) to (2);
		\draw [style=sg diredge] (26) to (23);
		\draw [style=bbox edge] (22) to (25);
		\draw [style=bbox edge] (24.center) to (22.center);
		\draw [style=bbox edge] (21.center) to (24.center);
		\draw [style=bbox edge] (25) to (21);
		\draw [style=sg diredge] (27) to (26);
		\draw [style=sg diredge] (23) to (8);
		\draw [style=sg diredge] (31) to (37);
		\draw [style=bbox edge] (36) to (34);
		\draw [style=bbox edge] (32.center) to (36.center);
		\draw [style=bbox edge] (35.center) to (32.center);
		\draw [style=bbox edge] (34) to (35);
		\draw [style=sg diredge] (37) to (33);
		\draw [style=sg diredge] (7) to (31);
		\draw [style=sg diredge] (43) to (49);
		\draw [style=bbox edge] (58) to (54);
		\draw [style=bbox edge] (50.center) to (58.center);
		\draw [style=bbox edge] (56.center) to (50.center);
		\draw [style=bbox edge] (54) to (56);
		\draw [style=sg diredge] (53) to (43);
		\draw [style=sg diredge] (62) to (53);
		\draw [style=sg diredge] (68) to (62);
		\draw [style=sg diredge] (60) to (68);
		\draw [style=sg diredge] (40) to (60);
		\draw [style=bbox edge] (55) to (47);
		\draw [style=bbox edge] (66.center) to (55.center);
		\draw [style=bbox edge] (70.center) to (66.center);
		\draw [style=bbox edge] (47) to (70);
		\draw [style=bbox include] (54) to (47);
		\draw [style=sg diredge] (49) to (48);
		\draw [style=bbox edge] (51) to (65);
		\draw [style=bbox edge] (39.center) to (51.center);
		\draw [style=bbox edge] (52.center) to (39.center);
		\draw [style=bbox edge] (65) to (52);
		\draw [style=sg diredge] (72) to (40);
		\draw [style=sg diredge] (46) to (67);
		\draw [style=bbox edge] (71) to (73);
		\draw [style=bbox edge] (69.center) to (71.center);
		\draw [style=bbox edge] (38.center) to (69.center);
		\draw [style=bbox edge] (73) to (38);
		\draw [style=sg diredge] (42) to (46);
		\draw [style=sg diredge] (67) to (68);
		\draw [style=sg diredge] (59) to (64);
		\draw [style=bbox edge] (45) to (57);
		\draw [style=bbox edge] (63.center) to (45.center);
		\draw [style=bbox edge] (44.center) to (63.center);
		\draw [style=bbox edge] (57) to (44);
		\draw [style=sg diredge] (64) to (41);
		\draw [style=sg diredge] (53) to (59);
		\draw [style=sg diredge] (74) to (0);
		\draw [style=sg diredge] (75) to (74);
		\draw [style=sg diredge] (7) to (75);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-lem-2-prf.tikz <==
\begin{tikzpicture}[string graph]
	\path [use as bounding box] (-5,-6.5) rectangle (12,4.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (1.75, 0.75) {};
		\node [style=sg vertex] (1) at (2.25, -0.75) {};
		\node [style=sg wire vertex] (2) at (2, 0) {};
		\node [style=none] (3) at (5.25, 0) {$\rewritesto$};
		\node [style=sg wire vertex] (4) at (2.25, -1.5) {};
		\node [style=none] (5) at (1.9, -1.85) {};
		\node [style=none] (6) at (2.6, -1.15) {};
		\node [style=none] (7) at (2.6, -1.85) {};
		\node [style=bbox corner] (8) at (1.9, -1.15) {};
		\node [style=none] (9) at (1.5, -2.5) {};
		\node [style=none] (10) at (3, 0.25) {};
		\node [style=bbox corner] (11) at (1.5, 0.25) {};
		\node [style=none] (12) at (3, -2.5) {};
		\node [style=sg wire vertex] (13) at (2.25, 2.75) {};
		\node [style=bbox corner] (14) at (1.9, 3.1) {};
		\node [style=none] (15) at (1.9, 2.4) {};
		\node [style=none] (16) at (2.6, 2.4) {};
		\node [style=none] (17) at (2.6, 3.1) {};
		\node [style=none] (18) at (4.1, 2.4) {};
		\node [style=sg wire vertex] (19) at (3.75, 2.75) {};
		\node [style=sg grey vertex] (20) at (3.25, 0.75) {};
		\node [style=bbox corner] (21) at (3.4, 3.1) {};
		\node [style=none] (22) at (4.1, 3.1) {};
		\node [style=none] (23) at (3.4, 2.4) {};
		\node [style=sg wire vertex] (24) at (2.75, 0) {};
		\node [style=none, font={\footnotesize}] (25) at (1, 0) {$F_x$};
		\node [style=none] (26) at (3.4, -1.85) {};
		\node [style=none] (27) at (4.1, -1.85) {};
		\node [style=sg wire vertex] (28) at (3.75, -1.5) {};
		\node [style=none] (29) at (4.1, -1.15) {};
		\node [style=sg vertex] (30) at (3.75, -0.75) {};
		\node [style=sg wire vertex] (31) at (3.75, 0) {};
		\node [style=bbox corner] (32) at (3.4, -1.15) {};
		\node [style=sg wire vertex] (33) at (3.25, 0) {};
		\node [style=none] (34) at (0, 0) {$\rewritesfrom$};
		\node [style=none] (35) at (-1.15, -1.15) {};
		\node [style=sg wire vertex] (36) at (-1.5, 0) {};
		\node [style=sg wire vertex] (37) at (-2.5, 0) {};
		\node [style=none] (38) at (-2.25, 0.25) {};
		\node [style=none] (39) at (-2.65, 1.65) {};
		\node [style=bbox corner] (40) at (-3.35, -1.15) {};
		\node [style=none] (41) at (-1.85, -1.85) {};
		\node [style=bbox corner] (42) at (-1.85, 2.35) {};
		\node [style=sg wire vertex] (43) at (-3, 2) {};
		\node [style=sg vertex] (44) at (-3, -0.75) {};
		\node [style=none] (45) at (-1.15, 1.65) {};
		\node [style=sg wire vertex] (46) at (-1.5, 2) {};
		\node [style=sg wire vertex] (47) at (-3, -1.5) {};
		\node [style=none] (48) at (-2.65, -1.15) {};
		\node [style=none] (49) at (-2.25, -2.5) {};
		\node [style=none] (50) at (-1.15, -1.85) {};
		\node [style=sg wire vertex] (51) at (-3, 0) {};
		\node [style=bbox corner] (52) at (-3.75, 0.25) {};
		\node [style=sg wire vertex] (53) at (-1.5, -1.5) {};
		\node [style=none] (54) at (-3.35, 1.65) {};
		\node [style=none] (55) at (-1.15, 2.35) {};
		\node [style=bbox corner] (56) at (-3.35, 2.35) {};
		\node [style=sg grey vertex] (57) at (-3, 1.25) {};
		\node [style=bbox corner] (58) at (-1.85, -1.15) {};
		\node [style=none] (59) at (-3.75, -2.5) {};
		\node [style=none, font={\footnotesize}] (60) at (-4.25, 0) {$F_x$};
		\node [style=none] (61) at (-3.35, -1.85) {};
		\node [style=sg grey vertex] (62) at (-1.5, 1.25) {};
		\node [style=none] (63) at (-2.65, 2.35) {};
		\node [style=sg vertex] (64) at (-1.5, -0.75) {};
		\node [style=none] (65) at (-1.85, 1.65) {};
		\node [style=sg wire vertex] (66) at (-2, 0) {};
		\node [style=none] (67) at (-2.65, -1.85) {};
		\node [style=sg grey vertex] (68) at (2.25, 1.75) {};
		\node [style=sg grey vertex] (69) at (3.75, 1.75) {};
		\node [style=sg wire vertex] (70) at (2, 1.25) {};
		\node [style=sg wire vertex] (71) at (3.5, 1.25) {};
		\node [style=none] (72) at (0, 0.5) {\textsc{XSp}};
		\node [style=none] (73) at (5.25, 0.5) {IH};
		\node [style=none] (74) at (9.35, -1.15) {};
		\node [style=sg wire vertex] (75) at (9, 0) {};
		\node [style=sg grey vertex] (76) at (9, 1.75) {};
		\node [style=none] (77) at (8.25, -2.75) {};
		\node [style=none] (78) at (7.85, 2.4) {};
		\node [style=bbox corner] (79) at (7.15, -4.15) {};
		\node [style=none] (80) at (8.65, -1.85) {};
		\node [style=bbox corner] (81) at (8.65, 3.1) {};
		\node [style=sg vertex] (82) at (7.5, -0.75) {};
		\node [style=sg wire vertex] (83) at (7.5, 2.75) {};
		\node [style=none] (84) at (9.35, 2.4) {};
		\node [style=sg wire vertex] (85) at (7.5, -4.5) {};
		\node [style=sg wire vertex] (86) at (9, 2.75) {};
		\node [style=none] (87) at (7.85, -4.15) {};
		\node [style=none] (88) at (8.25, -5.5) {};
		\node [style=bbox corner] (89) at (6.75, -2.75) {};
		\node [style=sg wire vertex] (90) at (7.25, 1.25) {};
		\node [style=sg wire vertex] (91) at (7.25, 0) {};
		\node [style=none] (92) at (9.35, -1.85) {};
		\node [style=sg wire vertex] (93) at (9, -1.5) {};
		\node [style=none] (94) at (7.15, 2.4) {};
		\node [style=none] (95) at (9.35, 3.1) {};
		\node [style=bbox corner] (96) at (7.15, 3.1) {};
		\node [style=sg grey vertex] (97) at (7, 0.75) {};
		\node [style=bbox corner] (98) at (8.65, -1.15) {};
		\node [style=none] (99) at (6.75, -5.5) {};
		\node [style=none] (100) at (7.15, -4.85) {};
		\node [style=none, font={\footnotesize}] (101) at (6.25, -3) {$F_x$};
		\node [style=sg grey vertex] (102) at (8.5, 0.75) {};
		\node [style=none] (103) at (7.85, 3.1) {};
		\node [style=sg grey vertex] (104) at (7.5, 1.75) {};
		\node [style=sg vertex] (105) at (9, -0.75) {};
		\node [style=none] (106) at (8.65, 2.4) {};
		\node [style=sg wire vertex] (107) at (8.5, 0) {};
		\node [style=none] (108) at (7.85, -4.85) {};
		\node [style=sg wire vertex] (109) at (8.75, 1.25) {};
		\node [style=sg wire vertex] (110) at (8, 0) {};
		\node [style=sg vertex] (111) at (7.5, -3.75) {};
		\node [style=sg wire vertex] (112) at (7.5, -3) {};
		\node [style=sg wire vertex] (113) at (7.5, -1.5) {};
		\node [style=sg grey vertex] (114) at (7.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (1);
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge] (1) to (4);
		\draw [style=bbox edge] (6) to (8);
		\draw [style=bbox edge] (7.center) to (6.center);
		\draw [style=bbox edge] (5.center) to (7.center);
		\draw [style=bbox edge] (8) to (5);
		\draw [style=bbox edge] (10) to (11);
		\draw [style=bbox edge] (12.center) to (10.center);
		\draw [style=bbox edge] (9.center) to (12.center);
		\draw [style=bbox edge] (11) to (9);
		\draw [style=bbox include] (11) to (8);
		\draw [style=bbox edge] (17) to (14);
		\draw [style=bbox edge] (16.center) to (17.center);
		\draw [style=bbox edge] (15.center) to (16.center);
		\draw [style=bbox edge] (14) to (15);
		\draw [style=bbox edge] (22) to (21);
		\draw [style=bbox edge] (18.center) to (22.center);
		\draw [style=bbox edge] (23.center) to (18.center);
		\draw [style=bbox edge] (21) to (23);
		\draw [style=sg diredge] (24) to (1);
		\draw [style=sg diredge] (20) to (24);
		\draw [style=sg diredge] (33) to (30);
		\draw [style=sg diredge] (30) to (28);
		\draw [style=bbox edge] (29) to (32);
		\draw [style=bbox edge] (27.center) to (29.center);
		\draw [style=bbox edge] (26.center) to (27.center);
		\draw [style=bbox edge] (32) to (26);
		\draw [style=sg diredge] (31) to (30);
		\draw [style=sg diredge] (51) to (44);
		\draw [style=sg diredge] (57) to (51);
		\draw [style=sg diredge] (44) to (47);
		\draw [style=bbox edge] (48) to (40);
		\draw [style=bbox edge] (67.center) to (48.center);
		\draw [style=bbox edge] (61.center) to (67.center);
		\draw [style=bbox edge] (40) to (61);
		\draw [style=bbox edge] (38) to (52);
		\draw [style=bbox edge] (49.center) to (38.center);
		\draw [style=bbox edge] (59.center) to (49.center);
		\draw [style=bbox edge] (52) to (59);
		\draw [style=bbox include] (52) to (40);
		\draw [style=bbox edge] (63) to (56);
		\draw [style=bbox edge] (39.center) to (63.center);
		\draw [style=bbox edge] (54.center) to (39.center);
		\draw [style=bbox edge] (56) to (54);
		\draw [style=sg diredge] (43) to (57);
		\draw [style=bbox edge] (55) to (42);
		\draw [style=bbox edge] (45.center) to (55.center);
		\draw [style=bbox edge] (65.center) to (45.center);
		\draw [style=bbox edge] (42) to (65);
		\draw [style=sg diredge] (46) to (62);
		\draw [style=sg diredge] (37) to (44);
		\draw [style=sg diredge] (62) to (37);
		\draw [style=sg diredge] (66) to (64);
		\draw [style=sg diredge] (64) to (53);
		\draw [style=bbox edge] (35) to (58);
		\draw [style=bbox edge] (50.center) to (35.center);
		\draw [style=bbox edge] (41.center) to (50.center);
		\draw [style=bbox edge] (58) to (41);
		\draw [style=sg diredge] (36) to (64);
		\draw [style=sg diredge] (57) to (66);
		\draw [style=sg diredge] (62) to (36);
		\draw [style=sg diredge] (70) to (0);
		\draw [style=sg diredge] (68) to (70);
		\draw [style=sg diredge] (13) to (68);
		\draw [style=sg diredge] (71) to (20);
		\draw [style=sg diredge] (69) to (71);
		\draw [style=sg diredge] (19) to (69);
		\draw [style=sg diredge] (68) to (33);
		\draw [style=sg diredge] (69) to (31);
		\draw [style=sg diredge] (91) to (82);
		\draw [style=sg diredge] (97) to (91);
		\draw [style=bbox edge] (87) to (79);
		\draw [style=bbox edge] (108.center) to (87.center);
		\draw [style=bbox edge] (100.center) to (108.center);
		\draw [style=bbox edge] (79) to (100);
		\draw [style=bbox edge] (77) to (89);
		\draw [style=bbox edge] (88.center) to (77.center);
		\draw [style=bbox edge] (99.center) to (88.center);
		\draw [style=bbox edge] (89) to (99);
		\draw [style=bbox include] (89) to (79);
		\draw [style=bbox edge] (103) to (96);
		\draw [style=bbox edge] (78.center) to (103.center);
		\draw [style=bbox edge] (94.center) to (78.center);
		\draw [style=bbox edge] (96) to (94);
		\draw [style=bbox edge] (95) to (81);
		\draw [style=bbox edge] (84.center) to (95.center);
		\draw [style=bbox edge] (106.center) to (84.center);
		\draw [style=bbox edge] (81) to (106);
		\draw [style=sg diredge] (107) to (105);
		\draw [style=sg diredge] (105) to (93);
		\draw [style=bbox edge] (74) to (98);
		\draw [style=bbox edge] (92.center) to (74.center);
		\draw [style=bbox edge] (80.center) to (92.center);
		\draw [style=bbox edge] (98) to (80);
		\draw [style=sg diredge] (75) to (105);
		\draw [style=sg diredge] (90) to (97);
		\draw [style=sg diredge] (104) to (90);
		\draw [style=sg diredge] (83) to (104);
		\draw [style=sg diredge] (109) to (102);
		\draw [style=sg diredge] (76) to (109);
		\draw [style=sg diredge] (86) to (76);
		\draw [style=sg diredge] (104) to (107);
		\draw [style=sg diredge] (76) to (75);
		\draw [style=sg diredge] (102) to (110);
		\draw [style=sg diredge] (110) to (82);
		\draw [style=sg diredge] (111) to (85);
		\draw [style=sg diredge] (112) to (111);
		\draw [style=sg diredge] (114) to (112);
		\draw [style=sg diredge] (113) to (114);
		\draw [style=sg diredge] (82) to (113);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-lem-2.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1.25, -0.75) {};
		\node [style=sg grey vertex] (1) at (-1.75, 0.75) {};
		\node [style=sg wire vertex] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0.75, 0) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-2.1, 1.15) {};
		\node [style=none] (6) at (-1.4, 1.85) {};
		\node [style=none] (7) at (-1.4, 1.15) {};
		\node [style=bbox corner] (8) at (-2.1, 1.85) {};
		\node [style=none] (9) at (-0.5, 0.4) {};
		\node [style=bbox corner] (10) at (-2, 0.4) {};
		\node [style=none] (11) at (-2, -2.5) {};
		\node [style=none] (12) at (-0.5, -2.5) {};
		\node [style=bbox corner] (13) at (1.75, -1.35) {};
		\node [style=none] (14) at (1.75, -4) {};
		\node [style=sg wire vertex] (15) at (2.25, 1.25) {};
		\node [style=sg vertex] (16) at (2.5, -2.5) {};
		\node [style=sg grey vertex] (17) at (2, 2) {};
		\node [style=none] (18) at (3.25, -4) {};
		\node [style=none] (19) at (3.25, -1.35) {};
		\node [style=sg vertex] (20) at (2.5, 0.5) {};
		\node [style=sg grey vertex] (21) at (2.5, -1) {};
		\node [style=sg wire vertex] (22) at (2.5, -1.75) {};
		\node [style=sg wire vertex] (23) at (2.5, -0.25) {};
		\node [style=sg wire vertex] (24) at (-1.25, -1.5) {};
		\node [style=bbox corner] (25) at (-1.6, -1.15) {};
		\node [style=none] (26) at (-1.6, -1.85) {};
		\node [style=none] (27) at (-0.9, -1.85) {};
		\node [style=none] (28) at (-0.9, -1.15) {};
		\node [style=sg wire vertex] (29) at (2, 2.75) {};
		\node [style=bbox corner] (30) at (1.65, 3.1) {};
		\node [style=none] (31) at (1.65, 2.4) {};
		\node [style=none] (32) at (2.35, 2.4) {};
		\node [style=none] (33) at (2.35, 3.1) {};
		\node [style=sg wire vertex] (34) at (2.5, -3.25) {};
		\node [style=bbox corner] (35) at (2.15, -2.9) {};
		\node [style=none] (36) at (2.15, -3.6) {};
		\node [style=none] (37) at (2.85, -3.6) {};
		\node [style=none] (38) at (2.85, -2.9) {};
		\node [style=none] (39) at (3.35, 2.4) {};
		\node [style=sg wire vertex] (40) at (3, 2.75) {};
		\node [style=sg grey vertex] (41) at (3, 2) {};
		\node [style=none] (42) at (3.35, 3.1) {};
		\node [style=sg wire vertex] (43) at (2.75, 1.25) {};
		\node [style=bbox corner] (44) at (2.65, 3.1) {};
		\node [style=none] (45) at (2.65, 2.4) {};
		\node [style=none] (46) at (-0.4, 1.15) {};
		\node [style=sg wire vertex] (47) at (-0.75, 1.5) {};
		\node [style=sg grey vertex] (48) at (-0.75, 0.75) {};
		\node [style=none] (49) at (-0.4, 1.85) {};
		\node [style=sg wire vertex] (50) at (-1, 0) {};
		\node [style=bbox corner] (51) at (-1.1, 1.85) {};
		\node [style=none] (52) at (-1.1, 1.15) {};
		\node [style=none, font={\footnotesize}] (53) at (-2.5, 0.25) {$b$};
		\node [style=none, font={\footnotesize}] (54) at (1.25, -1.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (4) to (1);
		\draw [style=bbox edge] (8) to (6.center);
		\draw [style=bbox edge] (6.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (8);
		\draw [style=bbox edge] (10) to (9.center);
		\draw [style=bbox edge] (9.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (10);
		\draw [style=sg diredge] (17) to (15);
		\draw [style=bbox edge] (13) to (19.center);
		\draw [style=bbox edge] (19.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (13);
		\draw [style=sg diredge] (15) to (20);
		\draw [style=sg diredge] (20) to (23);
		\draw [style=sg diredge] (23) to (21);
		\draw [style=sg diredge] (21) to (22);
		\draw [style=sg diredge] (22) to (16);
		\draw [style=bbox edge] (25) to (28.center);
		\draw [style=bbox edge] (28.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (25);
		\draw [style=sg diredge] (0) to (24);
		\draw [style=bbox include] (10) to (25);
		\draw [style=bbox edge] (30) to (33.center);
		\draw [style=bbox edge] (33.center) to (32.center);
		\draw [style=bbox edge] (32.center) to (31.center);
		\draw [style=bbox edge] (31.center) to (30);
		\draw [style=sg diredge] (29) to (17);
		\draw [style=bbox edge] (35) to (38.center);
		\draw [style=bbox edge] (38.center) to (37.center);
		\draw [style=bbox edge] (37.center) to (36.center);
		\draw [style=bbox edge] (36.center) to (35);
		\draw [style=sg diredge] (16) to (34);
		\draw [style=bbox include] (13) to (35);
		\draw [style=sg diredge] (41) to (43);
		\draw [style=bbox edge] (44) to (42.center);
		\draw [style=bbox edge] (42.center) to (39.center);
		\draw [style=bbox edge] (39.center) to (45.center);
		\draw [style=bbox edge] (45.center) to (44);
		\draw [style=sg diredge] (40) to (41);
		\draw [style=sg diredge] (43) to (20);
		\draw [style=sg diredge] (48) to (50);
		\draw [style=bbox edge] (51) to (49.center);
		\draw [style=bbox edge] (49.center) to (46.center);
		\draw [style=bbox edge] (46.center) to (52.center);
		\draw [style=bbox edge] (52.center) to (51);
		\draw [style=sg diredge] (47) to (48);
		\draw [style=sg diredge] (50) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-prf-ind-1-base.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {$\rewritesfrom$};
		\node [style=none] (1) at (3.75, 0.4) {};
		\node [style=bbox corner] (2) at (3.75, -2.25) {};
		\node [style=sg vertex] (3) at (4.5, -0.75) {};
		\node [style=none] (4) at (5.25, -2.25) {};
		\node [style=none] (5) at (5.25, 0.4) {};
		\node [style=sg vertex] (6) at (4.5, 2.25) {};
		\node [style=sg grey vertex] (7) at (4.5, 0.75) {};
		\node [style=sg wire vertex] (8) at (4.5, 0) {};
		\node [style=sg wire vertex] (9) at (4.5, 1.5) {};
		\node [style=sg wire vertex] (10) at (4.5, -1.5) {};
		\node [style=none] (11) at (4.15, -1.15) {};
		\node [style=bbox corner] (12) at (4.15, -1.85) {};
		\node [style=none] (13) at (4.85, -1.85) {};
		\node [style=none] (14) at (4.85, -1.15) {};
		\node [style=none, font={\footnotesize}] (15) at (4, -2.75) {$b_2$};
		\node [style=bbox corner] (16) at (-5.35, -0.6) {};
		\node [style=sg wire vertex] (17) at (-5, -0.25) {};
		\node [style=none, font={\footnotesize}] (18) at (-5.75, -1.5) {$b_2$};
		\node [style=none] (19) at (-4.65, -0.6) {};
		\node [style=none] (20) at (-4.65, 0.1) {};
		\node [style=none] (21) at (-5.35, 0.1) {};
		\node [style=none] (22) at (-4.25, 0.9) {};
		\node [style=none] (23) at (-4.25, -1) {};
		\node [style=bbox corner] (24) at (-5.75, -1) {};
		\node [style=none] (25) at (-5.75, 0.9) {};
		\node [style=sg vertex] (26) at (-5, 0.5) {};
		\node [style=none] (27) at (2.25, 0.5) {\eqref{bialg-eq:x-copies-z-spider}};
		\node [style=bbox corner] (28) at (-0.35, -1.85) {};
		\node [style=none, font={\footnotesize}] (29) at (-0.75, -2.75) {$b_2$};
		\node [style=sg wire vertex] (30) at (0, -1.5) {};
		\node [style=none] (31) at (0.35, -1.85) {};
		\node [style=none] (32) at (0.35, -1.15) {};
		\node [style=none] (33) at (-0.35, -1.15) {};
		\node [style=none] (34) at (0.75, 1.15) {};
		\node [style=none] (35) at (0.75, -2.25) {};
		\node [style=bbox corner] (36) at (-0.75, -2.25) {};
		\node [style=none] (37) at (-0.75, 1.15) {};
		\node [style=sg vertex] (38) at (0, -0.75) {};
		\node [style=sg wire vertex] (39) at (0, 0) {};
		\node [style=sg vertex] (40) at (0, 0.75) {};
		\node [style=none] (41) at (-2.5, 0.5) {\eqref{bialg-eq:z-sp-boxed}};
		\node [style=none] (42) at (-2.5, 0) {$\rewritesfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bbox edge] (1.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (4.center);
		\draw [style=bbox edge] (4.center) to (2);
		\draw [style=bbox edge] (2) to (1.center);
		\draw [style=sg diredge] (6) to (9);
		\draw [style=sg diredge] (9) to (7);
		\draw [style=sg diredge] (7) to (8);
		\draw [style=sg diredge] (8) to (3);
		\draw [style=bbox edge] (11.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (12);
		\draw [style=bbox edge] (12) to (11.center);
		\draw [style=sg diredge] (3) to (10);
		\draw [style=bbox include] (2) to (12);
		\draw [style=bbox include] (24) to (16);
		\draw [style=bbox edge] (23.center) to (24);
		\draw [style=bbox edge] (16) to (21.center);
		\draw [style=bbox edge] (20.center) to (19.center);
		\draw [style=bbox edge] (19.center) to (16);
		\draw [style=bbox edge] (21.center) to (20.center);
		\draw [style=sg diredge] (26) to (17);
		\draw [style=bbox edge] (22.center) to (23.center);
		\draw [style=bbox edge] (24) to (25.center);
		\draw [style=bbox edge] (25.center) to (22.center);
		\draw [style=bbox include] (36) to (28);
		\draw [style=bbox edge] (35.center) to (36);
		\draw [style=bbox edge] (28) to (33.center);
		\draw [style=bbox edge] (32.center) to (31.center);
		\draw [style=bbox edge] (31.center) to (28);
		\draw [style=bbox edge] (33.center) to (32.center);
		\draw [style=sg diredge] (38) to (30);
		\draw [style=bbox edge] (34.center) to (35.center);
		\draw [style=bbox edge] (36) to (37.center);
		\draw [style=bbox edge] (37.center) to (34.center);
		\draw [style=sg diredge] (40) to (39);
		\draw [style=sg diredge] (39) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-prf-ind-1-ih.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1.25, -0.75) {};
		\node [style=sg grey vertex] (1) at (-1.25, 0.75) {};
		\node [style=sg wire vertex] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (0.75, 0) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-1.6, 1.15) {};
		\node [style=none] (6) at (-0.9, 1.85) {};
		\node [style=none] (7) at (-0.9, 1.15) {};
		\node [style=bbox corner] (8) at (-1.6, 1.85) {};
		\node [style=none] (9) at (-2, -0.25) {};
		\node [style=none] (10) at (-0.25, 2.5) {};
		\node [style=bbox corner] (11) at (-2, 2.5) {};
		\node [style=none] (12) at (-0.25, -0.25) {};
		\node [style=none] (13) at (-0.5, -2.5) {};
		\node [style=bbox corner] (14) at (-2.5, -2.5) {};
		\node [style=none] (15) at (-2.5, 0.4) {};
		\node [style=none] (16) at (-0.5, 0.4) {};
		\node [style=bbox corner] (17) at (1.75, -4) {};
		\node [style=none] (18) at (1.75, -1.35) {};
		\node [style=sg wire vertex] (19) at (2.5, 1.25) {};
		\node [style=bbox corner] (20) at (1.75, 3.75) {};
		\node [style=sg vertex] (21) at (2.5, -2.5) {};
		\node [style=sg grey vertex] (22) at (2.5, 2) {};
		\node [style=none] (23) at (3.25, -1.35) {};
		\node [style=none] (24) at (3.25, -4) {};
		\node [style=none] (25) at (3.25, 3.75) {};
		\node [style=none] (26) at (3.25, 1) {};
		\node [style=none] (27) at (1.75, 1) {};
		\node [style=sg vertex] (28) at (2.5, 0.5) {};
		\node [style=sg grey vertex] (29) at (2.5, -1) {};
		\node [style=sg wire vertex] (30) at (2.5, -1.75) {};
		\node [style=sg wire vertex] (31) at (2.5, -0.25) {};
		\node [style=sg wire vertex] (32) at (-1.25, -1.5) {};
		\node [style=bbox corner] (33) at (-1.6, -1.85) {};
		\node [style=none] (34) at (-1.6, -1.15) {};
		\node [style=none] (35) at (-0.9, -1.15) {};
		\node [style=none] (36) at (-0.9, -1.85) {};
		\node [style=sg wire vertex] (37) at (2.5, 2.75) {};
		\node [style=bbox corner] (38) at (2.15, 3.1) {};
		\node [style=none] (39) at (2.15, 2.4) {};
		\node [style=none] (40) at (2.85, 2.4) {};
		\node [style=none] (41) at (2.85, 3.1) {};
		\node [style=sg wire vertex] (42) at (2.5, -3.25) {};
		\node [style=bbox corner] (43) at (2.15, -3.6) {};
		\node [style=none] (44) at (2.15, -2.9) {};
		\node [style=none] (45) at (2.85, -2.9) {};
		\node [style=none] (46) at (2.85, -3.6) {};
		\node [style=none] (47) at (-2.5, 2.5) {$F_x$};
		\node [style=none] (48) at (1.25, 3.75) {$F_x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (4) to (1);
		\draw [style=bbox edge] (8) to (6.center);
		\draw [style=bbox edge] (6.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (8);
		\draw [style=bbox edge] (11) to (10.center);
		\draw [style=bbox edge] (10.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (9.center);
		\draw [style=bbox edge] (9.center) to (11);
		\draw [style=bbox include] (11) to (8);
		\draw [style=bbox edge] (14) to (13.center);
		\draw [style=bbox edge] (13.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (15.center);
		\draw [style=bbox edge] (15.center) to (14);
		\draw [style=sg diredge] (22) to (19);
		\draw [style=bbox edge] (20) to (25.center);
		\draw [style=bbox edge] (25.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (20);
		\draw [style=bbox edge] (17) to (24.center);
		\draw [style=bbox edge] (24.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (17);
		\draw [style=sg diredge] (19) to (28);
		\draw [style=sg diredge] (28) to (31);
		\draw [style=sg diredge] (31) to (29);
		\draw [style=sg diredge] (29) to (30);
		\draw [style=sg diredge] (30) to (21);
		\draw [style=bbox edge] (33) to (36.center);
		\draw [style=bbox edge] (36.center) to (35.center);
		\draw [style=bbox edge] (35.center) to (34.center);
		\draw [style=bbox edge] (34.center) to (33);
		\draw [style=sg diredge] (0) to (32);
		\draw [style=bbox include] (14) to (33);
		\draw [style=bbox edge] (38) to (41.center);
		\draw [style=bbox edge] (41.center) to (40.center);
		\draw [style=bbox edge] (40.center) to (39.center);
		\draw [style=bbox edge] (39.center) to (38);
		\draw [style=bbox include] (20) to (38);
		\draw [style=sg diredge] (37) to (22);
		\draw [style=bbox edge] (43) to (46.center);
		\draw [style=bbox edge] (46.center) to (45.center);
		\draw [style=bbox edge] (45.center) to (44.center);
		\draw [style=bbox edge] (44.center) to (43);
		\draw [style=sg diredge] (21) to (42);
		\draw [style=bbox include] (17) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-prf-ind-1-step-aim.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1.75, -0.75) {};
		\node [style=sg grey vertex] (1) at (-2.75, 0.75) {};
		\node [style=sg wire vertex] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (0.75, 0) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-2.75, 1.5) {};
		\node [style=none] (5) at (-3.1, 1.15) {};
		\node [style=none] (6) at (-2.4, 1.85) {};
		\node [style=none] (7) at (-2.4, 1.15) {};
		\node [style=bbox corner] (8) at (-3.1, 1.85) {};
		\node [style=none] (9) at (-3.5, -0.25) {};
		\node [style=none] (10) at (-2, 2.5) {};
		\node [style=bbox corner] (11) at (-3.5, 2.5) {};
		\node [style=none] (12) at (-2, -0.25) {};
		\node [style=none] (13) at (-0.75, -2.5) {};
		\node [style=bbox corner] (14) at (-2.75, -2.5) {};
		\node [style=none] (15) at (-2.75, 0.4) {};
		\node [style=none] (16) at (-0.75, 0.4) {};
		\node [style=bbox corner] (17) at (2.75, -4) {};
		\node [style=none] (18) at (2.75, -1.35) {};
		\node [style=sg wire vertex] (19) at (3, 1.25) {};
		\node [style=bbox corner] (20) at (1.75, 3.75) {};
		\node [style=sg vertex] (21) at (3.5, -2.5) {};
		\node [style=sg grey vertex] (22) at (2.5, 2) {};
		\node [style=none] (23) at (4.25, -1.35) {};
		\node [style=none] (24) at (4.25, -4) {};
		\node [style=none] (25) at (3.25, 3.75) {};
		\node [style=none] (26) at (3.25, 1) {};
		\node [style=none] (27) at (1.75, 1) {};
		\node [style=sg vertex] (28) at (3.5, 0.5) {};
		\node [style=sg grey vertex] (29) at (3.5, -1) {};
		\node [style=sg wire vertex] (30) at (3.5, -1.75) {};
		\node [style=sg wire vertex] (31) at (3.5, -0.25) {};
		\node [style=sg wire vertex] (32) at (-1.75, -1.5) {};
		\node [style=bbox corner] (33) at (-2.1, -1.85) {};
		\node [style=none] (34) at (-2.1, -1.15) {};
		\node [style=none] (35) at (-1.4, -1.15) {};
		\node [style=none] (36) at (-1.4, -1.85) {};
		\node [style=sg wire vertex] (37) at (2.5, 2.75) {};
		\node [style=bbox corner] (38) at (2.15, 3.1) {};
		\node [style=none] (39) at (2.15, 2.4) {};
		\node [style=none] (40) at (2.85, 2.4) {};
		\node [style=none] (41) at (2.85, 3.1) {};
		\node [style=sg wire vertex] (42) at (3.5, -3.25) {};
		\node [style=bbox corner] (43) at (3.15, -3.6) {};
		\node [style=none] (44) at (3.15, -2.9) {};
		\node [style=none] (45) at (3.85, -2.9) {};
		\node [style=none] (46) at (3.85, -3.6) {};
		\node [style=none] (47) at (-4, 2.5) {$F_x$};
		\node [style=none] (48) at (1.25, 3.75) {$F_x$};
		\node [style=none] (49) at (4.85, 3.1) {};
		\node [style=sg grey vertex] (50) at (4.5, 2) {};
		\node [style=none] (51) at (4.15, 2.4) {};
		\node [style=bbox corner] (52) at (4.15, 3.1) {};
		\node [style=none] (53) at (4.85, 2.4) {};
		\node [style=sg wire vertex] (54) at (4.5, 2.75) {};
		\node [style=sg wire vertex] (55) at (4, 1.25) {};
		\node [style=none] (56) at (-1.1, 1.15) {};
		\node [style=sg wire vertex] (57) at (-1.2, 0) {};
		\node [style=bbox corner] (58) at (-1.1, 1.85) {};
		\node [style=sg wire vertex] (59) at (-0.75, 1.5) {};
		\node [style=none] (60) at (-0.4, 1.15) {};
		\node [style=sg grey vertex] (61) at (-0.75, 0.75) {};
		\node [style=none] (62) at (-0.4, 1.85) {};
		\node [style=none, font={\footnotesize}] (63) at (2.25, -3.75) {$b_2$};
		\node [style=none, font={\footnotesize}] (64) at (-3.25, -2.25) {$b_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (4) to (1);
		\draw [style=bbox edge] (8) to (6.center);
		\draw [style=bbox edge] (6.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (8);
		\draw [style=bbox edge] (11) to (10.center);
		\draw [style=bbox edge] (10.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (9.center);
		\draw [style=bbox edge] (9.center) to (11);
		\draw [style=bbox include] (11) to (8);
		\draw [style=bbox edge] (14) to (13.center);
		\draw [style=bbox edge] (13.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (15.center);
		\draw [style=bbox edge] (15.center) to (14);
		\draw [style=sg diredge] (22) to (19);
		\draw [style=bbox edge] (20) to (25.center);
		\draw [style=bbox edge] (25.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (20);
		\draw [style=bbox edge] (17) to (24.center);
		\draw [style=bbox edge] (24.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (17);
		\draw [style=sg diredge] (19) to (28);
		\draw [style=sg diredge] (28) to (31);
		\draw [style=sg diredge] (31) to (29);
		\draw [style=sg diredge] (29) to (30);
		\draw [style=sg diredge] (30) to (21);
		\draw [style=bbox edge] (33) to (36.center);
		\draw [style=bbox edge] (36.center) to (35.center);
		\draw [style=bbox edge] (35.center) to (34.center);
		\draw [style=bbox edge] (34.center) to (33);
		\draw [style=sg diredge] (0) to (32);
		\draw [style=bbox include] (14) to (33);
		\draw [style=bbox edge] (38) to (41.center);
		\draw [style=bbox edge] (41.center) to (40.center);
		\draw [style=bbox edge] (40.center) to (39.center);
		\draw [style=bbox edge] (39.center) to (38);
		\draw [style=bbox include] (20) to (38);
		\draw [style=sg diredge] (37) to (22);
		\draw [style=bbox edge] (43) to (46.center);
		\draw [style=bbox edge] (46.center) to (45.center);
		\draw [style=bbox edge] (45.center) to (44.center);
		\draw [style=bbox edge] (44.center) to (43);
		\draw [style=sg diredge] (21) to (42);
		\draw [style=bbox include] (17) to (43);
		\draw [style=sg diredge] (50) to (55);
		\draw [style=bbox edge] (52) to (49.center);
		\draw [style=bbox edge] (49.center) to (53.center);
		\draw [style=bbox edge] (53.center) to (51.center);
		\draw [style=bbox edge] (51.center) to (52);
		\draw [style=sg diredge] (54) to (50);
		\draw [style=sg diredge] (55) to (28);
		\draw [style=sg diredge] (61) to (57);
		\draw [style=sg diredge] (59) to (61);
		\draw [style=bbox edge] (58) to (62.center);
		\draw [style=bbox edge] (62.center) to (60.center);
		\draw [style=bbox edge] (60.center) to (56.center);
		\draw [style=bbox edge] (56.center) to (58);
		\draw [style=sg diredge] (57) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-prf-ind-2-base.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {$\rewritesfrom$};
		\node [style=sg wire vertex] (1) at (3.25, 0.25) {};
		\node [style=bbox corner] (2) at (2, 2.75) {};
		\node [style=sg grey vertex] (3) at (2.75, 1) {};
		\node [style=none] (4) at (3.5, 2.75) {};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=sg vertex] (7) at (3.75, -0.5) {};
		\node [style=sg grey vertex] (8) at (3.75, -2) {};
		\node [style=sg wire vertex] (9) at (3.75, -1.25) {};
		\node [style=sg wire vertex] (10) at (2.75, 1.75) {};
		\node [style=bbox corner] (11) at (2.4, 2.1) {};
		\node [style=none] (12) at (2.4, 1.4) {};
		\node [style=none] (13) at (3.1, 1.4) {};
		\node [style=none] (14) at (3.1, 2.1) {};
		\node [style=none] (15) at (1.5, 2.75) {$F_x$};
		\node [style=none] (16) at (5.1, 2.1) {};
		\node [style=sg grey vertex] (17) at (4.75, 1) {};
		\node [style=none] (18) at (4.4, 1.4) {};
		\node [style=bbox corner] (19) at (4.4, 2.1) {};
		\node [style=none] (20) at (5.1, 1.4) {};
		\node [style=sg wire vertex] (21) at (4.75, 1.75) {};
		\node [style=sg wire vertex] (22) at (4.25, 0.25) {};
		\node [style=none] (23) at (0.5, 0.5) {\eqref{bialg-eq:z-copies-x-spider-upside-down}};
		\node [style=none] (24) at (-2.4, 0.9) {};
		\node [style=sg grey vertex] (25) at (-2.75, 0.5) {};
		\node [style=none] (26) at (-3.1, 0.9) {};
		\node [style=bbox corner] (27) at (-1.6, 1.6) {};
		\node [style=bbox corner] (28) at (-3.1, 1.6) {};
		\node [style=none] (29) at (-0.9, 1.6) {};
		\node [style=sg wire vertex] (30) at (-1.25, 1.25) {};
		\node [style=sg wire vertex] (31) at (-1.25, -0.25) {};
		\node [style=sg wire vertex] (32) at (-2.75, -0.25) {};
		\node [style=none] (33) at (-2, 2.25) {};
		\node [style=none] (34) at (-3.5, -1.5) {};
		\node [style=none] (35) at (-2.4, 1.6) {};
		\node [style=none] (36) at (-1.6, 0.9) {};
		\node [style=none] (37) at (-0.9, 0.9) {};
		\node [style=bbox corner] (38) at (-3.5, 2.25) {};
		\node [style=sg wire vertex] (39) at (-2.75, 1.25) {};
		\node [style=none] (40) at (-2, -1.5) {};
		\node [style=sg grey vertex] (41) at (-1.25, 0.5) {};
		\node [style=none] (42) at (-4, 2.25) {$F_x$};
		\node [style=sg grey vertex] (43) at (-2.75, -1) {};
		\node [style=sg grey vertex] (44) at (-1.25, -1) {};
		\node [style=none] (45) at (-5.25, 0) {$\rewritesfrom$};
		\node [style=none] (46) at (-5.25, 0.5) {\eqref{bialg-eq:x-sp-boxed}};
		\node [style=none] (47) at (-5.25, -0.5) {\textsc{XSp}};
		\node [style=sg grey vertex] (48) at (-8.75, -0.5) {};
		\node [style=none] (49) at (-8, 1.25) {};
		\node [style=bbox corner] (50) at (-9.5, 1.25) {};
		\node [style=sg grey vertex] (51) at (-7.25, -0.5) {};
		\node [style=bbox corner] (52) at (-7.6, 0.6) {};
		\node [style=bbox corner] (53) at (-9.1, 0.6) {};
		\node [style=none] (54) at (-6.9, 0.6) {};
		\node [style=none] (55) at (-9.5, -1) {};
		\node [style=none] (56) at (-7.6, -0.1) {};
		\node [style=sg wire vertex] (57) at (-8.75, 0.25) {};
		\node [style=none] (58) at (-8.4, 0.6) {};
		\node [style=none] (59) at (-6.9, -0.1) {};
		\node [style=sg wire vertex] (60) at (-7.25, 0.25) {};
		\node [style=none] (61) at (-8, -1) {};
		\node [style=none] (62) at (-10, 1.25) {$F_x$};
		\node [style=none] (63) at (-9.1, -0.1) {};
		\node [style=none] (64) at (-8.4, -0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (1);
		\draw [style=bbox edge] (2) to (4.center);
		\draw [style=bbox edge] (4.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (2);
		\draw [style=sg diredge] (1) to (7);
		\draw [style=sg diredge] (7) to (9);
		\draw [style=sg diredge] (9) to (8);
		\draw [style=bbox edge] (11) to (14.center);
		\draw [style=bbox edge] (14.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (11);
		\draw [style=bbox include] (2) to (11);
		\draw [style=sg diredge] (10) to (3);
		\draw [style=sg diredge] (17) to (22);
		\draw [style=bbox edge] (19) to (16.center);
		\draw [style=bbox edge] (16.center) to (20.center);
		\draw [style=bbox edge] (20.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (19);
		\draw [style=sg diredge] (21) to (17);
		\draw [style=sg diredge] (22) to (7);
		\draw [style=sg diredge] (25) to (32);
		\draw [style=bbox edge] (38) to (33.center);
		\draw [style=bbox edge] (33.center) to (40.center);
		\draw [style=bbox edge] (40.center) to (34.center);
		\draw [style=bbox edge] (34.center) to (38);
		\draw [style=bbox edge] (28) to (35.center);
		\draw [style=bbox edge] (35.center) to (24.center);
		\draw [style=bbox edge] (24.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (28);
		\draw [style=bbox include] (38) to (28);
		\draw [style=sg diredge] (39) to (25);
		\draw [style=sg diredge] (41) to (31);
		\draw [style=bbox edge] (27) to (29.center);
		\draw [style=bbox edge] (29.center) to (37.center);
		\draw [style=bbox edge] (37.center) to (36.center);
		\draw [style=bbox edge] (36.center) to (27);
		\draw [style=sg diredge] (30) to (41);
		\draw [style=sg diredge] (32) to (43);
		\draw [style=sg diredge] (31) to (44);
		\draw [style=bbox edge] (50) to (49.center);
		\draw [style=bbox edge] (49.center) to (61.center);
		\draw [style=bbox edge] (61.center) to (55.center);
		\draw [style=bbox edge] (55.center) to (50);
		\draw [style=bbox edge] (53) to (58.center);
		\draw [style=bbox edge] (58.center) to (64.center);
		\draw [style=bbox edge] (64.center) to (63.center);
		\draw [style=bbox edge] (63.center) to (53);
		\draw [style=bbox include] (50) to (53);
		\draw [style=sg diredge] (57) to (48);
		\draw [style=bbox edge] (52) to (54.center);
		\draw [style=bbox edge] (54.center) to (59.center);
		\draw [style=bbox edge] (59.center) to (56.center);
		\draw [style=bbox edge] (56.center) to (52);
		\draw [style=sg diredge] (60) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-prf-ind-2-ih.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1.75, -0.75) {};
		\node [style=sg grey vertex] (1) at (-2.75, 0.75) {};
		\node [style=sg wire vertex] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (0.75, 0) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-2.75, 1.5) {};
		\node [style=none] (5) at (-3.1, 1.15) {};
		\node [style=none] (6) at (-2.4, 1.85) {};
		\node [style=none] (7) at (-2.4, 1.15) {};
		\node [style=bbox corner] (8) at (-3.1, 1.85) {};
		\node [style=none] (9) at (-3.5, -0.25) {};
		\node [style=none] (10) at (-2, 2.5) {};
		\node [style=bbox corner] (11) at (-3.5, 2.5) {};
		\node [style=none] (12) at (-2, -0.25) {};
		\node [style=none] (13) at (-0.75, -2.5) {};
		\node [style=bbox corner] (14) at (-2.75, -2.5) {};
		\node [style=none] (15) at (-2.75, 0.4) {};
		\node [style=none] (16) at (-0.75, 0.4) {};
		\node [style=bbox corner] (17) at (2.75, -4) {};
		\node [style=none] (18) at (2.75, -1.35) {};
		\node [style=sg wire vertex] (19) at (3, 1.25) {};
		\node [style=bbox corner] (20) at (1.75, 3.75) {};
		\node [style=sg vertex] (21) at (3.5, -2.5) {};
		\node [style=sg grey vertex] (22) at (2.5, 2) {};
		\node [style=none] (23) at (4.25, -1.35) {};
		\node [style=none] (24) at (4.25, -4) {};
		\node [style=none] (25) at (3.25, 3.75) {};
		\node [style=none] (26) at (3.25, 1) {};
		\node [style=none] (27) at (1.75, 1) {};
		\node [style=sg vertex] (28) at (3.5, 0.5) {};
		\node [style=sg grey vertex] (29) at (3.5, -1) {};
		\node [style=sg wire vertex] (30) at (3.5, -1.75) {};
		\node [style=sg wire vertex] (31) at (3.5, -0.25) {};
		\node [style=sg wire vertex] (32) at (-1.75, -1.5) {};
		\node [style=bbox corner] (33) at (-2.1, -1.85) {};
		\node [style=none] (34) at (-2.1, -1.15) {};
		\node [style=none] (35) at (-1.4, -1.15) {};
		\node [style=none] (36) at (-1.4, -1.85) {};
		\node [style=sg wire vertex] (37) at (2.5, 2.75) {};
		\node [style=bbox corner] (38) at (2.15, 3.1) {};
		\node [style=none] (39) at (2.15, 2.4) {};
		\node [style=none] (40) at (2.85, 2.4) {};
		\node [style=none] (41) at (2.85, 3.1) {};
		\node [style=sg wire vertex] (42) at (3.5, -3.25) {};
		\node [style=bbox corner] (43) at (3.15, -3.6) {};
		\node [style=none] (44) at (3.15, -2.9) {};
		\node [style=none] (45) at (3.85, -2.9) {};
		\node [style=none] (46) at (3.85, -3.6) {};
		\node [style=none] (47) at (-4, 2.5) {$F_x$};
		\node [style=none] (48) at (1.25, 3.75) {$F_x$};
		\node [style=none] (49) at (4.85, 3.1) {};
		\node [style=sg grey vertex] (50) at (4.5, 2) {};
		\node [style=none] (51) at (4.15, 2.4) {};
		\node [style=bbox corner] (52) at (4.15, 3.1) {};
		\node [style=none] (53) at (4.85, 2.4) {};
		\node [style=sg wire vertex] (54) at (4.5, 2.75) {};
		\node [style=sg wire vertex] (55) at (4, 1.25) {};
		\node [style=none] (56) at (-1.1, 1.15) {};
		\node [style=sg wire vertex] (57) at (-1.2, 0) {};
		\node [style=bbox corner] (58) at (-1.1, 1.85) {};
		\node [style=sg wire vertex] (59) at (-0.75, 1.5) {};
		\node [style=none] (60) at (-0.4, 1.15) {};
		\node [style=sg grey vertex] (61) at (-0.75, 0.75) {};
		\node [style=none] (62) at (-0.4, 1.85) {};
		\node [style=none] (63) at (-3.25, -2.5) {$F_y$};
		\node [style=none] (64) at (2.25, -4) {$F_y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (4) to (1);
		\draw [style=bbox edge] (8) to (6.center);
		\draw [style=bbox edge] (6.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (8);
		\draw [style=bbox edge] (11) to (10.center);
		\draw [style=bbox edge] (10.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (9.center);
		\draw [style=bbox edge] (9.center) to (11);
		\draw [style=bbox include] (11) to (8);
		\draw [style=bbox edge] (14) to (13.center);
		\draw [style=bbox edge] (13.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (15.center);
		\draw [style=bbox edge] (15.center) to (14);
		\draw [style=sg diredge] (22) to (19);
		\draw [style=bbox edge] (20) to (25.center);
		\draw [style=bbox edge] (25.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (20);
		\draw [style=bbox edge] (17) to (24.center);
		\draw [style=bbox edge] (24.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (17);
		\draw [style=sg diredge] (19) to (28);
		\draw [style=sg diredge] (28) to (31);
		\draw [style=sg diredge] (31) to (29);
		\draw [style=sg diredge] (29) to (30);
		\draw [style=sg diredge] (30) to (21);
		\draw [style=bbox edge] (33) to (36.center);
		\draw [style=bbox edge] (36.center) to (35.center);
		\draw [style=bbox edge] (35.center) to (34.center);
		\draw [style=bbox edge] (34.center) to (33);
		\draw [style=sg diredge] (0) to (32);
		\draw [style=bbox include] (14) to (33);
		\draw [style=bbox edge] (38) to (41.center);
		\draw [style=bbox edge] (41.center) to (40.center);
		\draw [style=bbox edge] (40.center) to (39.center);
		\draw [style=bbox edge] (39.center) to (38);
		\draw [style=bbox include] (20) to (38);
		\draw [style=sg diredge] (37) to (22);
		\draw [style=bbox edge] (43) to (46.center);
		\draw [style=bbox edge] (46.center) to (45.center);
		\draw [style=bbox edge] (45.center) to (44.center);
		\draw [style=bbox edge] (44.center) to (43);
		\draw [style=sg diredge] (21) to (42);
		\draw [style=bbox include] (17) to (43);
		\draw [style=sg diredge] (50) to (55);
		\draw [style=bbox edge] (52) to (49.center);
		\draw [style=bbox edge] (49.center) to (53.center);
		\draw [style=bbox edge] (53.center) to (51.center);
		\draw [style=bbox edge] (51.center) to (52);
		\draw [style=sg diredge] (54) to (50);
		\draw [style=sg diredge] (55) to (28);
		\draw [style=sg diredge] (61) to (57);
		\draw [style=sg diredge] (59) to (61);
		\draw [style=bbox edge] (58) to (62.center);
		\draw [style=bbox edge] (62.center) to (60.center);
		\draw [style=bbox edge] (60.center) to (56.center);
		\draw [style=bbox edge] (56.center) to (58);
		\draw [style=sg diredge] (57) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-prf-ind-2-step-aim.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.1) {};
		\node [style=sg vertex] (1) at (-2.75, -1.25) {};
		\node [style=sg grey vertex] (2) at (-2.75, 0.75) {};
		\node [style=sg wire vertex] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (0.75, 0) {$\rweq$};
		\node [style=sg wire vertex] (5) at (-2.75, 1.5) {};
		\node [style=none] (6) at (-3.1, 1.15) {};
		\node [style=none] (7) at (-2.4, 1.85) {};
		\node [style=none] (8) at (-2.4, 1.15) {};
		\node [style=bbox corner] (9) at (-3.1, 1.85) {};
		\node [style=none] (10) at (-3.5, -0.75) {};
		\node [style=none] (11) at (-2, 2.5) {};
		\node [style=bbox corner] (12) at (-3.5, 2.5) {};
		\node [style=none] (13) at (-2, -0.75) {};
		\node [style=none] (14) at (-1.5, -3) {};
		\node [style=bbox corner] (15) at (-3.75, -3) {};
		\node [style=none] (16) at (-3.75, -0.1) {};
		\node [style=bbox corner] (17) at (1.75, -4) {};
		\node [style=none] (18) at (1.75, -1.35) {};
		\node [style=sg wire vertex] (19) at (3, 1.25) {};
		\node [style=bbox corner] (20) at (1.75, 3.75) {};
		\node [style=sg vertex] (21) at (2.5, -2.5) {};
		\node [style=sg grey vertex] (22) at (2.5, 2) {};
		\node [style=none] (23) at (3.25, -1.35) {};
		\node [style=none] (24) at (3.25, -4) {};
		\node [style=none] (25) at (3.25, 3.75) {};
		\node [style=none] (26) at (3.25, 1) {};
		\node [style=none] (27) at (1.75, 1) {};
		\node [style=sg vertex] (28) at (3.5, 0.5) {};
		\node [style=sg grey vertex] (29) at (3.5, -1) {};
		\node [style=sg wire vertex] (30) at (3, -1.75) {};
		\node [style=sg wire vertex] (31) at (3.5, -0.25) {};
		\node [style=sg wire vertex] (32) at (-2.75, -2) {};
		\node [style=bbox corner] (33) at (-3.1, -2.35) {};
		\node [style=none] (34) at (-3.1, -1.65) {};
		\node [style=none] (35) at (-2.4, -1.65) {};
		\node [style=none] (36) at (-2.4, -2.35) {};
		\node [style=sg wire vertex] (37) at (2.5, 2.75) {};
		\node [style=bbox corner] (38) at (2.15, 3.1) {};
		\node [style=none] (39) at (2.15, 2.4) {};
		\node [style=none] (40) at (2.85, 2.4) {};
		\node [style=none] (41) at (2.85, 3.1) {};
		\node [style=sg wire vertex] (42) at (2.5, -3.25) {};
		\node [style=bbox corner] (43) at (2.15, -3.6) {};
		\node [style=none] (44) at (2.15, -2.9) {};
		\node [style=none] (45) at (2.85, -2.9) {};
		\node [style=none] (46) at (2.85, -3.6) {};
		\node [style=none] (47) at (-4, 2.5) {$F_x$};
		\node [style=none] (48) at (1.25, 3.75) {$F_x$};
		\node [style=none] (49) at (4.85, 3.1) {};
		\node [style=sg grey vertex] (50) at (4.5, 2) {};
		\node [style=none] (51) at (4.15, 2.4) {};
		\node [style=bbox corner] (52) at (4.15, 3.1) {};
		\node [style=none] (53) at (4.85, 2.4) {};
		\node [style=sg wire vertex] (54) at (4.5, 2.75) {};
		\node [style=sg wire vertex] (55) at (4, 1.25) {};
		\node [style=none] (56) at (-1.1, 1.15) {};
		\node [style=sg wire vertex] (57) at (-1.75, -0.5) {};
		\node [style=bbox corner] (58) at (-1.1, 1.85) {};
		\node [style=sg wire vertex] (59) at (-0.75, 1.5) {};
		\node [style=none] (60) at (-0.4, 1.15) {};
		\node [style=sg grey vertex] (61) at (-0.75, 0.75) {};
		\node [style=none] (62) at (-0.4, 1.85) {};
		\node [style=none] (63) at (-4.25, -3) {$F_y$};
		\node [style=none] (64) at (1.25, -4) {$F_y$};
		\node [style=sg wire vertex] (65) at (4.5, -3.25) {};
		\node [style=none] (66) at (4.85, -2.9) {};
		\node [style=none] (67) at (4.85, -3.6) {};
		\node [style=bbox corner] (68) at (4.15, -3.6) {};
		\node [style=sg vertex] (69) at (4.5, -2.5) {};
		\node [style=sg wire vertex] (70) at (4, -1.75) {};
		\node [style=none] (71) at (4.15, -2.9) {};
		\node [style=none] (72) at (-0.4, -1.65) {};
		\node [style=sg vertex] (73) at (-0.75, -1.25) {};
		\node [style=none] (74) at (-1.1, -1.65) {};
		\node [style=none] (75) at (-0.4, -2.35) {};
		\node [style=bbox corner] (76) at (-1.1, -2.35) {};
		\node [style=sg wire vertex] (77) at (-0.75, -2) {};
		\node [style=sg wire vertex] (78) at (-0.75, -0.5) {};
		\node [style=sg wire vertex] (79) at (-2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (3);
		\draw [style=sg diredge] (3) to (1);
		\draw [style=sg diredge] (5) to (2);
		\draw [style=bbox edge] (9) to (7.center);
		\draw [style=bbox edge] (7.center) to (8.center);
		\draw [style=bbox edge] (8.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (9);
		\draw [style=bbox edge] (12) to (11.center);
		\draw [style=bbox edge] (11.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (12);
		\draw [style=bbox include] (12) to (9);
		\draw [style=bbox edge] (15) to (14.center);
		\draw [style=bbox edge] (14.center) to (0.center);
		\draw [style=bbox edge] (0.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (15);
		\draw [style=sg diredge] (22) to (19);
		\draw [style=bbox edge] (20) to (25.center);
		\draw [style=bbox edge] (25.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (20);
		\draw [style=bbox edge] (17) to (24.center);
		\draw [style=bbox edge] (24.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (17);
		\draw [style=sg diredge] (19) to (28);
		\draw [style=sg diredge] (28) to (31);
		\draw [style=sg diredge] (31) to (29);
		\draw [style=sg diredge] (29) to (30);
		\draw [style=sg diredge] (30) to (21);
		\draw [style=bbox edge] (33) to (36.center);
		\draw [style=bbox edge] (36.center) to (35.center);
		\draw [style=bbox edge] (35.center) to (34.center);
		\draw [style=bbox edge] (34.center) to (33);
		\draw [style=sg diredge] (1) to (32);
		\draw [style=bbox include] (15) to (33);
		\draw [style=bbox edge] (38) to (41.center);
		\draw [style=bbox edge] (41.center) to (40.center);
		\draw [style=bbox edge] (40.center) to (39.center);
		\draw [style=bbox edge] (39.center) to (38);
		\draw [style=bbox include] (20) to (38);
		\draw [style=sg diredge] (37) to (22);
		\draw [style=bbox edge] (43) to (46.center);
		\draw [style=bbox edge] (46.center) to (45.center);
		\draw [style=bbox edge] (45.center) to (44.center);
		\draw [style=bbox edge] (44.center) to (43);
		\draw [style=sg diredge] (21) to (42);
		\draw [style=bbox include] (17) to (43);
		\draw [style=sg diredge] (50) to (55);
		\draw [style=bbox edge] (52) to (49.center);
		\draw [style=bbox edge] (49.center) to (53.center);
		\draw [style=bbox edge] (53.center) to (51.center);
		\draw [style=bbox edge] (51.center) to (52);
		\draw [style=sg diredge] (54) to (50);
		\draw [style=sg diredge] (55) to (28);
		\draw [style=sg diredge] (61) to (57);
		\draw [style=sg diredge] (59) to (61);
		\draw [style=bbox edge] (58) to (62.center);
		\draw [style=bbox edge] (62.center) to (60.center);
		\draw [style=bbox edge] (60.center) to (56.center);
		\draw [style=bbox edge] (56.center) to (58);
		\draw [style=sg diredge] (57) to (1);
		\draw [style=sg diredge] (70) to (69);
		\draw [style=bbox edge] (68) to (67.center);
		\draw [style=bbox edge] (67.center) to (66.center);
		\draw [style=bbox edge] (66.center) to (71.center);
		\draw [style=bbox edge] (71.center) to (68);
		\draw [style=sg diredge] (69) to (65);
		\draw [style=sg diredge] (29) to (70);
		\draw [style=sg diredge] (78) to (73);
		\draw [style=bbox edge] (76) to (75.center);
		\draw [style=bbox edge] (75.center) to (72.center);
		\draw [style=bbox edge] (72.center) to (74.center);
		\draw [style=bbox edge] (74.center) to (76);
		\draw [style=sg diredge] (73) to (77);
		\draw [style=sg diredge] (61) to (78);
		\draw [style=sg diredge] (2) to (79);
		\draw [style=sg diredge] (79) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-prf-ind-2-step-prf-2.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (15.85, -4.4) {};
		\node [style=sg wire vertex] (1) at (16.5, -0.25) {};
		\node [style=bbox corner] (2) at (15.15, 5.1) {};
		\node [style=none] (3) at (16.25, -5.75) {};
		\node [style=sg wire vertex] (4) at (16.5, 0.25) {};
		\node [style=none] (5) at (14.25, 5.75) {$F_x$};
		\node [style=sg wire vertex] (6) at (17, 1.75) {};
		\node [style=sg wire vertex] (7) at (15.5, -3.25) {};
		\node [style=sg vertex] (8) at (17, -1) {};
		\node [style=none] (9) at (14.75, 3) {};
		\node [style=sg wire vertex] (10) at (15.5, 3.25) {};
		\node [style=sg wire vertex] (11) at (15.5, -4.75) {};
		\node [style=bbox corner] (12) at (14.75, -5.75) {};
		\node [style=bbox corner] (13) at (16.65, -2.1) {};
		\node [style=none] (14) at (17.35, 2.1) {};
		\node [style=sg vertex] (15) at (15.5, -4) {};
		\node [style=sg wire vertex] (16) at (17, -1.75) {};
		\node [style=none] (17) at (15.15, -4.4) {};
		\node [style=sg grey vertex] (18) at (17, 1) {};
		\node [style=none] (19) at (16.65, -1.4) {};
		\node [style=none] (20) at (15.85, 5.1) {};
		\node [style=none] (21) at (15.85, -5.1) {};
		\node [style=none] (22) at (16.25, 3) {};
		\node [style=none] (23) at (15.85, 4.4) {};
		\node [style=sg wire vertex] (24) at (15.5, 4.75) {};
		\node [style=none] (25) at (14.75, -2.85) {};
		\node [style=none] (26) at (17.35, 1.4) {};
		\node [style=none] (27) at (17.35, -1.4) {};
		\node [style=none] (28) at (15.15, 4.4) {};
		\node [style=sg wire vertex] (29) at (15.5, 1.75) {};
		\node [style=bbox corner] (30) at (15.15, -5.1) {};
		\node [style=sg wire vertex] (31) at (17, -0.25) {};
		\node [style=none] (32) at (17.35, -2.1) {};
		\node [style=sg grey vertex] (33) at (15.5, 4) {};
		\node [style=bbox corner] (34) at (16.65, 2.1) {};
		\node [style=bbox corner] (35) at (14.75, 5.75) {};
		\node [style=sg vertex] (36) at (15.5, -1) {};
		\node [style=none] (37) at (16.25, 5.75) {};
		\node [style=sg grey vertex] (38) at (15.5, -2.5) {};
		\node [style=none] (39) at (13.25, 0.5) {\textsc{ZId}};
		\node [style=none] (40) at (16.25, -2.85) {};
		\node [style=sg vertex] (41) at (15.5, 2.5) {};
		\node [style=sg wire vertex] (42) at (15.5, 0) {};
		\node [style=none] (43) at (13.25, 0) {$\rewritesto$};
		\node [style=none] (44) at (14.25, -5.75) {$F_y$};
		\node [style=sg grey vertex] (45) at (15.5, 1) {};
		\node [style=none] (46) at (16.65, 1.4) {};
		\node [style=sg wire vertex] (47) at (15.5, -1.75) {};
		\node [style=none] (48) at (8.15, 4.9) {};
		\node [style=none] (49) at (9.25, -3.35) {};
		\node [style=sg grey vertex] (50) at (8.5, 4.5) {};
		\node [style=sg vertex] (51) at (8.5, -4.5) {};
		\node [style=sg wire vertex] (52) at (10.25, -0.5) {};
		\node [style=sg wire vertex] (53) at (10.75, -1) {};
		\node [style=sg wire vertex] (54) at (8.5, 3.75) {};
		\node [style=none] (55) at (7.75, -3.35) {};
		\node [style=sg vertex] (56) at (9.5, 0) {};
		\node [style=sg vertex] (57) at (10.75, -1.75) {};
		\node [style=none] (58) at (11.1, 1.1) {};
		\node [style=sg wire vertex] (59) at (8.5, 2.25) {};
		\node [style=none] (60) at (8.85, -5.6) {};
		\node [style=none] (61) at (11.1, 0.4) {};
		\node [style=none] (62) at (8.85, 5.6) {};
		\node [style=none] (63) at (9.25, 6.25) {};
		\node [style=none] (64) at (6.25, 0.5) {\eqref{bialg-eq:lem-1}};
		\node [style=sg vertex] (65) at (8.5, 3) {};
		\node [style=sg wire vertex] (66) at (10.25, -1) {};
		\node [style=none] (67) at (11.1, -2.15) {};
		\node [style=bbox corner] (68) at (8.15, 5.6) {};
		\node [style=none] (69) at (9.25, 3.5) {};
		\node [style=sg wire vertex] (70) at (8.5, 5.25) {};
		\node [style=sg wire vertex] (71) at (10.75, -2.5) {};
		\node [style=none] (72) at (7.75, 3.5) {};
		\node [style=none] (73) at (7.25, 6.25) {$F_x$};
		\node [style=none] (74) at (6.25, 0) {$\rewritesto$};
		\node [style=sg grey vertex] (75) at (8.5, 1.5) {};
		\node [style=bbox corner] (76) at (10.4, 1.1) {};
		\node [style=none] (77) at (9.25, -6.25) {};
		\node [style=sg wire vertex] (78) at (8.5, -2.25) {};
		\node [style=sg wire vertex] (79) at (9, 0.75) {};
		\node [style=none] (80) at (7.25, -6.25) {$F_y$};
		\node [style=bbox corner] (81) at (7.75, 6.25) {};
		\node [style=sg wire vertex] (82) at (10.75, 0.75) {};
		\node [style=none] (83) at (8.85, 4.9) {};
		\node [style=bbox corner] (84) at (10.4, -2.85) {};
		\node [style=none] (85) at (10.4, 0.4) {};
		\node [style=none] (86) at (11.1, -2.85) {};
		\node [style=none] (87) at (8.85, -4.9) {};
		\node [style=bbox corner] (88) at (8.15, -5.6) {};
		\node [style=sg wire vertex] (89) at (8.5, -5.25) {};
		\node [style=none] (90) at (10.4, -2.15) {};
		\node [style=bbox corner] (91) at (7.75, -6.25) {};
		\node [style=sg grey vertex] (92) at (8.5, -3) {};
		\node [style=sg wire vertex] (93) at (8.5, -3.75) {};
		\node [style=sg vertex] (94) at (8.5, -1.5) {};
		\node [style=sg grey vertex] (95) at (10.75, 0) {};
		\node [style=none] (96) at (8.15, -4.9) {};
		\node [style=sg wire vertex] (97) at (8.5, 0.75) {};
		\node [style=sg wire vertex] (98) at (8.5, -0.75) {};
		\node [style=sg vertex] (99) at (8.5, 0) {};
		\node [style=none] (100) at (3, -2.1) {};
		\node [style=sg grey vertex] (101) at (2, -1.75) {};
		\node [style=none] (102) at (0.75, 4.5) {$F_x$};
		\node [style=sg grey vertex] (103) at (2, 2.75) {};
		\node [style=none] (104) at (0.75, -5) {$F_y$};
		\node [style=sg vertex] (105) at (4.5, -0.25) {};
		\node [style=sg wire vertex] (106) at (4.5, -1) {};
		\node [style=none] (107) at (2.35, -3.65) {};
		\node [style=none] (108) at (3, -5) {};
		\node [style=none] (109) at (2.35, 3.85) {};
		\node [style=none] (110) at (1.25, -2.1) {};
		\node [style=none] (111) at (1.65, -3.65) {};
		\node [style=none] (112) at (3, 1.75) {};
		\node [style=none] (113) at (4.15, -0.65) {};
		\node [style=none] (114) at (4.85, 1.65) {};
		\node [style=none] (115) at (4.85, -1.35) {};
		\node [style=sg grey vertex] (116) at (4.5, 1.25) {};
		\node [style=sg wire vertex] (117) at (2, -2.5) {};
		\node [style=bbox corner] (118) at (1.65, -4.35) {};
		\node [style=sg wire vertex] (119) at (2, 0.5) {};
		\node [style=bbox corner] (120) at (1.25, 4.5) {};
		\node [style=sg wire vertex] (121) at (2, -4) {};
		\node [style=none] (122) at (4.85, 2.35) {};
		\node [style=sg wire vertex] (123) at (2, 3.5) {};
		\node [style=bbox corner] (124) at (4.15, -1.35) {};
		\node [style=bbox corner] (125) at (1.65, 3.85) {};
		\node [style=none] (126) at (3, 4.5) {};
		\node [style=none] (127) at (1.65, 3.15) {};
		\node [style=bbox corner] (128) at (1.25, -5) {};
		\node [style=bbox corner] (129) at (4.15, 2.35) {};
		\node [style=sg vertex] (130) at (2, -3.25) {};
		\node [style=none] (131) at (1.25, 1.75) {};
		\node [style=none] (132) at (2.35, -4.35) {};
		\node [style=none] (133) at (4.85, -0.65) {};
		\node [style=none] (134) at (2.35, 3.15) {};
		\node [style=sg wire vertex] (135) at (4.5, 2) {};
		\node [style=sg wire vertex] (136) at (2, 2) {};
		\node [style=none] (137) at (4.15, 1.65) {};
		\node [style=sg wire vertex] (138) at (2.5, 2) {};
		\node [style=sg vertex] (139) at (2, 1.25) {};
		\node [style=none] (140) at (0, 0.5) {\eqref{bialg-eq:x-sp-boxed}};
		\node [style=none] (141) at (0, 0) {$\rewritesfromto$};
		\node [style=none] (142) at (0, -0.5) {\textsc{ZSp}};
		\node [style=sg wire vertex] (143) at (4.5, 0.5) {};
		\node [style=sg wire vertex] (144) at (3.5, 0.75) {};
		\node [style=sg wire vertex] (145) at (4, 0.75) {};
		\node [style=sg vertex] (146) at (3, 1.25) {};
		\node [style=sg vertex] (147) at (2, -0.25) {};
		\node [style=sg wire vertex] (148) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bbox include] (12) to (30);
		\draw [style=bbox include] (35) to (2);
		\draw [style=bbox edge] (2) to (20.center);
		\draw [style=bbox edge] (40.center) to (25.center);
		\draw [style=sg diredge] (6) to (18);
		\draw [style=bbox edge] (27.center) to (19.center);
		\draw [style=bbox edge] (22.center) to (9.center);
		\draw [style=bbox edge] (26.center) to (46.center);
		\draw [style=bbox edge] (21.center) to (0.center);
		\draw [style=sg diredge] (24) to (33);
		\draw [style=bbox edge] (0.center) to (17.center);
		\draw [style=bbox edge] (30) to (21.center);
		\draw [style=bbox edge] (32.center) to (27.center);
		\draw [style=bbox edge] (23.center) to (28.center);
		\draw [style=bbox edge] (46.center) to (34);
		\draw [style=bbox edge] (37.center) to (22.center);
		\draw [style=bbox edge] (28.center) to (2);
		\draw [style=bbox edge] (34) to (14.center);
		\draw [style=bbox edge] (20.center) to (23.center);
		\draw [style=bbox edge] (14.center) to (26.center);
		\draw [style=bbox edge] (12) to (3.center);
		\draw [style=sg diredge] (8) to (16);
		\draw [style=bbox edge] (3.center) to (40.center);
		\draw [style=bbox edge] (13) to (32.center);
		\draw [style=bbox edge] (19.center) to (13);
		\draw [style=bbox edge] (17.center) to (30);
		\draw [style=sg diredge] (31) to (8);
		\draw [style=sg diredge] (15) to (11);
		\draw [style=bbox edge] (9.center) to (35);
		\draw [style=bbox edge] (25.center) to (12);
		\draw [style=sg diredge] (18) to (31);
		\draw [style=bbox edge] (35) to (37.center);
		\draw [style=sg diredge] (7) to (15);
		\draw [style=sg diredge] (33) to (10);
		\draw [style=sg diredge] (1) to (8);
		\draw [style=sg diredge] (18) to (4);
		\draw [style=sg diredge] (10) to (41);
		\draw [style=sg diredge] (41) to (29);
		\draw [style=sg diredge] (29) to (45);
		\draw [style=sg diredge] (45) to (42);
		\draw [style=sg diredge] (36) to (47);
		\draw [style=sg diredge] (47) to (38);
		\draw [style=sg diredge] (38) to (7);
		\draw [style=sg diredge] (42) to (36);
		\draw [style=sg diredge] (4) to (36);
		\draw [style=sg diredge] (45) to (1);
		\draw [style=bbox include] (91) to (88);
		\draw [style=bbox include] (81) to (68);
		\draw [style=bbox edge] (68) to (62.center);
		\draw [style=bbox edge] (49.center) to (55.center);
		\draw [style=sg diredge] (82) to (95);
		\draw [style=bbox edge] (67.center) to (90.center);
		\draw [style=bbox edge] (69.center) to (72.center);
		\draw [style=bbox edge] (61.center) to (85.center);
		\draw [style=bbox edge] (60.center) to (87.center);
		\draw [style=sg diredge] (70) to (50);
		\draw [style=bbox edge] (87.center) to (96.center);
		\draw [style=bbox edge] (88) to (60.center);
		\draw [style=bbox edge] (86.center) to (67.center);
		\draw [style=bbox edge] (83.center) to (48.center);
		\draw [style=bbox edge] (85.center) to (76);
		\draw [style=bbox edge] (63.center) to (69.center);
		\draw [style=bbox edge] (48.center) to (68);
		\draw [style=bbox edge] (76) to (58.center);
		\draw [style=bbox edge] (62.center) to (83.center);
		\draw [style=bbox edge] (58.center) to (61.center);
		\draw [style=bbox edge] (91) to (77.center);
		\draw [style=sg diredge] (57) to (71);
		\draw [style=bbox edge] (77.center) to (49.center);
		\draw [style=bbox edge] (84) to (86.center);
		\draw [style=bbox edge] (90.center) to (84);
		\draw [style=bbox edge] (96.center) to (88);
		\draw [style=sg diredge] (53) to (57);
		\draw [style=sg diredge] (51) to (89);
		\draw [style=bbox edge] (72.center) to (81);
		\draw [style=bbox edge] (55.center) to (91);
		\draw [style=sg diredge] (95) to (53);
		\draw [style=bbox edge] (81) to (63.center);
		\draw [style=sg diredge] (93) to (51);
		\draw [style=sg diredge] (50) to (54);
		\draw [style=sg diredge] (56) to (66);
		\draw [style=sg diredge] (66) to (57);
		\draw [style=sg diredge] (95) to (52);
		\draw [style=sg diredge] (54) to (65);
		\draw [style=sg diredge] (65) to (59);
		\draw [style=sg diredge] (59) to (75);
		\draw [style=sg diredge] (75) to (79);
		\draw [style=sg diredge] (79) to (56);
		\draw [style=sg diredge] (94) to (78);
		\draw [style=sg diredge] (78) to (92);
		\draw [style=sg diredge] (92) to (93);
		\draw [style=sg diredge] (75) to (97);
		\draw [style=sg diredge] (97) to (99);
		\draw [style=sg diredge] (99) to (98);
		\draw [style=bbox include] (128) to (118);
		\draw [style=bbox include] (120) to (125);
		\draw [style=bbox edge] (125) to (109.center);
		\draw [style=bbox edge] (100.center) to (110.center);
		\draw [style=sg diredge] (135) to (116);
		\draw [style=bbox edge] (133.center) to (113.center);
		\draw [style=bbox edge] (112.center) to (131.center);
		\draw [style=bbox edge] (114.center) to (137.center);
		\draw [style=bbox edge] (132.center) to (107.center);
		\draw [style=sg diredge] (123) to (103);
		\draw [style=bbox edge] (107.center) to (111.center);
		\draw [style=bbox edge] (118) to (132.center);
		\draw [style=bbox edge] (115.center) to (133.center);
		\draw [style=bbox edge] (134.center) to (127.center);
		\draw [style=bbox edge] (137.center) to (129);
		\draw [style=bbox edge] (126.center) to (112.center);
		\draw [style=bbox edge] (127.center) to (125);
		\draw [style=bbox edge] (129) to (122.center);
		\draw [style=bbox edge] (109.center) to (134.center);
		\draw [style=bbox edge] (122.center) to (114.center);
		\draw [style=bbox edge] (128) to (108.center);
		\draw [style=sg diredge] (105) to (106);
		\draw [style=bbox edge] (108.center) to (100.center);
		\draw [style=bbox edge] (124) to (115.center);
		\draw [style=bbox edge] (113.center) to (124);
		\draw [style=bbox edge] (111.center) to (118);
		\draw [style=sg diredge] (130) to (121);
		\draw [style=bbox edge] (131.center) to (120);
		\draw [style=bbox edge] (110.center) to (128);
		\draw [style=bbox edge] (120) to (126.center);
		\draw [style=sg diredge] (117) to (130);
		\draw [style=sg diredge] (103) to (136);
		\draw [style=sg diredge] (136) to (139);
		\draw [style=sg diredge] (139) to (119);
		\draw [style=sg diredge] (101) to (117);
		\draw [style=sg diredge] (103) to (138);
		\draw [style=sg diredge] (116) to (143);
		\draw [style=sg diredge] (143) to (105);
		\draw [style=sg diredge] (116) to (145);
		\draw [style=sg diredge] (138) to (146);
		\draw [style=sg diredge] (146) to (144);
		\draw [style=sg diredge] (144) to (105);
		\draw [style=sg diredge] (119) to (147);
		\draw [style=sg diredge] (147) to (148);
		\draw [style=sg diredge] (148) to (101);
		\draw [style=sg diredge] (145) to (147);
		\draw [style=sg diredge] (98) to (94);
		\draw [style=sg diredge] (52) to (94);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-prf-ind-2-step-prf-3.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox corner] (0) at (10.4, 3.35) {};
		\node [style=sg wire vertex] (1) at (8.75, 4.5) {};
		\node [style=none] (2) at (6.5, 0.5) {\textsc{Bialg}};
		\node [style=none] (3) at (8.4, -4.15) {};
		\node [style=none] (4) at (7.5, 5.5) {$F_x$};
		\node [style=none] (5) at (8, 2.75) {};
		\node [style=none] (6) at (6.5, 0) {$\rewritesto$};
		\node [style=none] (7) at (9.5, 2.75) {};
		\node [style=sg vertex] (8) at (8.75, -3.75) {};
		\node [style=sg wire vertex] (9) at (8.75, -3) {};
		\node [style=sg wire vertex] (10) at (8.75, 3) {};
		\node [style=bbox corner] (11) at (8, 5.5) {};
		\node [style=none] (12) at (11.1, 2.65) {};
		\node [style=none] (13) at (8.4, 4.15) {};
		\node [style=none] (14) at (9.1, -4.15) {};
		\node [style=sg wire vertex] (15) at (10.75, 3) {};
		\node [style=bbox corner] (16) at (10.4, -3.35) {};
		\node [style=none] (17) at (11.1, 3.35) {};
		\node [style=none] (18) at (11.1, -2.65) {};
		\node [style=none] (19) at (9.1, 4.85) {};
		\node [style=sg grey vertex] (20) at (8.75, -2.25) {};
		\node [style=sg vertex] (21) at (8.75, 2.25) {};
		\node [style=sg wire vertex] (22) at (10.75, -3) {};
		\node [style=none] (23) at (10.4, 2.65) {};
		\node [style=none] (24) at (9.5, -5.5) {};
		\node [style=bbox corner] (25) at (8, -5.5) {};
		\node [style=none] (26) at (9.1, -4.85) {};
		\node [style=none] (27) at (9.5, 5.5) {};
		\node [style=none] (28) at (8, -2.6) {};
		\node [style=sg wire vertex] (29) at (9.25, 1.5) {};
		\node [style=none] (30) at (9.5, -2.6) {};
		\node [style=bbox corner] (31) at (8.4, 4.85) {};
		\node [style=none] (32) at (10.4, -2.65) {};
		\node [style=sg wire vertex] (33) at (9.25, -1.5) {};
		\node [style=none] (34) at (7.5, -5.5) {$F_y$};
		\node [style=none] (35) at (11.1, -3.35) {};
		\node [style=sg wire vertex] (36) at (8.75, -4.5) {};
		\node [style=sg grey vertex] (37) at (8.75, 3.75) {};
		\node [style=bbox corner] (38) at (8.4, -4.85) {};
		\node [style=none] (39) at (9.1, 4.15) {};
		\node [style=sg vertex] (40) at (10.75, -2.25) {};
		\node [style=sg grey vertex] (41) at (10.75, 2.25) {};
		\node [style=sg wire vertex] (42) at (10.25, 1.5) {};
		\node [style=sg wire vertex] (43) at (10.25, -1.5) {};
		\node [style=sg wire vertex] (44) at (9.75, 0) {};
		\node [style=sg vertex] (45) at (9.75, 0.75) {};
		\node [style=sg grey vertex] (46) at (9.75, -0.75) {};
		\node [style=none] (47) at (15.35, -3.35) {};
		\node [style=bbox corner] (48) at (14.25, 4) {};
		\node [style=sg wire vertex] (49) at (16.5, 1.5) {};
		\node [style=sg vertex] (50) at (17, -2.25) {};
		\node [style=sg wire vertex] (51) at (16.5, -1.5) {};
		\node [style=none] (52) at (14.65, 2.65) {};
		\node [style=bbox corner] (53) at (16.65, -3.35) {};
		\node [style=none] (54) at (14.25, 1.25) {};
		\node [style=sg wire vertex] (55) at (15.5, -1.5) {};
		\node [style=sg grey vertex] (56) at (15, 2.25) {};
		\node [style=sg grey vertex] (57) at (17, 2.25) {};
		\node [style=none] (58) at (13.75, -3.75) {$F_y$};
		\node [style=none] (59) at (13.75, 4) {$F_x$};
		\node [style=none] (60) at (17.35, 2.65) {};
		\node [style=bbox corner] (61) at (14.65, -3.35) {};
		\node [style=sg vertex] (62) at (16, 0.75) {};
		\node [style=none] (63) at (15.35, -2.65) {};
		\node [style=bbox corner] (64) at (14.25, -3.75) {};
		\node [style=sg wire vertex] (65) at (16, 0) {};
		\node [style=bbox corner] (66) at (16.65, 3.35) {};
		\node [style=sg wire vertex] (67) at (15.5, 1.5) {};
		\node [style=none] (68) at (14.25, -1.1) {};
		\node [style=none] (69) at (16.65, 2.65) {};
		\node [style=none] (70) at (17.35, 3.35) {};
		\node [style=sg wire vertex] (71) at (17, 3) {};
		\node [style=none] (72) at (16.65, -2.65) {};
		\node [style=sg wire vertex] (73) at (15, -3) {};
		\node [style=sg grey vertex] (74) at (16, -0.75) {};
		\node [style=none] (75) at (15.75, 4) {};
		\node [style=sg wire vertex] (76) at (17, -3) {};
		\node [style=none] (77) at (15.75, -1.1) {};
		\node [style=none] (78) at (17.35, -3.35) {};
		\node [style=none] (79) at (15.75, -3.75) {};
		\node [style=none] (80) at (15.75, 1.25) {};
		\node [style=none] (81) at (14.65, -2.65) {};
		\node [style=none] (82) at (15.35, 2.65) {};
		\node [style=none] (83) at (15.35, 3.35) {};
		\node [style=none] (84) at (17.35, -2.65) {};
		\node [style=sg wire vertex] (85) at (15, 3) {};
		\node [style=sg vertex] (86) at (15, -2.25) {};
		\node [style=bbox corner] (87) at (14.65, 3.35) {};
		\node [style=none] (88) at (12.5, 0) {$\rewritesto$};
		\node [style=none] (89) at (12.5, 0.5) {\textsc{ZSp}};
		\node [style=none] (90) at (12.5, -0.5) {\textsc{XSp}};
		\node [style=sg wire vertex] (91) at (4.25, 3.25) {};
		\node [style=sg grey vertex] (92) at (2.25, 1) {};
		\node [style=none] (93) at (2.6, 4.4) {};
		\node [style=none] (94) at (2.6, -5.1) {};
		\node [style=none] (95) at (4.6, -3.6) {};
		\node [style=none] (96) at (3.9, 2.9) {};
		\node [style=sg vertex] (97) at (4.25, -2.5) {};
		\node [style=sg vertex] (98) at (2.25, -4) {};
		\node [style=sg wire vertex] (99) at (4.25, -0.25) {};
		\node [style=none] (100) at (0, 0) {$\rewritesfrom$};
		\node [style=none] (101) at (4.6, -2.9) {};
		\node [style=none] (102) at (3, 3) {};
		\node [style=sg wire vertex] (103) at (2.25, 1.75) {};
		\node [style=none] (104) at (4.6, 3.6) {};
		\node [style=sg wire vertex] (105) at (4.25, -1.75) {};
		\node [style=sg vertex] (106) at (2.25, -1) {};
		\node [style=sg grey vertex] (107) at (2.25, -2.5) {};
		\node [style=sg wire vertex] (108) at (2.25, -1.75) {};
		\node [style=bbox corner] (109) at (1.5, 5.75) {};
		\node [style=none] (110) at (3.9, -2.9) {};
		\node [style=sg vertex] (111) at (2.25, 2.5) {};
		\node [style=none] (112) at (1.9, 4.4) {};
		\node [style=bbox corner] (113) at (1.5, -5.75) {};
		\node [style=sg wire vertex] (114) at (3.5, -0.25) {};
		\node [style=bbox corner] (115) at (3.9, 3.6) {};
		\node [style=sg wire vertex] (116) at (2.25, -4.75) {};
		\node [style=none] (117) at (2.6, -4.4) {};
		\node [style=none] (118) at (3, 5.75) {};
		\node [style=none] (119) at (3, -5.75) {};
		\node [style=sg grey vertex] (120) at (4.25, 2.5) {};
		\node [style=sg grey vertex] (121) at (4.25, 1) {};
		\node [style=sg wire vertex] (122) at (2.25, 0) {};
		\node [style=none] (123) at (3, -2.85) {};
		\node [style=none] (124) at (1.5, 3) {};
		\node [style=sg vertex] (125) at (4.25, -1) {};
		\node [style=bbox corner] (126) at (1.9, -5.1) {};
		\node [style=none] (127) at (1, 5.75) {$F_x$};
		\node [style=none] (128) at (1, -5.75) {$F_y$};
		\node [style=none] (129) at (4.6, 2.9) {};
		\node [style=sg wire vertex] (130) at (4.25, -3.25) {};
		\node [style=none] (131) at (1.9, -4.4) {};
		\node [style=none] (132) at (0, -0.5) {\textsc{XSp}};
		\node [style=sg wire vertex] (133) at (2.25, -3.25) {};
		\node [style=none] (134) at (1.5, -2.85) {};
		\node [style=none] (135) at (0, 0.5) {\textsc{ZSp}};
		\node [style=sg wire vertex] (136) at (3.5, 0.25) {};
		\node [style=sg wire vertex] (137) at (2.25, 4.75) {};
		\node [style=bbox corner] (138) at (3.9, -3.6) {};
		\node [style=sg wire vertex] (139) at (4.25, 1.75) {};
		\node [style=sg grey vertex] (140) at (2.25, 4) {};
		\node [style=none] (141) at (2.6, 5.1) {};
		\node [style=sg wire vertex] (142) at (2.25, 3.25) {};
		\node [style=bbox corner] (143) at (1.9, 5.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bbox include] (25) to (38);
		\draw [style=bbox include] (11) to (31);
		\draw [style=bbox edge] (31) to (19.center);
		\draw [style=bbox edge] (30.center) to (28.center);
		\draw [style=bbox edge] (18.center) to (32.center);
		\draw [style=bbox edge] (7.center) to (5.center);
		\draw [style=bbox edge] (12.center) to (23.center);
		\draw [style=bbox edge] (26.center) to (14.center);
		\draw [style=sg diredge] (1) to (37);
		\draw [style=bbox edge] (14.center) to (3.center);
		\draw [style=bbox edge] (38) to (26.center);
		\draw [style=bbox edge] (35.center) to (18.center);
		\draw [style=bbox edge] (39.center) to (13.center);
		\draw [style=bbox edge] (23.center) to (0);
		\draw [style=bbox edge] (27.center) to (7.center);
		\draw [style=bbox edge] (13.center) to (31);
		\draw [style=bbox edge] (0) to (17.center);
		\draw [style=bbox edge] (19.center) to (39.center);
		\draw [style=bbox edge] (17.center) to (12.center);
		\draw [style=bbox edge] (25) to (24.center);
		\draw [style=bbox edge] (24.center) to (30.center);
		\draw [style=bbox edge] (16) to (35.center);
		\draw [style=bbox edge] (32.center) to (16);
		\draw [style=bbox edge] (3.center) to (38);
		\draw [style=sg diredge] (8) to (36);
		\draw [style=bbox edge] (5.center) to (11);
		\draw [style=bbox edge] (28.center) to (25);
		\draw [style=bbox edge] (11) to (27.center);
		\draw [style=sg diredge] (9) to (8);
		\draw [style=sg diredge] (37) to (10);
		\draw [style=sg diredge] (10) to (21);
		\draw [style=sg diredge] (21) to (29);
		\draw [style=sg diredge] (33) to (20);
		\draw [style=sg diredge] (20) to (9);
		\draw [style=sg diredge] (15) to (41);
		\draw [style=sg diredge] (41) to (42);
		\draw [style=sg diredge] (43) to (40);
		\draw [style=sg diredge] (40) to (22);
		\draw [style=sg diredge] (29) to (45);
		\draw [style=sg diredge] (45) to (44);
		\draw [style=sg diredge] (44) to (46);
		\draw [style=sg diredge] (46) to (33);
		\draw [style=sg diredge] (42) to (45);
		\draw [style=sg diredge] (46) to (43);
		\draw [style=sg diredge] (56) to (67);
		\draw [style=bbox edge] (48) to (75.center);
		\draw [style=bbox edge] (75.center) to (80.center);
		\draw [style=bbox edge] (80.center) to (54.center);
		\draw [style=bbox edge] (54.center) to (48);
		\draw [style=bbox edge] (64) to (79.center);
		\draw [style=bbox edge] (79.center) to (77.center);
		\draw [style=bbox edge] (77.center) to (68.center);
		\draw [style=bbox edge] (68.center) to (64);
		\draw [style=sg diredge] (67) to (62);
		\draw [style=sg diredge] (62) to (65);
		\draw [style=sg diredge] (65) to (74);
		\draw [style=sg diredge] (74) to (55);
		\draw [style=sg diredge] (55) to (86);
		\draw [style=bbox edge] (87) to (83.center);
		\draw [style=bbox edge] (83.center) to (82.center);
		\draw [style=bbox edge] (82.center) to (52.center);
		\draw [style=bbox edge] (52.center) to (87);
		\draw [style=bbox include] (48) to (87);
		\draw [style=sg diredge] (85) to (56);
		\draw [style=bbox edge] (61) to (47.center);
		\draw [style=bbox edge] (47.center) to (63.center);
		\draw [style=bbox edge] (63.center) to (81.center);
		\draw [style=bbox edge] (81.center) to (61);
		\draw [style=sg diredge] (86) to (73);
		\draw [style=bbox include] (64) to (61);
		\draw [style=sg diredge] (57) to (49);
		\draw [style=bbox edge] (66) to (70.center);
		\draw [style=bbox edge] (70.center) to (60.center);
		\draw [style=bbox edge] (60.center) to (69.center);
		\draw [style=bbox edge] (69.center) to (66);
		\draw [style=sg diredge] (71) to (57);
		\draw [style=sg diredge] (49) to (62);
		\draw [style=sg diredge] (51) to (50);
		\draw [style=bbox edge] (53) to (78.center);
		\draw [style=bbox edge] (78.center) to (84.center);
		\draw [style=bbox edge] (84.center) to (72.center);
		\draw [style=bbox edge] (72.center) to (53);
		\draw [style=sg diredge] (50) to (76);
		\draw [style=sg diredge] (74) to (51);
		\draw [style=bbox include] (113) to (126);
		\draw [style=bbox include] (109) to (143);
		\draw [style=bbox edge] (143) to (141.center);
		\draw [style=bbox edge] (123.center) to (134.center);
		\draw [style=bbox edge] (101.center) to (110.center);
		\draw [style=bbox edge] (102.center) to (124.center);
		\draw [style=bbox edge] (129.center) to (96.center);
		\draw [style=bbox edge] (94.center) to (117.center);
		\draw [style=sg diredge] (137) to (140);
		\draw [style=bbox edge] (117.center) to (131.center);
		\draw [style=bbox edge] (126) to (94.center);
		\draw [style=bbox edge] (95.center) to (101.center);
		\draw [style=bbox edge] (93.center) to (112.center);
		\draw [style=bbox edge] (96.center) to (115);
		\draw [style=bbox edge] (118.center) to (102.center);
		\draw [style=bbox edge] (112.center) to (143);
		\draw [style=bbox edge] (115) to (104.center);
		\draw [style=bbox edge] (141.center) to (93.center);
		\draw [style=bbox edge] (104.center) to (129.center);
		\draw [style=bbox edge] (113) to (119.center);
		\draw [style=bbox edge] (119.center) to (123.center);
		\draw [style=bbox edge] (138) to (95.center);
		\draw [style=bbox edge] (110.center) to (138);
		\draw [style=bbox edge] (131.center) to (126);
		\draw [style=sg diredge] (99) to (125);
		\draw [style=sg diredge] (98) to (116);
		\draw [style=bbox edge] (124.center) to (109);
		\draw [style=bbox edge] (134.center) to (113);
		\draw [style=sg diredge] (121) to (99);
		\draw [style=bbox edge] (109) to (118.center);
		\draw [style=sg diredge] (133) to (98);
		\draw [style=sg diredge] (140) to (142);
		\draw [style=sg diredge] (114) to (125);
		\draw [style=sg diredge] (121) to (136);
		\draw [style=sg diredge] (142) to (111);
		\draw [style=sg diredge] (111) to (103);
		\draw [style=sg diredge] (103) to (92);
		\draw [style=sg diredge] (92) to (122);
		\draw [style=sg diredge] (106) to (108);
		\draw [style=sg diredge] (108) to (107);
		\draw [style=sg diredge] (107) to (133);
		\draw [style=sg diredge] (122) to (106);
		\draw [style=sg diredge] (136) to (106);
		\draw [style=sg diredge] (92) to (114);
		\draw [style=sg diredge] (91) to (120);
		\draw [style=sg diredge] (120) to (139);
		\draw [style=sg diredge] (139) to (121);
		\draw [style=sg diredge] (125) to (105);
		\draw [style=sg diredge] (105) to (97);
		\draw [style=sg diredge] (97) to (130);
	\end{pgfonlayer}
\end{tikzpicture}

==> gen-bialg-prf-ind-2-step-prf.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.15, -1.4) {};
		\node [style=none] (1) at (-3.85, 1.4) {};
		\node [style=none] (2) at (-3.15, 2.1) {};
		\node [style=bbox corner] (3) at (-1.85, 2.1) {};
		\node [style=none] (4) at (-3.85, -1.4) {};
		\node [style=none] (5) at (-1.15, -1.4) {};
		\node [style=none] (6) at (-1.85, -1.4) {};
		\node [style=none] (7) at (-1.85, 1.4) {};
		\node [style=none] (8) at (-4.25, -0.5) {};
		\node [style=sg grey vertex] (9) at (-3.5, 1) {};
		\node [style=sg wire vertex] (10) at (-3.5, 1.75) {};
		\node [style=sg wire vertex] (11) at (-2.5, -0.25) {};
		\node [style=none] (12) at (-5, -2.75) {$F_y$};
		\node [style=bbox corner] (13) at (-3.85, 2.1) {};
		\node [style=none] (14) at (-3.15, -2.1) {};
		\node [style=sg wire vertex] (15) at (-1.5, -0.25) {};
		\node [style=sg wire vertex] (16) at (-1.5, 1.75) {};
		\node [style=none] (17) at (-1.15, -2.1) {};
		\node [style=sg wire vertex] (18) at (-3.5, -0.25) {};
		\node [style=sg wire vertex] (19) at (-3, 0.5) {};
		\node [style=bbox corner] (20) at (-3.85, -2.1) {};
		\node [style=none] (21) at (-2.25, 0.15) {};
		\node [style=bbox corner] (22) at (-4.25, 2.75) {};
		\node [style=none] (23) at (7.25, 0) {$\rewritesto$};
		\node [style=none] (24) at (-4.75, 2.75) {$F_x$};
		\node [style=none] (25) at (-1.15, 2.1) {};
		\node [style=sg vertex] (26) at (-1.5, -1) {};
		\node [style=bbox corner] (27) at (-1.85, -2.1) {};
		\node [style=sg wire vertex] (28) at (-1.5, -1.75) {};
		\node [style=none] (29) at (-2.75, 2.75) {};
		\node [style=none] (30) at (-2.25, -2.75) {};
		\node [style=bbox corner] (31) at (-4.5, -2.75) {};
		\node [style=none] (32) at (-4.5, 0.15) {};
		\node [style=sg vertex] (33) at (-3.5, -1) {};
		\node [style=none] (34) at (-2.75, -0.5) {};
		\node [style=none] (35) at (-3.15, 1.4) {};
		\node [style=sg grey vertex] (36) at (-1.5, 1) {};
		\node [style=sg wire vertex] (37) at (-3.5, -1.75) {};
		\node [style=none] (38) at (-1.15, 1.4) {};
		\node [style=none] (39) at (9.6, -2.65) {};
		\node [style=none] (40) at (8.9, 2.65) {};
		\node [style=none] (41) at (9.6, 3.35) {};
		\node [style=bbox corner] (42) at (12.4, 1.85) {};
		\node [style=none] (43) at (8.9, -2.65) {};
		\node [style=none] (44) at (13.1, -1.15) {};
		\node [style=none] (45) at (12.4, -1.15) {};
		\node [style=none] (46) at (12.4, 1.15) {};
		\node [style=none] (47) at (8.5, 1.25) {};
		\node [style=sg grey vertex] (48) at (9.25, 2.25) {};
		\node [style=sg wire vertex] (49) at (9.25, 3) {};
		\node [style=none] (50) at (8, -4) {$F_y$};
		\node [style=bbox corner] (51) at (8.9, 3.35) {};
		\node [style=none] (52) at (9.6, -3.35) {};
		\node [style=sg wire vertex] (53) at (12.75, 0) {};
		\node [style=sg wire vertex] (54) at (12.75, 1.5) {};
		\node [style=none] (55) at (13.1, -1.85) {};
		\node [style=sg wire vertex] (56) at (11.25, 1.5) {};
		\node [style=bbox corner] (57) at (8.9, -3.35) {};
		\node [style=none] (58) at (10, -1.1) {};
		\node [style=bbox corner] (59) at (8.5, 4) {};
		\node [style=none] (60) at (8, 4) {$F_x$};
		\node [style=none] (61) at (13.1, 1.85) {};
		\node [style=sg vertex] (62) at (12.75, -0.75) {};
		\node [style=bbox corner] (63) at (12.4, -1.85) {};
		\node [style=sg wire vertex] (64) at (12.75, -1.5) {};
		\node [style=none] (65) at (11.75, 4) {};
		\node [style=none] (66) at (10, -4) {};
		\node [style=bbox corner] (67) at (8.5, -4) {};
		\node [style=none] (68) at (8.5, -1.1) {};
		\node [style=sg vertex] (69) at (9.25, -2.25) {};
		\node [style=none] (70) at (11.75, 1.25) {};
		\node [style=none] (71) at (9.6, 2.65) {};
		\node [style=sg grey vertex] (72) at (12.75, 0.75) {};
		\node [style=sg wire vertex] (73) at (9.25, -3) {};
		\node [style=none] (74) at (13.1, 1.15) {};
		\node [style=sg wire vertex] (75) at (9.25, 1.5) {};
		\node [style=sg wire vertex] (76) at (9.25, -1.5) {};
		\node [style=sg vertex] (77) at (9.25, 0.75) {};
		\node [style=sg wire vertex] (78) at (9.25, 0) {};
		\node [style=sg grey vertex] (79) at (9.25, -0.75) {};
		\node [style=none] (80) at (7.25, 0.5) {\eqref{bialg-eq:ih-2}};
		\node [style=none] (81) at (2.85, -1.4) {};
		\node [style=none] (82) at (2.85, 2.1) {};
		\node [style=none] (83) at (2.15, 1.4) {};
		\node [style=bbox corner] (84) at (5.4, 1.85) {};
		\node [style=none] (85) at (2.15, -1.4) {};
		\node [style=none] (86) at (6.1, -1.15) {};
		\node [style=none] (87) at (5.4, -1.15) {};
		\node [style=none] (88) at (5.4, 1.15) {};
		\node [style=none] (89) at (1.75, -0.5) {};
		\node [style=sg grey vertex] (90) at (2.5, 1) {};
		\node [style=sg wire vertex] (91) at (2.5, 1.75) {};
		\node [style=sg wire vertex] (92) at (3.25, -1) {};
		\node [style=none] (93) at (1, -2.75) {$F_y$};
		\node [style=sg wire vertex] (94) at (5.75, 0) {};
		\node [style=bbox corner] (95) at (2.15, 2.1) {};
		\node [style=none] (96) at (2.85, -2.1) {};
		\node [style=none] (97) at (6.1, -1.85) {};
		\node [style=sg wire vertex] (98) at (5.75, 1.5) {};
		\node [style=sg wire vertex] (99) at (2.5, -0.25) {};
		\node [style=sg wire vertex] (100) at (4.75, 0.25) {};
		\node [style=bbox corner] (101) at (2.15, -2.1) {};
		\node [style=none] (102) at (3.75, 0.15) {};
		\node [style=bbox corner] (103) at (1.75, 2.75) {};
		\node [style=none] (104) at (1.25, 2.75) {$F_x$};
		\node [style=none] (105) at (6.1, 1.85) {};
		\node [style=sg vertex] (106) at (5.75, -0.75) {};
		\node [style=bbox corner] (107) at (5.4, -1.85) {};
		\node [style=sg wire vertex] (108) at (5.75, -1.5) {};
		\node [style=none] (109) at (3.75, -2.75) {};
		\node [style=bbox corner] (110) at (1.5, -2.75) {};
		\node [style=none] (111) at (5, 2.75) {};
		\node [style=none] (112) at (1.5, 0.15) {};
		\node [style=none] (113) at (5, -0.5) {};
		\node [style=sg vertex] (114) at (2.5, -1) {};
		\node [style=none] (115) at (2.85, 1.4) {};
		\node [style=sg grey vertex] (116) at (5.75, 0.75) {};
		\node [style=none] (117) at (6.1, 1.15) {};
		\node [style=sg wire vertex] (118) at (2.5, -1.75) {};
		\node [style=none] (119) at (0, 0) {$\rewritesfrom$};
		\node [style=sg wire vertex] (120) at (3.25, 1) {};
		\node [style=sg grey vertex] (121) at (4, 1) {};
		\node [style=none] (122) at (0, 0.5) {\eqref{bialg-eq:x-sp-boxed}};
		\node [style=none] (123) at (0, -0.5) {\textsc{XSp}};
		\node [style=sg wire vertex] (124) at (10, 2.25) {};
		\node [style=sg grey vertex] (125) at (10.75, 2.25) {};
		\node [style=sg grey vertex] (126) at (4, -1) {};
		\node [style=sg wire vertex] (127) at (5.25, 0.25) {};
		\node [style=sg wire vertex] (128) at (12, 0.75) {};
		\node [style=sg wire vertex] (129) at (10, 0.75) {};
		\node [style=sg grey vertex] (130) at (10.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bbox include] (31) to (20);
		\draw [style=bbox include] (22) to (13);
		\draw [style=bbox edge] (13) to (2.center);
		\draw [style=bbox edge] (21.center) to (32.center);
		\draw [style=sg diredge] (16) to (36);
		\draw [style=bbox edge] (5.center) to (6.center);
		\draw [style=bbox edge] (34.center) to (8.center);
		\draw [style=bbox edge] (38.center) to (7.center);
		\draw [style=bbox edge] (14.center) to (0.center);
		\draw [style=sg diredge] (10) to (9);
		\draw [style=bbox edge] (0.center) to (4.center);
		\draw [style=bbox edge] (20) to (14.center);
		\draw [style=bbox edge] (17.center) to (5.center);
		\draw [style=bbox edge] (35.center) to (1.center);
		\draw [style=bbox edge] (7.center) to (3);
		\draw [style=bbox edge] (29.center) to (34.center);
		\draw [style=bbox edge] (1.center) to (13);
		\draw [style=bbox edge] (3) to (25.center);
		\draw [style=bbox edge] (2.center) to (35.center);
		\draw [style=bbox edge] (25.center) to (38.center);
		\draw [style=sg diredge] (11) to (33);
		\draw [style=sg diredge] (9) to (19);
		\draw [style=bbox edge] (31) to (30.center);
		\draw [style=sg diredge] (26) to (28);
		\draw [style=sg diredge] (18) to (33);
		\draw [style=bbox edge] (30.center) to (21.center);
		\draw [style=sg diredge] (9) to (18);
		\draw [style=bbox edge] (27) to (17.center);
		\draw [style=bbox edge] (6.center) to (27);
		\draw [style=sg diredge] (19) to (26);
		\draw [style=bbox edge] (4.center) to (20);
		\draw [style=sg diredge] (15) to (26);
		\draw [style=sg diredge] (33) to (37);
		\draw [style=bbox edge] (8.center) to (22);
		\draw [style=bbox edge] (32.center) to (31);
		\draw [style=sg diredge] (36) to (15);
		\draw [style=bbox edge] (22) to (29.center);
		\draw [style=sg diredge] (36) to (11);
		\draw [style=bbox include] (67) to (57);
		\draw [style=bbox include] (59) to (51);
		\draw [style=bbox edge] (51) to (41.center);
		\draw [style=bbox edge] (58.center) to (68.center);
		\draw [style=sg diredge] (54) to (72);
		\draw [style=bbox edge] (44.center) to (45.center);
		\draw [style=bbox edge] (70.center) to (47.center);
		\draw [style=bbox edge] (74.center) to (46.center);
		\draw [style=bbox edge] (52.center) to (39.center);
		\draw [style=sg diredge] (49) to (48);
		\draw [style=bbox edge] (39.center) to (43.center);
		\draw [style=bbox edge] (57) to (52.center);
		\draw [style=bbox edge] (55.center) to (44.center);
		\draw [style=bbox edge] (71.center) to (40.center);
		\draw [style=bbox edge] (46.center) to (42);
		\draw [style=bbox edge] (65.center) to (70.center);
		\draw [style=bbox edge] (40.center) to (51);
		\draw [style=bbox edge] (42) to (61.center);
		\draw [style=bbox edge] (41.center) to (71.center);
		\draw [style=bbox edge] (61.center) to (74.center);
		\draw [style=bbox edge] (67) to (66.center);
		\draw [style=sg diredge] (62) to (64);
		\draw [style=bbox edge] (66.center) to (58.center);
		\draw [style=bbox edge] (63) to (55.center);
		\draw [style=bbox edge] (45.center) to (63);
		\draw [style=sg diredge] (56) to (62);
		\draw [style=bbox edge] (43.center) to (57);
		\draw [style=sg diredge] (53) to (62);
		\draw [style=sg diredge] (69) to (73);
		\draw [style=bbox edge] (47.center) to (59);
		\draw [style=bbox edge] (68.center) to (67);
		\draw [style=bbox edge] (59) to (65.center);
		\draw [style=sg diredge] (76) to (69);
		\draw [style=sg diredge] (48) to (75);
		\draw [style=sg diredge] (75) to (77);
		\draw [style=sg diredge] (77) to (78);
		\draw [style=sg diredge] (78) to (79);
		\draw [style=sg diredge] (79) to (76);
		\draw [style=bbox include] (110) to (101);
		\draw [style=bbox include] (103) to (95);
		\draw [style=bbox edge] (95) to (82.center);
		\draw [style=bbox edge] (102.center) to (112.center);
		\draw [style=sg diredge] (98) to (116);
		\draw [style=bbox edge] (86.center) to (87.center);
		\draw [style=bbox edge] (113.center) to (89.center);
		\draw [style=bbox edge] (117.center) to (88.center);
		\draw [style=bbox edge] (96.center) to (81.center);
		\draw [style=sg diredge] (91) to (90);
		\draw [style=bbox edge] (81.center) to (85.center);
		\draw [style=bbox edge] (101) to (96.center);
		\draw [style=bbox edge] (97.center) to (86.center);
		\draw [style=bbox edge] (115.center) to (83.center);
		\draw [style=bbox edge] (88.center) to (84);
		\draw [style=bbox edge] (111.center) to (113.center);
		\draw [style=bbox edge] (83.center) to (95);
		\draw [style=bbox edge] (84) to (105.center);
		\draw [style=bbox edge] (82.center) to (115.center);
		\draw [style=bbox edge] (105.center) to (117.center);
		\draw [style=bbox edge] (110) to (109.center);
		\draw [style=sg diredge] (106) to (108);
		\draw [style=sg diredge] (99) to (114);
		\draw [style=bbox edge] (109.center) to (102.center);
		\draw [style=sg diredge] (90) to (99);
		\draw [style=bbox edge] (107) to (97.center);
		\draw [style=bbox edge] (87.center) to (107);
		\draw [style=sg diredge] (100) to (106);
		\draw [style=bbox edge] (85.center) to (101);
		\draw [style=sg diredge] (94) to (106);
		\draw [style=sg diredge] (114) to (118);
		\draw [style=bbox edge] (89.center) to (103);
		\draw [style=bbox edge] (112.center) to (110);
		\draw [style=bbox edge] (103) to (111.center);
		\draw [style=sg diredge] (121) to (120);
		\draw [style=sg diredge] (120) to (90);
		\draw [style=sg diredge] (121) to (100);
		\draw [style=sg diredge] (125) to (56);
		\draw [style=sg diredge] (125) to (124);
		\draw [style=sg diredge] (124) to (48);
		\draw [style=sg diredge] (92) to (114);
		\draw [style=sg diredge] (126) to (92);
		\draw [style=sg diredge] (116) to (127);
		\draw [style=sg diredge] (127) to (126);
		\draw [style=sg diredge] (116) to (94);
		\draw [style=sg diredge] (72) to (53);
		\draw [style=sg diredge] (72) to (128);
		\draw [style=sg diredge] (128) to (130);
		\draw [style=sg diredge] (130) to (129);
		\draw [style=sg diredge] (129) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> ghz-copies-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 0.5) {};
		\node [style=dot] (1) at (0.75, 0.25) {};
		\node [style=dot] (2) at (1.25, 0.25) {};
		\node [style=white dot] (3) at (-0.75, -0) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (1.25, -0.25) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (3);
		\draw [style=diredge] (3) to (6);
		\draw [style=diredge] (3) to (7);
		\draw [style=diredge] (1) to (4);
		\draw [style=diredge] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> ghzw-laws.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.5, 1) {};
		\node [style=white dot] (1) at (-2.75, 1) {};
		\node [style=dot] (2) at (-3.5, 0.25) {};
		\node [style=dot] (3) at (-2.75, 0.25) {};
		\node [style=dot] (4) at (-1.25, 1) {};
		\node [style=white dot] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (-3.5, 1.5) {};
		\node [style=none] (7) at (-2.75, 1.5) {};
		\node [style=none] (8) at (-2.75, -0.25) {};
		\node [style=none] (9) at (-3.5, -0.25) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-1.5, -0.25) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-2, 0.5) {$=$};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (0.75, 1.5) {};
		\node [style=none] (17) at (3.25, -0.25) {};
		\node [style=dot] (18) at (3, 0.25) {};
		\node [style=none] (19) at (2.75, -0.25) {};
		\node [style=white dot] (20) at (3, 1) {};
		\node [style=white dot] (21) at (0.75, 0.25) {};
		\node [style=dot] (22) at (0.75, 1) {};
		\node [style=none] (23) at (2.75, 1.5) {};
		\node [style=none] (24) at (1.5, -0.25) {};
		\node [style=none] (25) at (0.75, -0.25) {};
		\node [style=white dot] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (2.25, 0.5) {$=$};
		\node [style=none] (28) at (3.25, 1.5) {};
		\node [style=dot] (29) at (1.5, 1) {};
		\node [style=dot] (30) at (-3.25, -1.25) {};
		\node [style=dot] (31) at (-1.75, -1.5) {};
		\node [style=dot] (32) at (-1.25, -1.5) {};
		\node [style=dot] (33) at (1, -2.25) {};
		\node [style=dot] (34) at (2.5, -2) {};
		\node [style=dot] (35) at (3, -2) {};
		\node [style=white dot] (36) at (-3.25, -1.75) {};
		\node [style=white dot] (37) at (1, -1.75) {};
		\node [style=none] (38) at (-1.75, -2) {};
		\node [style=none] (39) at (-1.25, -2) {};
		\node [style=none] (40) at (-3.5, -2.25) {};
		\node [style=none] (41) at (-3, -2.25) {};
		\node [style=none] (42) at (0.75, -1.25) {};
		\node [style=none] (43) at (1.25, -1.25) {};
		\node [style=none] (44) at (2.5, -1.5) {};
		\node [style=none] (45) at (3, -1.5) {};
		\node [style=none] (46) at (1.75, -1.75) {$=$};
		\node [style=none] (47) at (-2.5, -1.75) {$=$};
		\node [style=dot] (48) at (-1.75, -3.75) {};
		\node [style=white dot] (49) at (-3.25, -4) {};
		\node [style=none] (50) at (-3.5, -4.5) {};
		\node [style=dot] (51) at (-3.25, -3.5) {};
		\node [style=dot] (52) at (-1.25, -3.75) {};
		\node [style=none] (53) at (-1.75, -4.25) {};
		\node [style=none] (54) at (-1.25, -4.25) {};
		\node [style=none] (55) at (-3, -4.5) {};
		\node [style=none] (56) at (-2.5, -3.75) {$=$};
		\node [style=white dot] (57) at (1.75, -3.5) {};
		\node [style=none] (58) at (1.5, -3) {};
		\node [style=dot] (59) at (1.75, -4) {};
		\node [style=dot] (60) at (3.75, -3.75) {};
		\node [style=none] (61) at (2, -3) {};
		\node [style=none] (62) at (2.5, -3.75) {$=$};
		\node [style=dot] (63) at (3.25, -3.75) {};
		\node [style=none] (64) at (3.25, -3.25) {};
		\node [style=none] (65) at (3.75, -3.25) {};
		\node [style=none] (66) at (1.25, -3.75) {};
		\node [style=none] (67) at (0.75, -3.75) {};
		\node [style=none] (68) at (-3.75, -3.75) {};
		\node [style=none] (69) at (-4.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6) to (0);
		\draw [style=diredge] (7) to (1);
		\draw [style=diredge] (1) to (2);
		\draw [style=diredge] (2) to (9);
		\draw [style=diredge] (0) to (3);
		\draw [style=diredge] (3) to (8);
		\draw [style=diredge] (1) to (3);
		\draw [style=diredge] (0) to (2);
		\draw [style=diredge] (10) to (4);
		\draw [style=diredge] (4) to (5);
		\draw [style=diredge] (5) to (13);
		\draw [style=diredge] (11) to (4);
		\draw [style=diredge] (5) to (12);
		\draw [style=diredge] (16) to (22);
		\draw [style=diredge] (15) to (29);
		\draw [style=diredge] (29) to (21);
		\draw [style=diredge] (21) to (25);
		\draw [style=diredge] (22) to (26);
		\draw [style=diredge] (26) to (24);
		\draw [style=diredge] (29) to (26);
		\draw [style=diredge] (22) to (21);
		\draw [style=diredge] (23) to (20);
		\draw [style=diredge] (20) to (18);
		\draw [style=diredge] (18) to (17);
		\draw [style=diredge] (28) to (20);
		\draw [style=diredge] (18) to (19);
		\draw [style=diredge] (30) to (36);
		\draw [style=diredge] (36) to (40);
		\draw [style=diredge] (36) to (41);
		\draw [style=diredge] (31) to (38);
		\draw [style=diredge] (32) to (39);
		\draw [style=diredge] (42) to (37);
		\draw [style=diredge] (37) to (33);
		\draw [style=diredge] (43) to (37);
		\draw [style=diredge] (44) to (34);
		\draw [style=diredge] (45) to (35);
		\draw [style=diredge] (51) to (49);
		\draw [style=diredge] (49) to (50);
		\draw [style=diredge] (49) to (55);
		\draw [style=diredge] (48) to (53);
		\draw [style=diredge] (52) to (54);
		\draw [style=diredge, in=135, out=45, loop] (51) to ();
		\draw [style=diredge, in=135, out=45, loop] (48) to ();
		\draw [style=diredge, in=135, out=45, loop] (52) to ();
		\draw [style=diredge] (57) to (59);
		\draw [style=diredge] (58) to (57);
		\draw [style=diredge] (61) to (57);
		\draw [style=diredge] (64) to (63);
		\draw [style=diredge] (65) to (60);
		\draw [style=diredge, in=-45, out=-135, loop] (59) to ();
		\draw [style=diredge, in=-45, out=-135, loop] (63) to ();
		\draw [style=diredge, in=-45, out=-135, loop] (60) to ();
		\draw [style=diredge, bend right=90, looseness=1.75] (67.center) to (66.center);
		\draw [bend right=90, looseness=1.75] (66.center) to (67.center);
		\draw [style=diredge, bend right=90, looseness=1.75] (69.center) to (68.center);
		\draw [bend right=90, looseness=1.75] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> graph-context-complete.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-0.25, 2) {};
		\node [style=sg wire vertex] (1) at (0.5, 2) {};
		\node [style=sg wire vertex] (2) at (0, -2) {};
		\node [style=sg wire vertex] (3) at (0, 0.5) {};
		\node [style=sg wire vertex] (4) at (0.5, 0.5) {};
		\node [style=sg wire vertex] (5) at (0.25, -0.75) {};
		\node [style=sg wire vertex] (6) at (-0.5, 0) {};
		\node [style=sg vertex] (7) at (0, -1.25) {};
		\node [style=sg vertex] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.75, 2.25) {};
		\node [style=none] (10) at (1, 2.25) {};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=none] (12) at (-0.75, 1.75) {};
		\node [style=none] (13) at (-0.75, -1.75) {};
		\node [style=none] (14) at (-0.75, -2.25) {};
		\node [style=none] (15) at (1, -1.75) {};
		\node [style=none] (16) at (1, -2.25) {};
		\node [style=sg vertex] (17) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (8);
		\draw [style=sg diredge, bend left=15, looseness=1.00] (8) to (3);
		\draw [style=sg diredge, in=90, out=-120, looseness=0.75] (8) to (6);
		\draw [style=sg diredge, in=127, out=-90, looseness=1.00] (6) to (7);
		\draw [style=sg diredge, bend left=15, looseness=1.00] (5) to (7);
		\draw [style=sg diredge] (7) to (2);
		\draw [style=sg diredge, in=90, out=-90, looseness=1.00] (1) to (4);
		\draw [style=frame edge] (9.center) to (10.center);
		\draw [style=frame edge] (10.center) to (11.center);
		\draw [style=frame edge] (11.center) to (12.center);
		\draw [style=frame edge] (12.center) to (9.center);
		\draw [style=frame edge] (13.center) to (15.center);
		\draw [style=frame edge] (15.center) to (16.center);
		\draw [style=frame edge] (16.center) to (14.center);
		\draw [style=frame edge] (14.center) to (13.center);
		\draw [style=sg diredge, bend right=15, looseness=1.00] (3) to (17);
		\draw [style=sg diredge, bend left=15, looseness=1.00] (4) to (17);
		\draw [style=sg diredge] (17) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> graph-context-filled.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-0.75, 2) {};
		\node [style=sg wire vertex] (1) at (0.75, 2) {};
		\node [style=sg wire vertex] (2) at (-0.25, -2.5) {};
		\node [style=sg wire vertex] (3) at (-0.5, 0.5) {};
		\node [style=sg wire vertex] (4) at (0.5, 0.5) {};
		\node [style=sg wire vertex] (5) at (0, -1) {};
		\node [style=sg wire vertex] (6) at (-1, -0.5) {};
		\node [style=sg vertex] (7) at (-0.25, -1.75) {};
		\node [style=sg vertex] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (-1.25, 2.25) {};
		\node [style=none] (10) at (1.25, 2.25) {};
		\node [style=none] (11) at (1.25, 1.75) {};
		\node [style=none] (12) at (-1.25, 1.75) {};
		\node [style=none] (13) at (-0.75, 0.75) {};
		\node [style=none] (14) at (0.75, 0.75) {};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (-0.75, -0.75) {};
		\node [style=none] (18) at (-0.75, -1.25) {};
		\node [style=none] (19) at (0.75, -1.25) {};
		\node [style=none] (20) at (0.75, -0.75) {};
		\node [style=none] (21) at (-1.25, -2.25) {};
		\node [style=none] (22) at (-1.25, -2.75) {};
		\node [style=none] (23) at (1.25, -2.25) {};
		\node [style=none] (24) at (1.25, -2.75) {};
		\node [style=sg vertex] (25) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (8);
		\draw [style=sg diredge, bend left=15, looseness=1.00] (8) to (3);
		\draw [style=sg diredge, in=90, out=-120, looseness=0.75] (8) to (6);
		\draw [style=sg diredge, bend right, looseness=1.00] (6) to (7);
		\draw [style=sg diredge, bend left=15, looseness=1.00] (5) to (7);
		\draw [style=sg diredge] (7) to (2);
		\draw [style=sg diredge, in=90, out=-90, looseness=1.00] (1) to (4);
		\draw [style=frame edge] (9.center) to (10.center);
		\draw [style=frame edge] (10.center) to (11.center);
		\draw [style=frame edge] (11.center) to (12.center);
		\draw [style=frame edge] (12.center) to (9.center);
		\draw [style=frame edge] (13.center) to (14.center);
		\draw [style=frame edge] (14.center) to (15.center);
		\draw [style=frame edge] (15.center) to (16.center);
		\draw [style=frame edge] (16.center) to (13.center);
		\draw [style=frame edge] (17.center) to (20.center);
		\draw [style=frame edge] (20.center) to (19.center);
		\draw [style=frame edge] (19.center) to (18.center);
		\draw [style=frame edge] (18.center) to (17.center);
		\draw [style=frame edge] (21.center) to (23.center);
		\draw [style=frame edge] (23.center) to (24.center);
		\draw [style=frame edge] (24.center) to (22.center);
		\draw [style=frame edge] (22.center) to (21.center);
		\draw [style=sg diredge, bend right, looseness=1.00] (3) to (25);
		\draw [style=sg diredge, bend left, looseness=1.00] (4) to (25);
		\draw [style=sg diredge] (25) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> graph-context-inner.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=sg wire vertex] (5) at (0, -0.75) {};
		\node [style=sg vertex] (6) at (0, 0) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=sg wire vertex] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=sg wire vertex] (11) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=frame edge] (0.center) to (4.center);
		\draw [style=frame edge] (4.center) to (1.center);
		\draw [style=frame edge] (1.center) to (9.center);
		\draw [style=frame edge] (9.center) to (0.center);
		\draw [style=frame edge] (7.center) to (10.center);
		\draw [style=frame edge] (10.center) to (2.center);
		\draw [style=frame edge] (2.center) to (3.center);
		\draw [style=frame edge] (3.center) to (7.center);
		\draw [style=sg diredge, bend right, looseness=1.00] (11) to (6);
		\draw [style=sg diredge, bend left, looseness=1.00] (8) to (6);
		\draw [style=sg diredge] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> graph-context.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-0.75, 2) {};
		\node [style=sg wire vertex] (1) at (0.75, 2) {};
		\node [style=sg wire vertex] (2) at (-0.25, -2) {};
		\node [style=sg wire vertex] (3) at (-0.5, 0.5) {};
		\node [style=sg wire vertex] (4) at (0.5, 0.5) {};
		\node [style=sg wire vertex] (5) at (0, -0.5) {};
		\node [style=sg wire vertex] (6) at (-1, -0.25) {};
		\node [style=sg vertex] (7) at (-0.25, -1.25) {};
		\node [style=sg vertex] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (-1.25, 2.25) {};
		\node [style=none] (10) at (1.25, 2.25) {};
		\node [style=none] (11) at (1.25, 1.75) {};
		\node [style=none] (12) at (-1.25, 1.75) {};
		\node [style=none] (13) at (-0.75, 0.75) {};
		\node [style=none] (14) at (0.75, 0.75) {};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (-0.75, -0.25) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (0.75, -0.25) {};
		\node [style=none] (21) at (-1.25, -1.75) {};
		\node [style=none] (22) at (-1.25, -2.25) {};
		\node [style=none] (23) at (1.25, -1.75) {};
		\node [style=none] (24) at (1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (8);
		\draw [style=sg diredge, bend left=15, looseness=1.00] (8) to (3);
		\draw [style=sg diredge, in=90, out=-120, looseness=1.00] (8) to (6);
		\draw [style=sg diredge, bend right, looseness=1.00] (6) to (7);
		\draw [style=sg diredge, bend left=15, looseness=1.00] (5) to (7);
		\draw [style=sg diredge] (7) to (2);
		\draw [style=sg diredge, in=90, out=-90, looseness=1.00] (1) to (4);
		\draw [style=frame edge] (9.center) to (10.center);
		\draw [style=frame edge] (10.center) to (11.center);
		\draw [style=frame edge] (11.center) to (12.center);
		\draw [style=frame edge] (12.center) to (9.center);
		\draw [style=frame edge] (13.center) to (14.center);
		\draw [style=frame edge] (14.center) to (15.center);
		\draw [style=frame edge] (15.center) to (16.center);
		\draw [style=frame edge] (16.center) to (13.center);
		\draw [style=frame edge] (17.center) to (20.center);
		\draw [style=frame edge] (20.center) to (19.center);
		\draw [style=frame edge] (19.center) to (18.center);
		\draw [style=frame edge] (18.center) to (17.center);
		\draw [style=frame edge] (21.center) to (23.center);
		\draw [style=frame edge] (23.center) to (24.center);
		\draw [style=frame edge] (24.center) to (22.center);
		\draw [style=frame edge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> graph-norm-orig.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (0, 1.5) {};
		\node [style=sg wire vertex] (1) at (0, 1) {};
		\node [style=sg vertex] (2) at (0, 0.5) {};
		\node [style=sg wire vertex] (3) at (-1, 1.25) {};
		\node [style=sg wire vertex] (4) at (-1, 0.75) {};
		\node [style=sg wire vertex] (5) at (1, 1) {};
		\node [style=sg wire vertex] (6) at (0, 2) {};
		\node [style=sg wire vertex] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (3) to (4);
		\draw [style=sg diredge, in=135, out=45, loop] (5) to ();
		\draw [style=sg diredge] (2) to (7);
		\draw [style=sg diredge] (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> graph-norm-pattern.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (0, 1.25) {};
		\node [style=sg wire vertex] (1) at (0, 0.75) {};
		\node [style=sg vertex] (2) at (0, -1.25) {};
		\node [style=sg wire vertex] (3) at (-1, 0.25) {};
		\node [style=sg wire vertex] (4) at (-1, -0.25) {};
		\node [style=sg wire vertex] (5) at (1, -0.25) {};
		\node [style=sg wire vertex] (6) at (0, 1.75) {};
		\node [style=sg wire vertex] (7) at (0, -1.75) {};
		\node [style=sg wire vertex] (8) at (0, 0.25) {};
		\node [style=sg wire vertex] (9) at (0, -0.25) {};
		\node [style=sg wire vertex] (10) at (0, -0.75) {};
		\node [style=sg wire vertex] (11) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (3) to (4);
		\draw [style=sg diredge] (2) to (7);
		\draw [style=sg diredge] (6) to (0);
		\draw [style=sg diredge] (1) to (8);
		\draw [style=sg diredge] (8) to (9);
		\draw [style=sg diredge] (9) to (10);
		\draw [style=sg diredge] (10) to (2);
		\draw [style=sg diredge, bend left=45, looseness=1.25] (5) to (11);
		\draw [style=sg diredge, bend left=45, looseness=1.25] (11) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> graph-norm-target.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (0, 1.25) {};
		\node [style=sg wire vertex] (1) at (0, 0.75) {};
		\node [style=sg vertex] (2) at (0, -1.25) {};
		\node [style=sg wire vertex] (3) at (-1, 0.25) {};
		\node [style=sg wire vertex] (4) at (-1, -0.25) {};
		\node [style=sg wire vertex] (5) at (1, -0.25) {};
		\node [style=sg wire vertex] (6) at (0, 1.75) {};
		\node [style=sg wire vertex] (7) at (0, -1.75) {};
		\node [style=sg wire vertex] (8) at (0, 0.25) {};
		\node [style=sg wire vertex] (9) at (0, -0.25) {};
		\node [style=sg wire vertex] (10) at (0, -0.75) {};
		\node [style=sg wire vertex] (11) at (1, 0.25) {};
		\node [style=sg wire vertex] (12) at (0, 2.25) {};
		\node [style=sg wire vertex] (13) at (0, 2.75) {};
		\node [style=sg wire vertex] (14) at (0, -2.25) {};
		\node [style=sg wire vertex] (15) at (0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (3) to (4);
		\draw [style=sg diredge] (2) to (7);
		\draw [style=sg diredge] (6) to (0);
		\draw [style=sg diredge] (1) to (8);
		\draw [style=sg diredge] (8) to (9);
		\draw [style=sg diredge] (9) to (10);
		\draw [style=sg diredge] (10) to (2);
		\draw [style=sg diredge, bend left=45, looseness=1.25] (5) to (11);
		\draw [style=sg diredge] (13) to (12);
		\draw [style=sg diredge] (12) to (6);
		\draw [style=sg diredge] (7) to (14);
		\draw [style=sg diredge] (14) to (15);
		\draw [style=sg diredge, bend left=45, looseness=1.25] (11) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> identity-A-B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (0.25, 0.5) {};
		\node [style=sg wire vertex] (1) at (-0.25, -0.25) {};
		\node [style=sg wire vertex] (2) at (-0.25, 0.5) {};
		\node [style=sg wire vertex] (3) at (0.25, -0.25) {};
		\node [style=none, font={\tiny}] (4) at (-0.5, 0.5) {$A$};
		\node [style=none, font={\tiny}] (5) at (-0.5, -0.25) {$A$};
		\node [style=none, font={\tiny}] (6) at (0.5, 0.5) {$B$};
		\node [style=none, font={\tiny}] (7) at (0.5, -0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (1);
		\draw [style=sg diredge] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> input-and-bw-onto-input.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-2, 1) {};
		\node [style=sg wire vertex] (1) at (-1, 1) {};
		\node [style=sg wire vertex] (2) at (0, 1) {};
		\node [style=sg vertex] (3) at (1, 1) {};
		\node [style=sg wire vertex] (4) at (-2, 0) {};
		\node [style=sg wire vertex] (5) at (-1, 0) {};
		\node [style=sg wire vertex] (6) at (0, 0) {};
		\node [style=sg vertex] (7) at (1, 0) {};
		\node [style=sg wire vertex] (8) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (2) to (3);
		\draw [style=sg diredge] (4) to (5);
		\draw [style=sg diredge] (5) to (6);
		\draw [style=sg diredge] (6) to (7);
		\draw [style=dotted-diredge] (0) to (4);
		\draw [style=dotted-diredge] (1) to (5);
		\draw [style=dotted-diredge] (2) to (6);
		\draw [style=dotted-diredge] (3) to (7);
		\draw [style=sg diredge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> input-bw-output-onto-interior.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-2, 1) {};
		\node [style=sg wire vertex] (1) at (-1, 1) {};
		\node [style=sg wire vertex] (2) at (0, 1) {};
		\node [style=sg vertex] (3) at (1, 1) {};
		\node [style=sg wire vertex] (4) at (-2, 0) {};
		\node [style=sg wire vertex] (5) at (-1, 0) {};
		\node [style=sg wire vertex] (6) at (0, 0) {};
		\node [style=sg vertex] (7) at (1, 0) {};
		\node [style=sg wire vertex] (8) at (-3, 0) {};
		\node [style=sg vertex] (9) at (-4, 0) {};
		\node [style=sg vertex] (10) at (-4, 1) {};
		\node [style=sg wire vertex] (11) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (2) to (3);
		\draw [style=sg diredge] (4) to (5);
		\draw [style=sg diredge] (5) to (6);
		\draw [style=sg diredge] (6) to (7);
		\draw [style=dotted-diredge] (0) to (4);
		\draw [style=dotted-diredge] (1) to (5);
		\draw [style=dotted-diredge] (2) to (6);
		\draw [style=dotted-diredge] (3) to (7);
		\draw [style=sg diredge] (8) to (4);
		\draw [style=sg diredge] (9) to (8);
		\draw [style=sg diredge] (10) to (11);
		\draw [style=dotted-diredge] (10) to (9);
		\draw [style=dotted-diredge] (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> input-onto-input.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (0, 0) {};
		\node [style=sg wire vertex] (1) at (1, 0) {};
		\node [style=sg wire vertex] (2) at (1, 1) {};
		\node [style=sg vertex] (3) at (2, 0) {};
		\node [style=sg vertex] (4) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (2) to (4);
		\draw [style=dotted-diredge] (2) to (1);
		\draw [style=dotted-diredge] (4) to (3);
		\draw [style=sg diredge] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> input-output-onto-interior.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (0, 1) {};
		\node [style=sg wire vertex] (1) at (1, 1) {};
		\node [style=sg vertex] (2) at (-1, -0) {};
		\node [style=sg vertex] (3) at (2, -0) {};
		\node [style=sg wire vertex] (4) at (0, -0) {};
		\node [style=sg wire vertex] (5) at (1, -0) {};
		\node [style=sg vertex] (6) at (-1, 1) {};
		\node [style=sg vertex] (7) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (4);
		\draw [style=sg diredge] (5) to (3);
		\draw [style=dotted-diredge] (0) to (4);
		\draw [style=dotted-diredge] (1) to (5);
		\draw [style=sg diredge] (4) to (5);
		\draw [style=sg diredge] (1) to (7);
		\draw [style=sg diredge] (6) to (0);
		\draw [style=dotted-diredge] (6) to (2);
		\draw [style=dotted-diredge] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> kill.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=none] (1) at (0, 0.5) {\footnotesize KILL};
		\node [style=bbox corner] (2) at (-2.75, 0.5) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=white dot] (4) at (-2.25, 1) {};
		\node [style=white dot] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style=white dot] (8) at (2.25, 1) {};
		\node [style=sg wire vertex] (9) at (-2.25, 0.25) {};
		\node [style=none] (10) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (5) to (9);
		\draw [style=bbox edge] (6.center) to (2);
		\draw [style=bbox edge] (2) to (7.center);
		\draw [style=bbox edge] (7.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (6.center);
		\draw [style=sg diredge] (9) to (4);
		\draw [style=small map edge] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> lolli-def-1.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.75, 0.25) {};
		\node [style=dot] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (0.75, 1.5) {};
		\node [style=dot] (3) at (0.75, 1) {};
		\node [style=dot] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0, 1) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge, bend right, looseness=1.00] (3) to (0);
		\draw [style=diredge] (2.center) to (3);
		\draw [style=diredge, bend left, looseness=1.00] (3) to (0);
		\draw [style=diredge] (5.center) to (4);
		\draw [style=diredge, in=-45, out=-135, loop] (4) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> lolli-def-2.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.75, 1) {};
		\node [style=dot] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=dot] (3) at (0.75, 0.25) {};
		\node [style=dot] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (0, 0.25) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (0);
		\draw [style=diredge, bend right, looseness=1.00] (0) to (3);
		\draw [style=diredge] (3) to (2.center);
		\draw [style=diredge, bend left, looseness=1.00] (0) to (3);
		\draw [style=diredge] (4) to (5.center);
		\draw [style=diredge, in=135, out=45, loop] (4) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> match-bw-expand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-3, -0) {};
		\node [style=sg wire vertex] (1) at (-2.5, -0) {};
		\node [style=none] (2) at (-3.5, -0) {};
		\node [style=none] (3) at (-2, -0) {};
		\node [style=sg wire vertex] (4) at (1.5, -0) {};
		\node [style=sg wire vertex] (5) at (3, -0) {};
		\node [style=sg wire vertex, draw=red, fill=red] (6) at (2.5, -0) {};
		\node [style=sg wire vertex, draw=red, fill=red] (7) at (2, -0) {};
		\node [style=none] (8) at (1, -0) {};
		\node [style=none] (9) at (3.5, -0) {};
		\node [style=none] (10) at (-1, -0) {};
		\node [style=none] (11) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2.center) to (0);
		\draw [style=sg diredge, draw=red, fill=red] (0) to (1);
		\draw [style=sg diredge] (1) to (3.center);
		\draw [style=sg diredge] (4) to (7);
		\draw [style=sg diredge, draw=red, fill=red] (7) to (6);
		\draw [style=sg diredge] (6) to (5);
		\draw [style=sg diredge] (8.center) to (4);
		\draw [style=sg diredge] (5) to (9.center);
		\draw [style=small map edge] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> match-edge-expand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=sg wire vertex] (4) at (2.5, 0) {};
		\node [style=sg wire vertex] (5) at (2, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0.center) to (1.center);
		\draw [style=sg diredge] (2.center) to (5);
		\draw [style=sg diredge] (5) to (4);
		\draw [style=sg diredge] (4) to (3.center);
		\draw [style=small map edge] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> matching-copy-in-image-fig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1, 0.75) {};
		\node [style=sg vertex] (1) at (-1, -0.75) {};
		\node [style=sg vertex] (2) at (2.75, -0.75) {};
		\node [style=sg vertex] (3) at (2.75, 0.75) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (0.5, 1) {$f$};
		\node [style=none] (15) at (0.5, -1) {$\COPY_b(f)$};
		\node [style=none] (16) at (2.8, -0) {$p_i^H$};
		\node [style=none] (17) at (-1.25, -0) {$p_i^G$};
		\node [style=none] (18) at (-1, -1) {$n$};
		\node [style=none] (19) at (2.35, -1) {$e$};
		\node [style=none] (20) at (2.35, 1) {$e'$};
		\node [style=none] (21) at (-0.95, 1.05) {$n'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (5.center) to (3);
		\draw [style=sg diredge] (4.center) to (2);
		\draw [style=diredge, right hook->] (10.center) to (11.center);
		\draw [style=diredge] (6.center) to (7.center);
		\draw [style=diredge, right hook->] (12.center) to (13.center);
		\draw [style=diredge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> matching-copy-in-image-fig2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1, 1) {};
		\node [style=sg vertex] (1) at (-1, -0.5) {};
		\node [style=sg vertex] (2) at (2.75, -0.5) {};
		\node [style=sg vertex] (3) at (2.75, 1) {};
		\node [style=bbox corner] (4) at (2, -0.5) {};
		\node [style=bbox corner] (5) at (2, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (2.5, -0.25) {};
		\node [style=none] (14) at (0.5, 1.25) {$f$};
		\node [style=none] (15) at (0.5, -0.75) {$f'$};
		\node [style=none] (16) at (2.75, 0.25) {$\:p_i^H$};
		\node [style=none] (17) at (-1.25, 0.25) {$p_i^G$};
		\node [style=none] (18) at (-1, -0.75) {$v$};
		\node [style=none] (19) at (2.25, -0.75) {$e$};
		\node [style=none] (20) at (2.25, 1.25) {$e'$};
		\node [style=none] (21) at (2, -0.25) {$c$};
		\node [style=none] (22) at (2, 0.75) {$c'$};
		\node [style=none] (23) at (-1, 1.25) {$v'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (5) to (3);
		\draw [style=sg diredge] (4) to (2);
		\draw [style=diredge, right hook->] (10.center) to (11.center);
		\draw [style=diredge] (6.center) to (7.center);
		\draw [style=diredge, right hook->] (12.center) to (13.center);
		\draw [style=diredge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> mergable-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-2, 0.75) {};
		\node [style=sg wire vertex] (1) at (-1, 0.75) {};
		\node [style=sg wire vertex] (2) at (1, 0.75) {};
		\node [style=sg wire vertex] (3) at (2, 0.75) {};
		\node [style=sg vertex] (4) at (-2, 0) {};
		\node [style=sg vertex] (5) at (-1, 0) {};
		\node [style=sg vertex] (6) at (1.5, 0) {};
		\node [style=sg wire vertex] (7) at (-1.5, 0) {};
		\node [style=bbox corner] (8) at (-2.25, 1) {};
		\node [style=bbox corner] (9) at (-1.25, 1) {};
		\node [style=bbox corner] (10) at (0.75, 1) {};
		\node [style=bbox corner] (11) at (1.75, 1) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=none] (21) at (2.25, 1) {};
		\node [style=none] (22) at (2.25, 0.5) {};
		\node [style=none] (23) at (1.75, 0.5) {};
		\node [style=none] (24) at (-2.5, 1.25) {$b$};
		\node [style=none] (25) at (-1.5, 1.25) {$c$};
		\node [style=none] (26) at (0.5, 1.25) {$b$};
		\node [style=none] (27) at (1.5, 1.25) {$c$};
		\node [style=none] (28) at (0, 0.5) {$\rweq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (4);
		\draw [style=sg diredge] (4) to (7);
		\draw [style=sg diredge] (7) to (5);
		\draw [style=sg diredge] (5) to (1);
		\draw [style=sg diredge] (2) to (6);
		\draw [style=sg diredge] (6) to (3);
		\draw [style=bbox edge] (8) to (15.center);
		\draw [style=bbox edge] (15.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (8);
		\draw [style=bbox edge] (9) to (12.center);
		\draw [style=bbox edge] (12.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (9);
		\draw [style=bbox edge] (10) to (18.center);
		\draw [style=bbox edge] (18.center) to (19.center);
		\draw [style=bbox edge] (19.center) to (20.center);
		\draw [style=bbox edge] (20.center) to (10);
		\draw [style=bbox edge] (11) to (21.center);
		\draw [style=bbox edge] (21.center) to (22.center);
		\draw [style=bbox edge] (22.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> merge-posetal-prf-antisym-1.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 0) {$x$};
		\node [style=white dot] (1) at (1, 0) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, bend left=45, looseness=1.00] (0) to node[auto=left]{$e_1$} (1);
		\draw [style=sg diredge, bend left=45, looseness=1.00] (1) to node[auto=left]{$e_2$} (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-3.75, 0.25) {};
		\node [style=none] (1) at (0, 0.5) {\footnotesize MERGE};
		\node [style=white dot] (2) at (-3, 1) {};
		\node [style=none] (3) at (4, -1) {};
		\node [style=none] (4) at (1, -0) {};
		\node [style=none] (5) at (-3.25, 0.5) {};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (-1, -0) {};
		\node [style=none] (8) at (-3.25, -1) {};
		\node [style=bbox corner] (9) at (2, 0.5) {};
		\node [style=white dot] (10) at (2.5, -0.5) {};
		\node [style=white dot] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (-4.25, -1) {};
		\node [style=sg wire vertex] (13) at (2.5, 0.25) {};
		\node [style=sg wire vertex] (14) at (3.5, 0.25) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=white dot] (16) at (-3.75, -0.5) {};
		\node [style=white dot] (17) at (3, 1) {};
		\node [style=none] (18) at (-1.75, 0.5) {};
		\node [style=none] (19) at (-2.75, -1) {};
		\node [style=bbox corner] (20) at (-2.75, 0.5) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style=bbox corner] (22) at (-4.25, 0.5) {};
		\node [style=sg wire vertex] (23) at (-2.25, 0.25) {};
		\node [style=white dot] (24) at (3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bbox edge] (22) to (12.center);
		\draw [style=bbox edge] (5.center) to (22);
		\draw [style=sg diredge] (16) to (0);
		\draw [style=sg diredge] (13) to (17);
		\draw [style=sg diredge] (14) to (17);
		\draw [style=sg diredge] (24) to (14);
		\draw [style=bbox edge] (15.center) to (18.center);
		\draw [style=small map edge] (7.center) to (4.center);
		\draw [style=bbox edge] (9) to (6.center);
		\draw [style=sg diredge] (23) to (2);
		\draw [style=bbox edge] (19.center) to (15.center);
		\draw [style=bbox edge] (3.center) to (21.center);
		\draw [style=bbox edge] (8.center) to (5.center);
		\draw [style=bbox edge] (20) to (19.center);
		\draw [style=bbox edge] (9) to (21.center);
		\draw [style=bbox edge] (18.center) to (20);
		\draw [style=sg diredge] (10) to (13);
		\draw [style=sg diredge] (11) to (23);
		\draw [style=bbox edge] (3.center) to (6.center);
		\draw [style=bbox edge] (12.center) to (8.center);
		\draw [style=sg diredge] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> merged-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox corner] (0) at (-0.75, 1) {};
		\node [style=sg wire vertex] (1) at (0, -0) {};
		\node [style=none] (2) at (-1, 1.25) {$d$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=sg wire vertex] (4) at (-0.5, 0.75) {};
		\node [style=sg vertex] (5) at (-0.5, -0) {};
		\node [style=sg wire vertex] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=sg vertex] (8) at (0.5, -0) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (4) to (5);
		\draw [style=sg diredge] (5) to (1);
		\draw [style=sg diredge] (1) to (8);
		\draw [style=sg diredge] (8) to (6);
		\draw [style=bbox edge] (9.center) to (0);
		\draw [style=bbox edge] (7.center) to (3.center);
		\draw [style=bbox edge] (0) to (7.center);
		\draw [style=bbox edge] (3.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, -0) {};
		\node [style=dot] (1) at (-1, -0) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-0.5, -0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=117, out=-90, looseness=1.00] (2.center) to (0);
		\draw [in=63, out=-90, looseness=1.00] (3.center) to (0);
		\draw (0) to (4.center);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> mult-diag.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (0);
		\draw [style=diredge] (0) to (3.center);
		\draw [style=diredge] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> mult-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (0, -0) {};
		\node [style=sg wire vertex] (1) at (-0.25, -0.5) {};
		\node [style=sg wire vertex] (2) at (0.25, -0.5) {};
		\node [style=sg wire vertex] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (0);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=sg diredge] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> mult-noncom-expn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-0.75, 0) {};
		\node [style=sg wire vertex] (1) at (0.75, 1.75) {};
		\node [style=sg wire vertex] (2) at (0, -2) {};
		\node [style=sg vertex] (3) at (-0.5, -0.5) {};
		\node [style=sg vertex] (4) at (0, -1.5) {};
		\node [style=sg wire vertex] (5) at (-0.25, -1) {};
		\node [style=sg vertex] (6) at (-1, 0.5) {};
		\node [style=sg wire vertex] (7) at (-1.25, 1) {};
		\node [style=sg wire vertex] (8) at (0, 1.75) {};
		\node [style=sg wire vertex] (9) at (-0.75, 1.75) {};
		\node [style=sg vertex] (10) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (3);
		\draw [style=sg diredge] (3) to (5);
		\draw [style=sg diredge] (5) to (4);
		\draw [style=sg diredge] (1) to (4);
		\draw [style=sg diredge] (4) to (2);
		\draw [style=sg diredge] (7) to (6);
		\draw [style=sg diredge] (8) to (3);
		\draw [style=sg diredge] (9) to (6);
		\draw [style=sg diredge] (6) to (0);
		\draw [style=sg diredge] (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> mult-noncom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (0, 0.5) {};
		\node [style=sg mult noncom vertex] (1) at (0, 0) {};
		\node [style=sg wire vertex] (2) at (0, -0.5) {};
		\node [style=sg wire vertex] (3) at (-0.25, 0.5) {};
		\node [style=sg wire vertex] (4) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge, bend right=15, looseness=1.00] (3) to (1);
		\draw [style=sg diredge, bend left=15, looseness=1.00] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> nested_def.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox corner] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=white dot] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-2.75, -2) {};
		\node [style=sg wire vertex] (4) at (-1.75, 0.75) {};
		\node [style=sg wire vertex] (5) at (-1.75, -1.25) {};
		\node [style=none] (6) at (-1, -2) {};
		\node [style=none] (7) at (-1.25, -1.75) {};
		\node [style=bbox corner] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (-2.5, -1.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=white dot] (11) at (-1.75, 1.75) {};
		\node [style=none] (12) at (0, 0) {$:=$};
		\node [style=sg wire vertex] (13) at (2.25, 0.5) {};
		\node [style=white dot] (14) at (2.25, 1.5) {};
		\node [style=bbox corner] (15) at (1.5, -1) {};
		\node [style=sg wire vertex] (16) at (2.25, -1.5) {};
		\node [style=bbox corner] (17) at (1.25, 1) {};
		\node [style=white dot] (18) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (4);
		\draw [style=bbox edge] (1.center) to (0);
		\draw [style=bbox edge] (0) to (3.center);
		\draw [style=bbox edge] (3.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (1.center);
		\draw [style=sg diredge] (5) to (2);
		\draw [style=bbox edge] (10.center) to (8);
		\draw [style=bbox edge] (8) to (9.center);
		\draw [style=bbox edge] (9.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (10.center);
		\draw [style=bbox include, in=90, out=-60, looseness=0.75] (0) to (8);
		\draw [style=sg diredge] (4) to (11);
		\draw [style=sg diredge] (18) to (13);
		\draw [style=sg diredge] (16) to (18);
		\draw [style=bbox include] (17) to (15);
		\draw [style=sg diredge] (13) to (14);
		\draw [style=bbox include] (15) to (16);
		\draw [style=bbox include] (17) to (16);
		\draw [style=bbox include] (17) to (18);
		\draw [style=bbox include] (17) to (13);
		\draw [style=bbox include, in=180, out=90, loop] (17) to ();
		\draw [style=bbox include, in=-105, out=165, loop] (15) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> nested_v_overlap.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox corner] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=white dot] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-2.75, -2) {};
		\node [style=sg wire vertex] (4) at (-1.75, 0.75) {};
		\node [style=sg wire vertex] (5) at (-1.75, -1.25) {};
		\node [style=none] (6) at (-1, -2) {};
		\node [style=none] (7) at (-1.25, -1.75) {};
		\node [style=bbox corner] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (-2.5, -1.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=white dot] (11) at (-1.75, 1.75) {};
		\node [style=none] (12) at (0, 0) {$\neq$};
		\node [style=bbox corner] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (2.75, 1.25) {};
		\node [style=none] (15) at (2.75, -2) {};
		\node [style=white dot] (16) at (2, 1.75) {};
		\node [style=none] (17) at (2.5, -1.75) {};
		\node [style=sg wire vertex] (18) at (2, -1.25) {};
		\node [style=none] (19) at (2.5, -0.75) {};
		\node [style=none] (20) at (1.25, -1.75) {};
		\node [style=none] (21) at (1, -2) {};
		\node [style=bbox corner] (22) at (1, 1.25) {};
		\node [style=sg wire vertex] (23) at (2, 0.75) {};
		\node [style=white dot] (24) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (4);
		\draw [style=bbox edge] (1.center) to (0);
		\draw [style=bbox edge] (0) to (3.center);
		\draw [style=bbox edge] (3.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (1.center);
		\draw [style=sg diredge] (5) to (2);
		\draw [style=bbox edge] (10.center) to (8);
		\draw [style=bbox edge] (8) to (9.center);
		\draw [style=bbox edge] (9.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (10.center);
		\draw [style=bbox include, in=90, out=-60, looseness=0.75] (0) to (8);
		\draw [style=sg diredge] (4) to (11);
		\draw [style=sg diredge] (24) to (23);
		\draw [style=bbox edge] (14.center) to (22);
		\draw [style=bbox edge] (22) to (21.center);
		\draw [style=bbox edge] (21.center) to (15.center);
		\draw [style=bbox edge] (15.center) to (14.center);
		\draw [style=sg diredge] (18) to (24);
		\draw [style=bbox edge] (19.center) to (13);
		\draw [style=bbox edge] (13) to (20.center);
		\draw [style=bbox edge] (20.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (19.center);
		\draw [style=sg diredge] (23) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> noncom-spider-ex-2.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg noncom vertex] (0) at (-1, 0) {};
		\node [style=sg wire vertex] (1) at (-1, 0.75) {};
		\node [style=sg wire vertex] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=sg wire vertex] (4) at (-0.75, -0.75) {};
		\node [style=sg wire vertex] (5) at (0.75, -0.75) {};
		\node [style=sg noncom vertex] (6) at (1, 0) {};
		\node [style=sg wire vertex] (7) at (1, 0.75) {};
		\node [style=sg wire vertex] (8) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (0);
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge] (0) to (4);
		\draw [style=sg diredge] (5) to (6);
		\draw [style=sg diredge] (6) to (7);
		\draw [style=sg diredge] (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> noncom-spider-ex.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg noncom vertex] (0) at (-1, 0) {};
		\node [style=sg wire vertex] (1) at (-1, 0.75) {};
		\node [style=sg wire vertex] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (0, 0) {$\neq$};
		\node [style=sg wire vertex] (4) at (-0.75, -0.75) {};
		\node [style=sg wire vertex] (5) at (1, 0.75) {};
		\node [style=sg noncom vertex] (6) at (1, 0) {};
		\node [style=sg wire vertex] (7) at (0.75, -0.75) {};
		\node [style=sg wire vertex] (8) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (0);
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge] (0) to (4);
		\draw [style=sg diredge] (5) to (6);
		\draw [style=sg diredge, in=75, out=-60, looseness=1.25] (6) to (7);
		\draw [style=sg diredge, in=105, out=-120, looseness=1.25] (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> noncom-spider.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg noncom vertex] (0) at (0, 0) {};
		\node [style=sg wire vertex] (1) at (0, 0.75) {};
		\node [style=sg wire vertex] (2) at (0, -0.75) {};
		\node [style=bbox corner] (3) at (-0.35, 1.1) {};
		\node [style=none] (4) at (0.35, 1.1) {};
		\node [style=none] (5) at (0.35, 0.4) {};
		\node [style=none] (6) at (-0.35, 0.4) {};
		\node [style=bbox corner] (7) at (-0.35, -0.4) {};
		\node [style=none] (8) at (0.35, -0.4) {};
		\node [style=none] (9) at (0.35, -1.1) {};
		\node [style=none] (10) at (-0.35, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (0);
		\draw [style=sg diredge] (0) to (2);
		\draw [style=bbox edge] (3) to (4.center);
		\draw [style=bbox edge] (4.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (3);
		\draw [style=bbox edge] (7) to (8.center);
		\draw [style=bbox edge] (8.center) to (9.center);
		\draw [style=bbox edge] (9.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> output-and-bw-onto-output.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-2, 1) {};
		\node [style=sg wire vertex] (1) at (-1, 1) {};
		\node [style=sg wire vertex] (2) at (0, 1) {};
		\node [style=sg wire vertex] (3) at (1, 1) {};
		\node [style=sg wire vertex] (4) at (2, 0) {};
		\node [style=sg vertex] (5) at (-2, 0) {};
		\node [style=sg wire vertex] (6) at (-1, 0) {};
		\node [style=sg wire vertex] (7) at (0, 0) {};
		\node [style=sg wire vertex] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (2) to (3);
		\draw [style=sg diredge] (5) to (6);
		\draw [style=sg diredge] (6) to (7);
		\draw [style=sg diredge] (7) to (8);
		\draw [style=sg diredge] (8) to (4);
		\draw [style=dotted-diredge] (0) to (5);
		\draw [style=dotted-diredge] (1) to (6);
		\draw [style=dotted-diredge] (2) to (7);
		\draw [style=dotted-diredge] (3) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> output-onto-output.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (0, 1) {};
		\node [style=sg vertex] (1) at (-1, 0) {};
		\node [style=sg wire vertex] (2) at (0, 0) {};
		\node [style=sg wire vertex] (3) at (1, 0) {};
		\node [style=sg vertex] (4) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=dotted-diredge] (0) to (2);
		\draw [style=sg diredge] (2) to (3);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=dotted-diredge] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> partial-match.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-2, -0) {};
		\node [style=sg black vertex] (1) at (-2, 1) {};
		\node [style=sg black vertex] (2) at (1.5, 1) {};
		\node [style=sg black vertex] (3) at (2.5, 1) {};
		\node [style=sg vertex] (4) at (2, -0) {};
		\node [style=sg wire vertex] (5) at (-2, 0.5) {};
		\node [style=sg wire vertex] (6) at (1.75, 0.5) {};
		\node [style=sg wire vertex] (7) at (2.25, 0.5) {};
		\node [style=bbox corner] (8) at (-2.5, 1.5) {};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-2.5, 0.25) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (-2, -0.5) {$n$};
		\node [style=none] (15) at (2, -0.5) {$m(n)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bbox edge] (8) to (9.center);
		\draw [style=bbox edge] (9.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (8);
		\draw [style=sg diredge] (1) to (5);
		\draw [style=sg diredge] (5) to (0);
		\draw [style=sg diredge] (2) to (6);
		\draw [style=sg diredge] (6) to (4);
		\draw [style=sg diredge] (3) to (7);
		\draw [style=sg diredge] (7) to (4);
		\draw [style=small map edge] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> shunt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.25) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=none] (11) at (0.25, -0.5) {};
		\node [style=none] (12) at (-1.25, 1) {$\cdots$};
		\node [style=none] (13) at (0, 0.5) {$\ddots$};
		\node [style=none] (14) at (0.25, 1) {$\cdots$};
		\node [style=none] (15) at (-1.75, 1.5) {$X_{i_1}$};
		\node [style=none] (16) at (0.75, 1.5) {$X_{i_n}$};
		\node [style=none] (17) at (-0.75, 1.5) {$X_k$};
		\node [style=none] (18) at (-1.75, -0.75) {$X_{i_1}$};
		\node [style=none] (19) at (0.75, -0.75) {$X_k$};
		\node [style=none] (20) at (0.25, -0.75) {$X_{i_n}$};
		\node [style=none] (21) at (-1.25, -0.25) {$\cdots$};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (-0.25, 1.25) {};
		\node [style=none] (24) at (-0.75, 0.5) {};
		\node [style=none] (25) at (-0.25, 1) {};
		\node [style=none] (26) at (-0.25, -0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.25] (3.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [in=90, out=-90, looseness=1.25] (5.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (23.center) to (25.center);
		\draw [in=90, out=-90, looseness=1.25] (25.center) to (24.center);
		\draw (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-def-comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg comult vertex] (0) at (-2, 0.5) {};
		\node [style=sg wire vertex] (1) at (-2, 1) {};
		\node [style=sg wire vertex] (2) at (-2, 0) {};
		\node [style=bbox corner] (3) at (-2.25, 0.25) {};
		\node [style=none] (4) at (-1.75, 0.25) {};
		\node [style=none] (5) at (-1.75, -0.25) {};
		\node [style=none] (6) at (-2.25, -0.25) {};
		\node [style=none] (7) at (-1, -0) {$:=$};
		\node [style=none] (8) at (-0.5, -1.75) {};
		\node [style=none] (9) at (-0.5, 1.75) {};
		\node [style=sg comult vertex] (10) at (0.25, 1.25) {};
		\node [style=sg wire vertex] (11) at (0.25, 1.75) {};
		\node [style=none] (12) at (1, 1.5) {$:=$};
		\node [style=sg vertex] (13) at (1.75, 1.25) {};
		\node [style=sg wire vertex] (14) at (1.75, 1.75) {};
		\node [style=sg comult vertex] (15) at (0.25, -0.25) {};
		\node [style=sg wire vertex] (16) at (0.25, 0.25) {};
		\node [style=sg wire vertex] (17) at (0.5, -1) {};
		\node [style=none] (18) at (-0.25, -1.25) {};
		\node [style=sg wire vertex] (19) at (0, -1) {};
		\node [style=bbox corner] (20) at (-0.25, -0.75) {};
		\node [style=none] (21) at (0.25, -1.25) {};
		\node [style=none] (22) at (0.25, -0.75) {};
		\node [style=none] (23) at (1, -0.25) {$:=$};
		\node [style=sg vertex] (24) at (2, 0.25) {};
		\node [style=sg comult vertex] (25) at (1.5, -0.75) {};
		\node [style=sg wire vertex] (26) at (1.75, -0.25) {};
		\node [style=sg wire vertex] (27) at (2, 0.75) {};
		\node [style=sg wire vertex] (28) at (2.25, -1.25) {};
		\node [style=sg wire vertex] (29) at (1.5, -1.25) {};
		\node [style=bbox corner] (30) at (1.25, -1) {};
		\node [style=none] (31) at (1.75, -1) {};
		\node [style=none] (32) at (1.75, -1.5) {};
		\node [style=none] (33) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bbox edge] (4.center) to (3);
		\draw [style=bbox edge] (5.center) to (4.center);
		\draw [style=bbox edge] (6.center) to (5.center);
		\draw [style=bbox edge] (3) to (6.center);
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge] (1) to (0);
		\draw [style=braceedge] (8.center) to (9.center);
		\draw [style=sg diredge] (11) to (10);
		\draw [style=sg diredge] (14) to (13);
		\draw [style=bbox edge] (22.center) to (20);
		\draw [style=bbox edge] (21.center) to (22.center);
		\draw [style=bbox edge] (18.center) to (21.center);
		\draw [style=bbox edge] (20) to (18.center);
		\draw [style=sg diredge, bend right=15, looseness=0.75] (15) to (19);
		\draw [style=sg diredge, bend left=15, looseness=0.75] (15) to (17);
		\draw [style=sg diredge] (16) to (15);
		\draw [style=bbox edge] (31.center) to (30);
		\draw [style=bbox edge] (32.center) to (31.center);
		\draw [style=bbox edge] (33.center) to (32.center);
		\draw [style=bbox edge] (30) to (33.center);
		\draw [style=sg diredge] (25) to (29);
		\draw [style=sg diredge] (26) to (25);
		\draw [style=sg diredge] (24) to (26);
		\draw [style=sg diredge] (24) to (28);
		\draw [style=sg diredge] (27) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-def-mult-noncom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg mult noncom vertex] (0) at (-2, -0.25) {};
		\node [style=sg wire vertex] (1) at (-2, -0.75) {};
		\node [style=sg wire vertex] (2) at (-2, 0.25) {};
		\node [style=bbox corner] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (-1, -0) {$:=$};
		\node [style=none] (8) at (-0.5, -1.75) {};
		\node [style=none] (9) at (-0.5, 1.75) {};
		\node [style=sg mult noncom vertex] (10) at (0.25, 1.75) {};
		\node [style=sg wire vertex] (11) at (0.25, 1.25) {};
		\node [style=none] (12) at (1, 1.5) {$:=$};
		\node [style=sg vertex] (13) at (1.75, 1.75) {};
		\node [style=sg wire vertex] (14) at (1.75, 1.25) {};
		\node [style=sg mult noncom vertex] (15) at (0.25, -0.5) {};
		\node [style=sg wire vertex] (16) at (0.25, -1) {};
		\node [style=sg wire vertex] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (-0.25, 0) {};
		\node [style=sg wire vertex] (19) at (0, 0.25) {};
		\node [style=bbox corner] (20) at (-0.25, 0.5) {};
		\node [style=none] (21) at (0.25, 0) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (1, -0.5) {$:=$};
		\node [style=sg vertex] (24) at (2, -1) {};
		\node [style=sg mult noncom vertex] (25) at (1.5, 0) {};
		\node [style=sg wire vertex] (26) at (1.75, -0.5) {};
		\node [style=sg wire vertex] (27) at (2, -1.5) {};
		\node [style=sg wire vertex] (28) at (2.25, 0.5) {};
		\node [style=sg wire vertex] (29) at (1.5, 0.5) {};
		\node [style=bbox corner] (30) at (1.25, 0.75) {};
		\node [style=none] (31) at (1.75, 0.75) {};
		\node [style=none] (32) at (1.75, 0.25) {};
		\node [style=none] (33) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bbox edge] (3) to (4.center);
		\draw [style=bbox edge] (4.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (3);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (0) to (1);
		\draw [style=braceedge] (8.center) to (9.center);
		\draw [style=sg diredge] (10) to (11);
		\draw [style=sg diredge] (13) to (14);
		\draw [style=bbox edge] (20) to (22.center);
		\draw [style=bbox edge] (22.center) to (21.center);
		\draw [style=bbox edge] (21.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (20);
		\draw [style=sg diredge, bend right=15, looseness=0.75] (19) to (15);
		\draw [style=sg diredge, bend left=15, looseness=0.75] (17) to (15);
		\draw [style=sg diredge] (15) to (16);
		\draw [style=bbox edge] (30) to (31.center);
		\draw [style=bbox edge] (31.center) to (32.center);
		\draw [style=bbox edge] (32.center) to (33.center);
		\draw [style=bbox edge] (33.center) to (30);
		\draw [style=sg diredge] (29) to (25);
		\draw [style=sg diredge] (25) to (26);
		\draw [style=sg diredge] (26) to (24);
		\draw [style=sg diredge] (28) to (24);
		\draw [style=sg diredge] (24) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-def-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg mult vertex] (0) at (-2, -0.25) {};
		\node [style=sg wire vertex] (1) at (-2, -0.75) {};
		\node [style=sg wire vertex] (2) at (-2, 0.25) {};
		\node [style=bbox corner] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (-1, -0) {$:=$};
		\node [style=none] (8) at (-0.5, -1.75) {};
		\node [style=none] (9) at (-0.5, 1.75) {};
		\node [style=sg mult vertex] (10) at (0.25, 1.75) {};
		\node [style=sg wire vertex] (11) at (0.25, 1.25) {};
		\node [style=none] (12) at (1, 1.5) {$:=$};
		\node [style=sg vertex] (13) at (1.75, 1.75) {};
		\node [style=sg wire vertex] (14) at (1.75, 1.25) {};
		\node [style=sg mult vertex] (15) at (0.25, -0.5) {};
		\node [style=sg wire vertex] (16) at (0.25, -1) {};
		\node [style=sg wire vertex] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (-0.25, 0) {};
		\node [style=sg wire vertex] (19) at (0, 0.25) {};
		\node [style=bbox corner] (20) at (-0.25, 0.5) {};
		\node [style=none] (21) at (0.25, 0) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (1, -0.5) {$:=$};
		\node [style=sg vertex] (24) at (2, -1) {};
		\node [style=sg mult vertex] (25) at (1.5, 0) {};
		\node [style=sg wire vertex] (26) at (1.75, -0.5) {};
		\node [style=sg wire vertex] (27) at (2, -1.5) {};
		\node [style=sg wire vertex] (28) at (2.25, 0.5) {};
		\node [style=sg wire vertex] (29) at (1.5, 0.5) {};
		\node [style=bbox corner] (30) at (1.25, 0.75) {};
		\node [style=none] (31) at (1.75, 0.75) {};
		\node [style=none] (32) at (1.75, 0.25) {};
		\node [style=none] (33) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bbox edge] (3) to (4.center);
		\draw [style=bbox edge] (4.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (3);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (0) to (1);
		\draw [style=braceedge] (8.center) to (9.center);
		\draw [style=sg diredge] (10) to (11);
		\draw [style=sg diredge] (13) to (14);
		\draw [style=bbox edge] (20) to (22.center);
		\draw [style=bbox edge] (22.center) to (21.center);
		\draw [style=bbox edge] (21.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (20);
		\draw [style=sg diredge, bend right=15, looseness=0.75] (19) to (15);
		\draw [style=sg diredge, bend left=15, looseness=0.75] (17) to (15);
		\draw [style=sg diredge] (15) to (16);
		\draw [style=bbox edge] (30) to (31.center);
		\draw [style=bbox edge] (31.center) to (32.center);
		\draw [style=bbox edge] (32.center) to (33.center);
		\draw [style=bbox edge] (33.center) to (30);
		\draw [style=sg diredge] (29) to (25);
		\draw [style=sg diredge] (25) to (26);
		\draw [style=sg diredge] (26) to (24);
		\draw [style=sg diredge] (28) to (24);
		\draw [style=sg diredge] (24) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-def-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg spider vertex] (0) at (-0.75, 0) {};
		\node [style=sg comult vertex] (1) at (0.75, -0.5) {};
		\node [style=sg mult vertex] (2) at (0.75, 0.5) {};
		\node [style=sg wire vertex] (3) at (-0.75, -0.5) {};
		\node [style=sg wire vertex] (4) at (-0.75, 0.5) {};
		\node [style=sg wire vertex] (5) at (0.75, 0) {};
		\node [style=sg wire vertex] (6) at (0.75, -1) {};
		\node [style=sg wire vertex] (7) at (0.75, 1) {};
		\node [style=bbox corner] (8) at (-1, -0.25) {};
		\node [style=bbox corner] (9) at (0.5, -0.75) {};
		\node [style=bbox corner] (10) at (0.5, 1.25) {};
		\node [style=bbox corner] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (-0.5, 0.75) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=none] (16) at (-0.5, -0.75) {};
		\node [style=none] (17) at (-0.5, -0.25) {};
		\node [style=none] (18) at (0.5, -1.25) {};
		\node [style=none] (19) at (1, -1.25) {};
		\node [style=none] (20) at (1, -0.75) {};
		\node [style=none] (21) at (1, 1.25) {};
		\node [style=none] (22) at (1, 0.75) {};
		\node [style=none] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (3);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=sg diredge] (7) to (2);
		\draw [style=sg diredge] (2) to (5);
		\draw [style=sg diredge] (5) to (1);
		\draw [style=sg diredge] (1) to (6);
		\draw [style=bbox edge] (8) to (17.center);
		\draw [style=bbox edge] (17.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (15.center);
		\draw [style=bbox edge] (15.center) to (8);
		\draw [style=bbox edge] (11) to (12.center);
		\draw [style=bbox edge] (12.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (11);
		\draw [style=bbox edge] (9) to (20.center);
		\draw [style=bbox edge] (20.center) to (19.center);
		\draw [style=bbox edge] (19.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (9);
		\draw [style=bbox edge] (10) to (21.center);
		\draw [style=bbox edge] (21.center) to (22.center);
		\draw [style=bbox edge] (22.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-lem-comult-merge-pf-base.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg comult vertex] (0) at (-3.25, 0.5) {};
		\node [style=sg comult vertex] (1) at (-3.75, -0.5) {};
		\node [style=sg wire vertex] (2) at (-2.75, -0.5) {};
		\node [style=sg wire vertex] (3) at (-3.25, 1) {};
		\node [style=sg wire vertex] (4) at (-3.5, 0) {};
		\node [style=bbox corner] (5) at (-3, -0.25) {};
		\node [style=none] (6) at (-2.5, -0.25) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=none] (9) at (-2, -0) {$\rweq$};
		\node [style=sg comult vertex] (10) at (3.25, 0) {};
		\node [style=bbox corner] (11) at (3, -0.25) {};
		\node [style=sg wire vertex] (12) at (3.25, -0.5) {};
		\node [style=none] (13) at (3.5, -0.25) {};
		\node [style=none] (14) at (3.5, -0.75) {};
		\node [style=none] (15) at (3, -0.75) {};
		\node [style=sg wire vertex] (16) at (3.25, 0.5) {};
		\node [style=none] (17) at (-2, 0.5) {def};
		\node [style=none] (18) at (-0.25, -0.75) {};
		\node [style=bbox corner] (19) at (-0.75, -0.25) {};
		\node [style=sg vertex] (20) at (-1.5, -0.5) {};
		\node [style=sg comult vertex] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-0.75, -0.75) {};
		\node [style=sg wire vertex] (23) at (-1.25, 0) {};
		\node [style=sg wire vertex] (24) at (-1, 1) {};
		\node [style=none] (25) at (-0.25, -0.25) {};
		\node [style=sg wire vertex] (26) at (-0.5, -0.5) {};
		\node [style=sg wire vertex] (27) at (1, 0) {};
		\node [style=none] (28) at (0.25, 0.5) {def};
		\node [style=none] (29) at (2, -0.75) {};
		\node [style=sg wire vertex] (30) at (1.25, 1) {};
		\node [style=none] (31) at (1.5, -1.25) {};
		\node [style=sg vertex] (32) at (1.25, 0.5) {};
		\node [style=none] (33) at (0.25, -0) {$\rweq$};
		\node [style=sg vertex] (34) at (0.75, -0.5) {};
		\node [style=bbox corner] (35) at (1.5, -0.75) {};
		\node [style=sg wire vertex] (36) at (1.75, -1) {};
		\node [style=none] (37) at (2, -1.25) {};
		\node [style=sg comult vertex] (38) at (1.75, -0.5) {};
		\node [style=sg wire vertex] (39) at (1.5, 0) {};
		\node [style=none] (40) at (2.5, 0.5) {unit};
		\node [style=none] (41) at (2.5, -0) {$\rweq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (4) to (1);
		\draw [style=sg diredge] (0) to (4);
		\draw [style=bbox edge] (6.center) to (5);
		\draw [style=bbox edge] (7.center) to (6.center);
		\draw [style=bbox edge] (8.center) to (7.center);
		\draw [style=bbox edge] (5) to (8.center);
		\draw [style=sg diredge] (10) to (12);
		\draw [style=sg diredge] (16) to (10);
		\draw [style=bbox edge] (13.center) to (11);
		\draw [style=bbox edge] (14.center) to (13.center);
		\draw [style=bbox edge] (15.center) to (14.center);
		\draw [style=bbox edge] (11) to (15.center);
		\draw [style=sg diredge] (21) to (26);
		\draw [style=sg diredge] (24) to (21);
		\draw [style=sg diredge] (23) to (20);
		\draw [style=sg diredge] (21) to (23);
		\draw [style=bbox edge] (25.center) to (19);
		\draw [style=bbox edge] (18.center) to (25.center);
		\draw [style=bbox edge] (22.center) to (18.center);
		\draw [style=bbox edge] (19) to (22.center);
		\draw [style=sg diredge] (30) to (32);
		\draw [style=sg diredge] (27) to (34);
		\draw [style=sg diredge] (32) to (27);
		\draw [style=bbox edge] (29.center) to (35);
		\draw [style=bbox edge] (37.center) to (29.center);
		\draw [style=bbox edge] (31.center) to (37.center);
		\draw [style=bbox edge] (35) to (31.center);
		\draw [style=sg diredge] (38) to (36);
		\draw [style=sg diredge] (39) to (38);
		\draw [style=sg diredge] (32) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-lem-comult-merge-pf-step.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-2.5, 1.75) {};
		\node [style=sg comult vertex] (1) at (3.25, -5) {};
		\node [style=sg comult vertex] (2) at (-3, 3.25) {};
		\node [style=sg wire vertex] (3) at (3.25, -4.5) {};
		\node [style=none] (4) at (3.5, -5.75) {};
		\node [style=none] (5) at (3, -6.25) {};
		\node [style=none] (6) at (-2.25, 1.5) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=bbox corner] (8) at (-2.75, 2) {};
		\node [style=none] (9) at (4.25, -6.25) {};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=bbox corner] (11) at (3, -5.75) {};
		\node [style=bbox corner] (12) at (3.75, -5.75) {};
		\node [style=none] (13) at (-3.5, 1.5) {};
		\node [style=sg wire vertex] (14) at (4, -6) {};
		\node [style=none] (15) at (4.25, -5.75) {};
		\node [style=sg wire vertex] (16) at (3.25, -6) {};
		\node [style=none] (17) at (-2.75, 1.5) {};
		\node [style=bbox corner] (18) at (-3.5, 2) {};
		\node [style=none] (19) at (-2.25, 2) {};
		\node [style=sg wire vertex] (20) at (-3.25, 1.75) {};
		\node [style=none] (21) at (3.75, -6.25) {};
		\node [style=none] (22) at (3.5, -6.25) {};
		\node [style=none] (23) at (-1.75, 3) {$\rweq$};
		\node [style=sg comult vertex] (24) at (-3.5, 2.25) {};
		\node [style=sg wire vertex] (25) at (-3, 3.75) {};
		\node [style=sg wire vertex] (26) at (-3.75, 1.75) {};
		\node [style=none] (27) at (0, 2) {};
		\node [style=bbox corner] (28) at (-0.5, 2) {};
		\node [style=none] (29) at (0.5, 1.5) {};
		\node [style=none] (30) at (-0.5, 1.5) {};
		\node [style=sg wire vertex] (31) at (-0.25, 3.75) {};
		\node [style=sg wire vertex] (32) at (-1.25, 1.75) {};
		\node [style=sg vertex] (33) at (-0.75, 3.25) {};
		\node [style=none] (34) at (0, 1.5) {};
		\node [style=bbox corner] (35) at (0.5, 2) {};
		\node [style=sg wire vertex] (36) at (0.25, 4.75) {};
		\node [style=sg wire vertex] (37) at (-0.25, 1.75) {};
		\node [style=sg wire vertex] (38) at (0.75, 1.75) {};
		\node [style=none] (39) at (1, 2) {};
		\node [style=none] (40) at (1, 1.5) {};
		\node [style=sg comult vertex] (41) at (0.25, 4.25) {};
		\node [style=none] (42) at (-1.75, 3.5) {def};
		\node [style=sg comult vertex] (43) at (-0.25, 2.25) {};
		\node [style=sg wire vertex] (44) at (-0.25, 2.75) {};
		\node [style=sg vertex] (45) at (2.5, 3.25) {};
		\node [style=none] (46) at (3, 2) {};
		\node [style=none] (47) at (3, 1.5) {};
		\node [style=bbox corner] (48) at (2.5, 2) {};
		\node [style=sg wire vertex] (49) at (1.75, 1.75) {};
		\node [style=sg wire vertex] (50) at (2.75, 1.75) {};
		\node [style=sg vertex] (51) at (3, 4.25) {};
		\node [style=none] (52) at (2.5, 1.5) {};
		\node [style=sg wire vertex] (53) at (3, 4.75) {};
		\node [style=sg wire vertex] (54) at (3.75, 1.75) {};
		\node [style=sg wire vertex] (55) at (2.75, 2.75) {};
		\node [style=sg wire vertex] (56) at (2.75, 3.75) {};
		\node [style=none] (57) at (3.5, 1.5) {};
		\node [style=none] (58) at (1.25, 3) {$\rweq$};
		\node [style=none] (59) at (4, 1.5) {};
		\node [style=none] (60) at (1.25, 3.5) {def};
		\node [style=sg comult vertex] (61) at (2.75, 2.25) {};
		\node [style=none] (62) at (4, 2) {};
		\node [style=bbox corner] (63) at (3.5, 2) {};
		\node [style=sg comult vertex] (64) at (3.75, 2.25) {};
		\node [style=sg wire vertex] (65) at (3.75, 2.75) {};
		\node [style=sg vertex] (66) at (-0.25, 0) {};
		\node [style=sg wire vertex] (67) at (-0.25, -2.75) {};
		\node [style=sg wire vertex] (68) at (-0.25, 0.5) {};
		\node [style=sg comult vertex] (69) at (-0.25, -2.25) {};
		\node [style=bbox corner] (70) at (-0.5, -2.5) {};
		\node [style=sg wire vertex] (71) at (-1.25, -2.75) {};
		\node [style=none] (72) at (0.5, -3) {};
		\node [style=sg vertex] (73) at (0.25, -1) {};
		\node [style=none] (74) at (1, -2.5) {};
		\node [style=sg wire vertex] (75) at (0, -0.5) {};
		\node [style=sg comult vertex] (76) at (0.75, -2.25) {};
		\node [style=none] (77) at (1, -3) {};
		\node [style=sg wire vertex] (78) at (-0.25, -1.75) {};
		\node [style=none] (79) at (0, -3) {};
		\node [style=none] (80) at (0, -2.5) {};
		\node [style=sg wire vertex] (81) at (0.75, -2.75) {};
		\node [style=sg wire vertex] (82) at (0.75, -1.75) {};
		\node [style=none] (83) at (-0.5, -3) {};
		\node [style=none] (84) at (-1.75, -1.25) {$\rweq$};
		\node [style=none] (85) at (-1.75, -0.75) {assoc};
		\node [style=bbox corner] (86) at (0.5, -2.5) {};
		\node [style=bbox corner] (87) at (3.75, -2.5) {};
		\node [style=sg wire vertex] (88) at (3, -2.75) {};
		\node [style=none] (89) at (3.75, -3) {};
		\node [style=none] (90) at (4.25, -2.5) {};
		\node [style=none] (91) at (3.25, -2.5) {};
		\node [style=sg wire vertex] (92) at (3.25, -0.75) {};
		\node [style=none] (93) at (4.25, -3) {};
		\node [style=sg vertex] (94) at (3, -0.25) {};
		\node [style=none] (95) at (1.5, -0.75) {def};
		\node [style=sg comult vertex] (96) at (3.5, -1.25) {};
		\node [style=none] (97) at (2.75, -3) {};
		\node [style=sg wire vertex] (98) at (3.25, -1.75) {};
		\node [style=none] (99) at (3.25, -3) {};
		\node [style=sg wire vertex] (100) at (4, -2.75) {};
		\node [style=sg wire vertex] (101) at (3, 0.25) {};
		\node [style=bbox corner] (102) at (2.75, -2.5) {};
		\node [style=none] (103) at (1.5, -1.25) {$\rweq$};
		\node [style=sg comult vertex] (104) at (3, -2.25) {};
		\node [style=sg wire vertex] (105) at (2, -2.75) {};
		\node [style=none] (106) at (-1.75, -5) {$\rweq$};
		\node [style=bbox corner] (107) at (-0.5, -5.75) {};
		\node [style=none] (108) at (0.5, -6.25) {};
		\node [style=sg wire vertex] (109) at (0.75, -6) {};
		\node [style=sg wire vertex] (110) at (-0.25, -3.75) {};
		\node [style=none] (111) at (1, -5.75) {};
		\node [style=sg wire vertex] (112) at (-0.25, -6) {};
		\node [style=none] (113) at (0, -6.25) {};
		\node [style=none] (114) at (1, -6.25) {};
		\node [style=sg vertex] (115) at (-0.25, -4.25) {};
		\node [style=sg comult vertex] (116) at (0.25, -5.25) {};
		\node [style=sg wire vertex] (117) at (0, -4.75) {};
		\node [style=bbox corner] (118) at (0.5, -5.75) {};
		\node [style=none] (119) at (-1.75, -4.5) {IH};
		\node [style=sg wire vertex] (120) at (-1.25, -6) {};
		\node [style=none] (121) at (0, -5.75) {};
		\node [style=none] (122) at (-0.5, -6.25) {};
		\node [style=none] (123) at (1.75, -5) {$\rweq$};
		\node [style=none] (124) at (1.75, -4.5) {def};
		\node [style=sg wire vertex] (125) at (2.5, -6) {};
		\node [style=sg wire vertex] (126) at (-3.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (25) to (2);
		\draw [style=sg diredge] (24) to (20);
		\draw [style=bbox edge] (19.center) to (8);
		\draw [style=bbox edge] (6.center) to (19.center);
		\draw [style=bbox edge] (17.center) to (6.center);
		\draw [style=bbox edge] (8) to (17.center);
		\draw [style=bbox edge] (10.center) to (18);
		\draw [style=bbox edge] (7.center) to (10.center);
		\draw [style=bbox edge] (13.center) to (7.center);
		\draw [style=bbox edge] (18) to (13.center);
		\draw [style=sg diredge] (1) to (14);
		\draw [style=sg diredge] (3) to (1);
		\draw [style=bbox edge] (15.center) to (12);
		\draw [style=bbox edge] (9.center) to (15.center);
		\draw [style=bbox edge] (21.center) to (9.center);
		\draw [style=bbox edge] (12) to (21.center);
		\draw [style=bbox edge] (4.center) to (11);
		\draw [style=bbox edge] (22.center) to (4.center);
		\draw [style=bbox edge] (5.center) to (22.center);
		\draw [style=bbox edge] (11) to (5.center);
		\draw [style=sg diredge] (1) to (16);
		\draw [style=sg diredge] (24) to (26);
		\draw [style=sg diredge] (41) to (38);
		\draw [style=sg diredge] (36) to (41);
		\draw [style=sg diredge] (31) to (33);
		\draw [style=sg diredge] (41) to (31);
		\draw [style=bbox edge] (39.center) to (35);
		\draw [style=bbox edge] (40.center) to (39.center);
		\draw [style=bbox edge] (29.center) to (40.center);
		\draw [style=bbox edge] (35) to (29.center);
		\draw [style=bbox edge] (27.center) to (28);
		\draw [style=bbox edge] (34.center) to (27.center);
		\draw [style=bbox edge] (30.center) to (34.center);
		\draw [style=bbox edge] (28) to (30.center);
		\draw [style=sg diredge] (33) to (32);
		\draw [style=sg diredge] (43) to (37);
		\draw [style=sg diredge] (44) to (43);
		\draw [style=sg diredge] (33) to (44);
		\draw [style=sg diredge] (53) to (51);
		\draw [style=sg diredge] (56) to (45);
		\draw [style=sg diredge] (51) to (56);
		\draw [style=bbox edge] (62.center) to (63);
		\draw [style=bbox edge] (59.center) to (62.center);
		\draw [style=bbox edge] (57.center) to (59.center);
		\draw [style=bbox edge] (63) to (57.center);
		\draw [style=bbox edge] (46.center) to (48);
		\draw [style=bbox edge] (47.center) to (46.center);
		\draw [style=bbox edge] (52.center) to (47.center);
		\draw [style=bbox edge] (48) to (52.center);
		\draw [style=sg diredge] (45) to (49);
		\draw [style=sg diredge] (61) to (50);
		\draw [style=sg diredge] (55) to (61);
		\draw [style=sg diredge] (45) to (55);
		\draw [style=sg diredge] (64) to (54);
		\draw [style=sg diredge] (65) to (64);
		\draw [style=sg diredge] (51) to (65);
		\draw [style=sg diredge] (68) to (66);
		\draw [style=sg diredge] (75) to (73);
		\draw [style=sg diredge] (66) to (75);
		\draw [style=bbox edge] (74.center) to (86);
		\draw [style=bbox edge] (77.center) to (74.center);
		\draw [style=bbox edge] (72.center) to (77.center);
		\draw [style=bbox edge] (86) to (72.center);
		\draw [style=bbox edge] (80.center) to (70);
		\draw [style=bbox edge] (79.center) to (80.center);
		\draw [style=bbox edge] (83.center) to (79.center);
		\draw [style=bbox edge] (70) to (83.center);
		\draw [style=sg diredge] (69) to (67);
		\draw [style=sg diredge] (78) to (69);
		\draw [style=sg diredge] (76) to (81);
		\draw [style=sg diredge] (82) to (76);
		\draw [style=sg diredge] (73) to (82);
		\draw [style=sg diredge] (73) to (78);
		\draw [style=sg diredge] (66) to (71);
		\draw [style=sg diredge] (101) to (94);
		\draw [style=sg diredge] (92) to (96);
		\draw [style=sg diredge] (94) to (92);
		\draw [style=bbox edge] (90.center) to (87);
		\draw [style=bbox edge] (93.center) to (90.center);
		\draw [style=bbox edge] (89.center) to (93.center);
		\draw [style=bbox edge] (87) to (89.center);
		\draw [style=bbox edge] (91.center) to (102);
		\draw [style=bbox edge] (99.center) to (91.center);
		\draw [style=bbox edge] (97.center) to (99.center);
		\draw [style=bbox edge] (102) to (97.center);
		\draw [style=sg diredge] (104) to (88);
		\draw [style=sg diredge] (98) to (104);
		\draw [style=sg diredge] (96) to (98);
		\draw [style=sg diredge] (94) to (105);
		\draw [style=sg diredge] (96) to (100);
		\draw [style=sg diredge] (110) to (115);
		\draw [style=sg diredge] (117) to (116);
		\draw [style=sg diredge] (115) to (117);
		\draw [style=bbox edge] (111.center) to (118);
		\draw [style=bbox edge] (114.center) to (111.center);
		\draw [style=bbox edge] (108.center) to (114.center);
		\draw [style=bbox edge] (118) to (108.center);
		\draw [style=bbox edge] (121.center) to (107);
		\draw [style=bbox edge] (113.center) to (121.center);
		\draw [style=bbox edge] (122.center) to (113.center);
		\draw [style=bbox edge] (107) to (122.center);
		\draw [style=sg diredge] (115) to (120);
		\draw [style=sg diredge] (116) to (109);
		\draw [style=sg diredge] (116) to (112);
		\draw [style=sg diredge] (1) to (125);
		\draw [style=sg diredge] (126) to (24);
		\draw [style=sg diredge] (2) to (126);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-lem-comult-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg comult vertex] (0) at (-1.5, 0.75) {};
		\node [style=sg comult vertex] (1) at (-2, -0.25) {};
		\node [style=sg wire vertex] (2) at (-2, -0.75) {};
		\node [style=sg wire vertex] (3) at (-1, -0.75) {};
		\node [style=sg wire vertex] (4) at (-1.5, 1.25) {};
		\node [style=sg wire vertex] (5) at (-1.75, 0.25) {};
		\node [style=bbox corner] (6) at (-1.25, -0.5) {};
		\node [style=bbox corner] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (-1.25, -1) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-1.75, -1) {};
		\node [style=none] (13) at (-2.25, -1) {};
		\node [style=none] (14) at (0, 0.25) {$\rweq$};
		\node [style=sg comult vertex] (15) at (1.25, 0.75) {};
		\node [style=bbox corner] (16) at (0.5, -0.5) {};
		\node [style=sg wire vertex] (17) at (0.75, -0.75) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=bbox corner] (19) at (1.5, -0.5) {};
		\node [style=sg wire vertex] (20) at (1.75, -0.75) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=none] (23) at (0.5, -1) {};
		\node [style=none] (24) at (2, -1) {};
		\node [style=sg wire vertex] (25) at (1.25, 1.25) {};
		\node [style=none] (26) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (3);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (5) to (1);
		\draw [style=sg diredge] (0) to (5);
		\draw [style=bbox edge] (8.center) to (6);
		\draw [style=bbox edge] (9.center) to (8.center);
		\draw [style=bbox edge] (10.center) to (9.center);
		\draw [style=bbox edge] (6) to (10.center);
		\draw [style=bbox edge] (11.center) to (7);
		\draw [style=bbox edge] (12.center) to (11.center);
		\draw [style=bbox edge] (13.center) to (12.center);
		\draw [style=bbox edge] (7) to (13.center);
		\draw [style=sg diredge] (15) to (17);
		\draw [style=sg diredge] (25) to (15);
		\draw [style=bbox edge] (18.center) to (16);
		\draw [style=bbox edge] (22.center) to (18.center);
		\draw [style=bbox edge] (23.center) to (22.center);
		\draw [style=bbox edge] (16) to (23.center);
		\draw [style=bbox edge] (26.center) to (19);
		\draw [style=bbox edge] (24.center) to (26.center);
		\draw [style=bbox edge] (21.center) to (24.center);
		\draw [style=bbox edge] (19) to (21.center);
		\draw [style=sg diredge] (15) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-lem-mult-merge-pf-base.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg mult vertex] (0) at (-3.75, -0.75) {};
		\node [style=sg mult vertex] (1) at (-3.25, 0.25) {};
		\node [style=sg wire vertex] (2) at (-4.25, 0.25) {};
		\node [style=sg wire vertex] (3) at (-3.75, -1.25) {};
		\node [style=sg wire vertex] (4) at (-3.5, -0.25) {};
		\node [style=bbox corner] (5) at (-4.5, 0.5) {};
		\node [style=none] (6) at (-4, 0.5) {};
		\node [style=none] (7) at (-4, -0) {};
		\node [style=none] (8) at (-4.5, -0) {};
		\node [style=none] (9) at (-2.5, -0.25) {$\rweq$};
		\node [style=sg mult vertex] (10) at (4, -0.25) {};
		\node [style=bbox corner] (11) at (3.75, 0.5) {};
		\node [style=sg wire vertex] (12) at (4, 0.25) {};
		\node [style=none] (13) at (4.25, 0.5) {};
		\node [style=none] (14) at (4.25, -0) {};
		\node [style=none] (15) at (3.75, -0) {};
		\node [style=sg wire vertex] (16) at (4, -0.75) {};
		\node [style=none] (17) at (-2.5, 0.25) {def};
		\node [style=none] (18) at (-1.25, -0) {};
		\node [style=bbox corner] (19) at (-1.75, 0.5) {};
		\node [style=sg vertex] (20) at (-0.5, 0.25) {};
		\node [style=sg mult vertex] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (-1.75, -0) {};
		\node [style=sg wire vertex] (23) at (-0.75, -0.25) {};
		\node [style=sg wire vertex] (24) at (-1, -1.25) {};
		\node [style=none] (25) at (-1.25, 0.5) {};
		\node [style=sg wire vertex] (26) at (-1.5, 0.25) {};
		\node [style=sg wire vertex] (27) at (2, -0.25) {};
		\node [style=none] (28) at (0.25, 0.25) {def};
		\node [style=none] (29) at (1.5, 1) {};
		\node [style=sg wire vertex] (30) at (1.75, -1.25) {};
		\node [style=none] (31) at (1, 0.5) {};
		\node [style=sg vertex] (32) at (1.75, -0.75) {};
		\node [style=none] (33) at (0.25, -0.25) {$\rweq$};
		\node [style=sg vertex] (34) at (2.25, 0.25) {};
		\node [style=bbox corner] (35) at (1, 1) {};
		\node [style=sg wire vertex] (36) at (1.25, 0.75) {};
		\node [style=none] (37) at (1.5, 0.5) {};
		\node [style=sg mult vertex] (38) at (1.25, 0.25) {};
		\node [style=sg wire vertex] (39) at (1.5, -0.25) {};
		\node [style=none] (40) at (3, 0.25) {unit};
		\node [style=none] (41) at (3, -0.25) {$\rweq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=sg diredge] (1) to (4);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=bbox edge] (5) to (6.center);
		\draw [style=bbox edge] (6.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (8.center);
		\draw [style=bbox edge] (8.center) to (5);
		\draw [style=sg diredge] (12) to (10);
		\draw [style=sg diredge] (10) to (16);
		\draw [style=bbox edge] (11) to (13.center);
		\draw [style=bbox edge] (13.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (15.center);
		\draw [style=bbox edge] (15.center) to (11);
		\draw [style=sg diredge] (26) to (21);
		\draw [style=sg diredge] (21) to (24);
		\draw [style=sg diredge] (20) to (23);
		\draw [style=sg diredge] (23) to (21);
		\draw [style=bbox edge] (19) to (25.center);
		\draw [style=bbox edge] (25.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (22.center);
		\draw [style=bbox edge] (22.center) to (19);
		\draw [style=sg diredge] (32) to (30);
		\draw [style=sg diredge] (34) to (27);
		\draw [style=sg diredge] (27) to (32);
		\draw [style=bbox edge] (35) to (29.center);
		\draw [style=bbox edge] (29.center) to (37.center);
		\draw [style=bbox edge] (37.center) to (31.center);
		\draw [style=bbox edge] (31.center) to (35);
		\draw [style=sg diredge] (36) to (38);
		\draw [style=sg diredge] (38) to (39);
		\draw [style=sg diredge] (39) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-lem-mult-merge-pf-step.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-3.5, 3.5) {};
		\node [style=sg mult vertex] (1) at (3.5, -5.75) {};
		\node [style=sg mult vertex] (2) at (-3, 2) {};
		\node [style=sg wire vertex] (3) at (3.5, -6.25) {};
		\node [style=none] (4) at (3.75, -4.5) {};
		\node [style=none] (5) at (3.25, -5) {};
		\node [style=none] (6) at (-3.25, 3.25) {};
		\node [style=none] (7) at (-2.5, 3.25) {};
		\node [style=bbox corner] (8) at (-3.75, 3.75) {};
		\node [style=none] (9) at (3, -5) {};
		\node [style=none] (10) at (-2.5, 3.75) {};
		\node [style=bbox corner] (11) at (3.25, -4.5) {};
		\node [style=bbox corner] (12) at (2.5, -4.5) {};
		\node [style=none] (13) at (-3, 3.25) {};
		\node [style=sg wire vertex] (14) at (2.75, -4.75) {};
		\node [style=none] (15) at (3, -4.5) {};
		\node [style=sg wire vertex] (16) at (3.5, -4.75) {};
		\node [style=none] (17) at (-3.75, 3.25) {};
		\node [style=bbox corner] (18) at (-3, 3.75) {};
		\node [style=none] (19) at (-3.25, 3.75) {};
		\node [style=sg wire vertex] (20) at (-2.75, 3.5) {};
		\node [style=none] (21) at (2.5, -5) {};
		\node [style=none] (22) at (3.75, -5) {};
		\node [style=none] (23) at (-1.75, 2.5) {$\rweq$};
		\node [style=sg mult vertex] (24) at (-2.5, 3) {};
		\node [style=sg wire vertex] (25) at (-3, 1.5) {};
		\node [style=sg wire vertex] (26) at (-2.25, 3.5) {};
		\node [style=none] (27) at (0.25, 4.75) {};
		\node [style=bbox corner] (28) at (-0.25, 4.75) {};
		\node [style=none] (29) at (-1.25, 4.25) {};
		\node [style=none] (30) at (-0.25, 4.25) {};
		\node [style=sg wire vertex] (31) at (0, 2.5) {};
		\node [style=sg wire vertex] (32) at (1, 4.5) {};
		\node [style=sg vertex] (33) at (0.5, 3) {};
		\node [style=none] (34) at (0.25, 4.25) {};
		\node [style=bbox corner] (35) at (-1.25, 4.75) {};
		\node [style=sg wire vertex] (36) at (-0.5, 1.5) {};
		\node [style=sg wire vertex] (37) at (0, 4.5) {};
		\node [style=sg wire vertex] (38) at (-1, 4.5) {};
		\node [style=none] (39) at (-0.75, 4.75) {};
		\node [style=none] (40) at (-0.75, 4.25) {};
		\node [style=sg mult vertex] (41) at (-0.5, 2) {};
		\node [style=none] (42) at (-1.75, 3) {def};
		\node [style=sg mult vertex] (43) at (0, 4) {};
		\node [style=sg wire vertex] (44) at (0, 3.5) {};
		\node [style=sg vertex] (45) at (3.25, 3) {};
		\node [style=none] (46) at (3.25, 4.75) {};
		\node [style=none] (47) at (3.25, 4.25) {};
		\node [style=bbox corner] (48) at (2.75, 4.75) {};
		\node [style=sg wire vertex] (49) at (4, 4.5) {};
		\node [style=sg wire vertex] (50) at (3, 4.5) {};
		\node [style=sg vertex] (51) at (2.75, 2) {};
		\node [style=none] (52) at (2.75, 4.25) {};
		\node [style=sg wire vertex] (53) at (2.75, 1.5) {};
		\node [style=sg wire vertex] (54) at (2, 4.5) {};
		\node [style=sg wire vertex] (55) at (3, 3.5) {};
		\node [style=sg wire vertex] (56) at (3, 2.5) {};
		\node [style=none] (57) at (1.75, 4.25) {};
		\node [style=none] (58) at (1.25, 2.5) {$\rweq$};
		\node [style=none] (59) at (2.25, 4.25) {};
		\node [style=none] (60) at (1.25, 3) {def};
		\node [style=sg mult vertex] (61) at (3, 4) {};
		\node [style=none] (62) at (2.25, 4.75) {};
		\node [style=bbox corner] (63) at (1.75, 4.75) {};
		\node [style=sg mult vertex] (64) at (2, 4) {};
		\node [style=sg wire vertex] (65) at (2, 3.5) {};
		\node [style=sg vertex] (66) at (0, -2.5) {};
		\node [style=sg wire vertex] (67) at (0, 0.25) {};
		\node [style=sg wire vertex] (68) at (0, -3) {};
		\node [style=sg mult vertex] (69) at (0, -0.25) {};
		\node [style=bbox corner] (70) at (-0.25, 0.5) {};
		\node [style=sg wire vertex] (71) at (1, 0.25) {};
		\node [style=none] (72) at (-1.25, 0) {};
		\node [style=sg vertex] (73) at (-0.5, -1.5) {};
		\node [style=none] (74) at (-0.75, 0.5) {};
		\node [style=sg wire vertex] (75) at (-0.25, -2) {};
		\node [style=sg mult vertex] (76) at (-1, -0.25) {};
		\node [style=none] (77) at (-0.75, 0) {};
		\node [style=sg wire vertex] (78) at (0, -0.75) {};
		\node [style=none] (79) at (0.25, 0) {};
		\node [style=none] (80) at (0.25, 0.5) {};
		\node [style=sg wire vertex] (81) at (-1, 0.25) {};
		\node [style=sg wire vertex] (82) at (-1, -0.75) {};
		\node [style=none] (83) at (-0.25, 0) {};
		\node [style=none] (84) at (-1.75, -1.5) {$\rweq$};
		\node [style=none] (85) at (-1.75, -1) {assoc};
		\node [style=bbox corner] (86) at (-1.25, 0.5) {};
		\node [style=bbox corner] (87) at (2, 0.5) {};
		\node [style=sg wire vertex] (88) at (3.25, 0.25) {};
		\node [style=none] (89) at (2, 0) {};
		\node [style=none] (90) at (2.5, 0.5) {};
		\node [style=none] (91) at (3.5, 0.5) {};
		\node [style=sg wire vertex] (92) at (3, -2) {};
		\node [style=none] (93) at (2.5, 0) {};
		\node [style=sg vertex] (94) at (3.25, -2.5) {};
		\node [style=none] (95) at (1.5, -1) {def};
		\node [style=sg mult vertex] (96) at (2.75, -1.5) {};
		\node [style=none] (97) at (3, 0) {};
		\node [style=sg wire vertex] (98) at (3.25, -0.75) {};
		\node [style=none] (99) at (3.5, 0) {};
		\node [style=sg wire vertex] (100) at (2.25, 0.25) {};
		\node [style=sg wire vertex] (101) at (3.25, -3) {};
		\node [style=bbox corner] (102) at (3, 0.5) {};
		\node [style=none] (103) at (1.5, -1.5) {$\rweq$};
		\node [style=sg mult vertex] (104) at (3.25, -0.25) {};
		\node [style=sg wire vertex] (105) at (4.25, 0.25) {};
		\node [style=none] (106) at (-1.75, -5.5) {$\rweq$};
		\node [style=bbox corner] (107) at (-0.25, -4.5) {};
		\node [style=none] (108) at (-1.25, -5) {};
		\node [style=sg wire vertex] (109) at (-1, -4.75) {};
		\node [style=sg wire vertex] (110) at (0, -7) {};
		\node [style=none] (111) at (-0.75, -4.5) {};
		\node [style=sg wire vertex] (112) at (0, -4.75) {};
		\node [style=none] (113) at (0.25, -5) {};
		\node [style=none] (114) at (-0.75, -5) {};
		\node [style=sg vertex] (115) at (0, -6.5) {};
		\node [style=sg mult vertex] (116) at (-0.5, -5.5) {};
		\node [style=sg wire vertex] (117) at (-0.25, -6) {};
		\node [style=bbox corner] (118) at (-1.25, -4.5) {};
		\node [style=none] (119) at (-1.75, -5) {IH};
		\node [style=sg wire vertex] (120) at (1, -4.75) {};
		\node [style=none] (121) at (0.25, -4.5) {};
		\node [style=none] (122) at (-0.25, -5) {};
		\node [style=none] (123) at (1.75, -5.5) {$\rweq$};
		\node [style=none] (124) at (1.75, -5) {def};
		\node [style=sg wire vertex] (125) at (4.25, -4.75) {};
		\node [style=sg wire vertex] (126) at (-2.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge] (2) to (25);
		\draw [style=sg diredge] (20) to (24);
		\draw [style=bbox edge] (8) to (19.center);
		\draw [style=bbox edge] (19.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (8);
		\draw [style=bbox edge] (18) to (10.center);
		\draw [style=bbox edge] (10.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (18);
		\draw [style=sg diredge] (14) to (1);
		\draw [style=sg diredge] (1) to (3);
		\draw [style=bbox edge] (12) to (15.center);
		\draw [style=bbox edge] (15.center) to (9.center);
		\draw [style=bbox edge] (9.center) to (21.center);
		\draw [style=bbox edge] (21.center) to (12);
		\draw [style=bbox edge] (11) to (4.center);
		\draw [style=bbox edge] (4.center) to (22.center);
		\draw [style=bbox edge] (22.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (11);
		\draw [style=sg diredge] (16) to (1);
		\draw [style=sg diredge] (26) to (24);
		\draw [style=sg diredge] (38) to (41);
		\draw [style=sg diredge] (41) to (36);
		\draw [style=sg diredge] (33) to (31);
		\draw [style=sg diredge] (31) to (41);
		\draw [style=bbox edge] (35) to (39.center);
		\draw [style=bbox edge] (39.center) to (40.center);
		\draw [style=bbox edge] (40.center) to (29.center);
		\draw [style=bbox edge] (29.center) to (35);
		\draw [style=bbox edge] (28) to (27.center);
		\draw [style=bbox edge] (27.center) to (34.center);
		\draw [style=bbox edge] (34.center) to (30.center);
		\draw [style=bbox edge] (30.center) to (28);
		\draw [style=sg diredge] (32) to (33);
		\draw [style=sg diredge] (37) to (43);
		\draw [style=sg diredge] (43) to (44);
		\draw [style=sg diredge] (44) to (33);
		\draw [style=sg diredge] (51) to (53);
		\draw [style=sg diredge] (45) to (56);
		\draw [style=sg diredge] (56) to (51);
		\draw [style=bbox edge] (63) to (62.center);
		\draw [style=bbox edge] (62.center) to (59.center);
		\draw [style=bbox edge] (59.center) to (57.center);
		\draw [style=bbox edge] (57.center) to (63);
		\draw [style=bbox edge] (48) to (46.center);
		\draw [style=bbox edge] (46.center) to (47.center);
		\draw [style=bbox edge] (47.center) to (52.center);
		\draw [style=bbox edge] (52.center) to (48);
		\draw [style=sg diredge] (49) to (45);
		\draw [style=sg diredge] (50) to (61);
		\draw [style=sg diredge] (61) to (55);
		\draw [style=sg diredge] (55) to (45);
		\draw [style=sg diredge] (54) to (64);
		\draw [style=sg diredge] (64) to (65);
		\draw [style=sg diredge] (65) to (51);
		\draw [style=sg diredge] (66) to (68);
		\draw [style=sg diredge] (73) to (75);
		\draw [style=sg diredge] (75) to (66);
		\draw [style=bbox edge] (86) to (74.center);
		\draw [style=bbox edge] (74.center) to (77.center);
		\draw [style=bbox edge] (77.center) to (72.center);
		\draw [style=bbox edge] (72.center) to (86);
		\draw [style=bbox edge] (70) to (80.center);
		\draw [style=bbox edge] (80.center) to (79.center);
		\draw [style=bbox edge] (79.center) to (83.center);
		\draw [style=bbox edge] (83.center) to (70);
		\draw [style=sg diredge] (67) to (69);
		\draw [style=sg diredge] (69) to (78);
		\draw [style=sg diredge] (81) to (76);
		\draw [style=sg diredge] (76) to (82);
		\draw [style=sg diredge] (82) to (73);
		\draw [style=sg diredge] (78) to (73);
		\draw [style=sg diredge] (71) to (66);
		\draw [style=sg diredge] (94) to (101);
		\draw [style=sg diredge] (96) to (92);
		\draw [style=sg diredge] (92) to (94);
		\draw [style=bbox edge] (87) to (90.center);
		\draw [style=bbox edge] (90.center) to (93.center);
		\draw [style=bbox edge] (93.center) to (89.center);
		\draw [style=bbox edge] (89.center) to (87);
		\draw [style=bbox edge] (102) to (91.center);
		\draw [style=bbox edge] (91.center) to (99.center);
		\draw [style=bbox edge] (99.center) to (97.center);
		\draw [style=bbox edge] (97.center) to (102);
		\draw [style=sg diredge] (88) to (104);
		\draw [style=sg diredge] (104) to (98);
		\draw [style=sg diredge] (98) to (96);
		\draw [style=sg diredge] (105) to (94);
		\draw [style=sg diredge] (100) to (96);
		\draw [style=sg diredge] (115) to (110);
		\draw [style=sg diredge] (116) to (117);
		\draw [style=sg diredge] (117) to (115);
		\draw [style=bbox edge] (118) to (111.center);
		\draw [style=bbox edge] (111.center) to (114.center);
		\draw [style=bbox edge] (114.center) to (108.center);
		\draw [style=bbox edge] (108.center) to (118);
		\draw [style=bbox edge] (107) to (121.center);
		\draw [style=bbox edge] (121.center) to (113.center);
		\draw [style=bbox edge] (113.center) to (122.center);
		\draw [style=bbox edge] (122.center) to (107);
		\draw [style=sg diredge] (120) to (115);
		\draw [style=sg diredge] (109) to (116);
		\draw [style=sg diredge] (112) to (116);
		\draw [style=sg diredge] (125) to (1);
		\draw [style=sg diredge] (24) to (126);
		\draw [style=sg diredge] (126) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-lem-mult-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg mult vertex] (0) at (-1.5, -0.75) {};
		\node [style=sg mult vertex] (1) at (-1, 0.25) {};
		\node [style=sg wire vertex] (2) at (-1, 0.75) {};
		\node [style=sg wire vertex] (3) at (-2, 0.75) {};
		\node [style=sg wire vertex] (4) at (-1.5, -1.25) {};
		\node [style=sg wire vertex] (5) at (-1.25, -0.25) {};
		\node [style=bbox corner] (6) at (-2.25, 1) {};
		\node [style=bbox corner] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.25, 0.5) {};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (0, -0) {$\rweq$};
		\node [style=sg mult vertex] (15) at (1.25, -0.75) {};
		\node [style=bbox corner] (16) at (0.5, 1) {};
		\node [style=sg wire vertex] (17) at (0.75, 0.75) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=bbox corner] (19) at (1.5, 1) {};
		\node [style=sg wire vertex] (20) at (1.75, 0.75) {};
		\node [style=none] (21) at (1.5, 0.5) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (2, 0.5) {};
		\node [style=sg wire vertex] (25) at (1.25, -1.25) {};
		\node [style=none] (26) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (0) to (4);
		\draw [style=sg diredge] (2) to (1);
		\draw [style=sg diredge] (1) to (5);
		\draw [style=sg diredge] (5) to (0);
		\draw [style=bbox edge] (6) to (8.center);
		\draw [style=bbox edge] (8.center) to (9.center);
		\draw [style=bbox edge] (9.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (6);
		\draw [style=bbox edge] (7) to (11.center);
		\draw [style=bbox edge] (11.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (7);
		\draw [style=sg diredge] (17) to (15);
		\draw [style=sg diredge] (15) to (25);
		\draw [style=bbox edge] (16) to (18.center);
		\draw [style=bbox edge] (18.center) to (22.center);
		\draw [style=bbox edge] (22.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (16);
		\draw [style=bbox edge] (19) to (26.center);
		\draw [style=bbox edge] (26.center) to (24.center);
		\draw [style=bbox edge] (24.center) to (21.center);
		\draw [style=bbox edge] (21.center) to (19);
		\draw [style=sg diredge] (20) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-mult-def-base-rw.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg mult vertex] (0) at (-0.75, 0.25) {};
		\node [style=sg vertex] (1) at (0.75, 0.25) {};
		\node [style=sg wire vertex] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0, 0) {$\rewritesto$};
		\node [style=sg wire vertex] (4) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-mult-def-step-rw.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=bbox corner] (3) at (0.5, 1.75) {};
		\node [style=sg mult vertex] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=sg wire vertex] (6) at (0.75, 1.5) {};
		\node [style=sg vertex] (7) at (1.25, -0.75) {};
		\node [style=sg wire vertex] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (0, 0) {$\rewritesto$};
		\node [style=bbox corner] (11) at (-1.5, 1) {};
		\node [style=sg wire vertex] (12) at (-1.25, 0.75) {};
		\node [style=sg wire vertex] (13) at (-0.75, 0.75) {};
		\node [style=none] (14) at (0.5, 1.25) {};
		\node [style=sg mult vertex] (15) at (-1, 0) {};
		\node [style=sg wire vertex] (16) at (-1, -0.75) {};
		\node [style=none] (17) at (1, 1.25) {};
		\node [style=sg wire vertex] (18) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bbox edge] (11) to (5.center);
		\draw [style=bbox edge] (5.center) to (9.center);
		\draw [style=bbox edge] (9.center) to (2.center);
		\draw [style=bbox edge] (2.center) to (11);
		\draw [style=sg diredge, bend right=15, looseness=0.75] (12) to (15);
		\draw [style=sg diredge, bend left=15, looseness=0.75] (13) to (15);
		\draw [style=sg diredge] (15) to (16);
		\draw [style=bbox edge] (3) to (1.center);
		\draw [style=bbox edge] (1.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (3);
		\draw [style=sg diredge] (6) to (4);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=sg diredge] (0) to (7);
		\draw [style=sg diredge, in=75, out=-90, looseness=1.00] (8) to (7);
		\draw [style=sg diredge] (7) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-mult-match-ambiguity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg mult vertex] (0) at (1.25, 0) {};
		\node [style=sg wire vertex] (1) at (1.25, -0.5) {};
		\node [style=sg wire vertex] (2) at (1, 0.5) {};
		\node [style=sg wire vertex] (3) at (1.5, 0.5) {};
		\node [style=sg wire vertex] (4) at (1, 1) {};
		\node [style=sg wire vertex] (5) at (1.5, 1) {};
		\node [style=sg wire vertex] (6) at (1.25, -1) {};
		\node [style=none] (7) at (0.75, 0.5) {$d$};
		\node [style=none] (8) at (1.75, 0.5) {$e$};
		\node [style=none] (9) at (1, -0.5) {$f$};
		\node [style=none] (10) at (-1.5, -0.5) {$c$};
		\node [style=sg wire vertex] (11) at (-1, 0.5) {};
		\node [style=sg wire vertex] (12) at (-1.25, -0.5) {};
		\node [style=none] (13) at (-1.75, 0.5) {$a$};
		\node [style=sg mult vertex] (14) at (-1.25, 0) {};
		\node [style=sg wire vertex] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (-0.75, 0.5) {$b$};
		\node [style=none] (17) at (-1.25, 1) {$L$};
		\node [style=none] (18) at (1.25, 1.5) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge, bend right=15, looseness=1.00] (2) to (0);
		\draw [style=sg diredge, bend left=15, looseness=1.00] (3) to (0);
		\draw [style=sg diredge] (4) to (2);
		\draw [style=sg diredge] (5) to (3);
		\draw [style=sg diredge] (1) to (6);
		\draw [style=sg diredge] (14) to (12);
		\draw [style=sg diredge, bend right=15, looseness=1.00] (15) to (14);
		\draw [style=sg diredge, bend left=15, looseness=1.00] (11) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-mult-match-result-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-0.75, 0) {};
		\node [style=sg vertex] (1) at (-0.5, -0.5) {};
		\node [style=sg mult vertex] (2) at (-1, 0.5) {};
		\node [style=sg wire vertex] (3) at (-0.25, 1.25) {};
		\node [style=sg wire vertex] (4) at (-1, 1.25) {};
		\node [style=sg wire vertex] (5) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge, in=60, out=-90, looseness=0.75] (3) to (1);
		\draw [style=sg diredge] (4) to (2);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-mult-match-result-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-0.75, 0) {};
		\node [style=sg vertex] (1) at (-0.5, -0.5) {};
		\node [style=sg mult vertex] (2) at (-1, 0.5) {};
		\node [style=sg wire vertex] (3) at (-1, 1.25) {};
		\node [style=sg wire vertex] (4) at (-0.25, 1.25) {};
		\node [style=sg wire vertex] (5) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge, in=60, out=-45, looseness=0.75] (3) to (1);
		\draw [style=sg diredge, in=75, out=-90, looseness=0.75] (4) to (2);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-mult-three-expn-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-0.75, 0) {};
		\node [style=sg wire vertex] (1) at (0.75, 1.75) {};
		\node [style=sg wire vertex] (2) at (0, -2) {};
		\node [style=sg vertex] (3) at (-0.5, -0.5) {};
		\node [style=sg vertex] (4) at (0, -1.5) {};
		\node [style=sg wire vertex] (5) at (-0.25, -1) {};
		\node [style=sg vertex] (6) at (-1, 0.5) {};
		\node [style=sg wire vertex] (7) at (-1.25, 1) {};
		\node [style=sg wire vertex] (8) at (0, 1.75) {};
		\node [style=sg wire vertex] (9) at (-0.75, 1.75) {};
		\node [style=sg vertex] (10) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (3);
		\draw [style=sg diredge] (3) to (5);
		\draw [style=sg diredge] (5) to (4);
		\draw [style=sg diredge, in=60, out=-90, looseness=1.00] (1) to (4);
		\draw [style=sg diredge] (4) to (2);
		\draw [style=sg diredge] (7) to (6);
		\draw [style=sg diredge, in=60, out=-90, looseness=1.00] (8) to (3);
		\draw [style=sg diredge, in=60, out=-90, looseness=1.00] (9) to (6);
		\draw [style=sg diredge] (6) to (0);
		\draw [style=sg diredge] (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-mult-three-expn-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-0.75, 0) {};
		\node [style=sg wire vertex] (1) at (0.75, 1.75) {};
		\node [style=sg wire vertex] (2) at (0, -2) {};
		\node [style=sg vertex] (3) at (-0.5, -0.5) {};
		\node [style=sg vertex] (4) at (0, -1.5) {};
		\node [style=sg wire vertex] (5) at (-0.25, -1) {};
		\node [style=sg vertex] (6) at (-1, 0.5) {};
		\node [style=sg wire vertex] (7) at (-1.25, 1) {};
		\node [style=sg wire vertex] (8) at (-0.75, 1.75) {};
		\node [style=sg wire vertex] (9) at (0, 1.75) {};
		\node [style=sg vertex] (10) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (3);
		\draw [style=sg diredge] (3) to (5);
		\draw [style=sg diredge] (5) to (4);
		\draw [style=sg diredge, in=60, out=-90, looseness=1.00] (1) to (4);
		\draw [style=sg diredge] (4) to (2);
		\draw [style=sg diredge] (7) to (6);
		\draw [style=sg diredge, in=60, out=-90, looseness=1.25] (8) to (3);
		\draw [style=sg diredge, in=75, out=-90, looseness=0.75] (9) to (6);
		\draw [style=sg diredge] (6) to (0);
		\draw [style=sg diredge] (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-mult-three.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (0, 0.5) {};
		\node [style=sg mult vertex] (1) at (0, 0) {};
		\node [style=sg wire vertex] (2) at (0, -0.5) {};
		\node [style=sg wire vertex] (3) at (-0.25, 0.5) {};
		\node [style=sg wire vertex] (4) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge, bend right=15, looseness=1.00] (3) to (1);
		\draw [style=sg diredge, bend left=15, looseness=1.00] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-thm-lift-pf-comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (6.75, 1.5) {};
		\node [style=sg wire vertex] (1) at (-4.75, 1) {};
		\node [style=sg spider vertex] (2) at (-5, 1.5) {};
		\node [style=sg wire vertex] (3) at (-5.25, 1) {};
		\node [style=sg wire vertex] (4) at (6.75, 2) {};
		\node [style=sg wire vertex] (5) at (7, 1) {};
		\node [style=sg wire vertex] (6) at (6.5, 1) {};
		\node [style=sg wire vertex] (7) at (-5, 2) {};
		\node [style=none] (8) at (-4.25, 1.5) {$\rweq$};
		\node [style=none] (9) at (-4.25, 2) {def};
		\node [style=sg comult vertex] (10) at (-3.25, 1.25) {};
		\node [style=sg mult vertex] (11) at (-3.25, 2.25) {};
		\node [style=sg wire vertex] (12) at (-3.25, 1.75) {};
		\node [style=sg wire vertex] (13) at (-3.25, 2.75) {};
		\node [style=sg wire vertex] (14) at (-3.5, 0.75) {};
		\node [style=sg wire vertex] (15) at (-3, 0.75) {};
		\node [style=none] (16) at (-2.25, 1.5) {$\rweq$};
		\node [style=sg vertex] (17) at (-1.25, 1.25) {};
		\node [style=sg wire vertex] (18) at (-0.75, 1) {};
		\node [style=sg wire vertex] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (-2.25, 2) {def};
		\node [style=sg wire vertex] (21) at (-1.25, 3.25) {};
		\node [style=sg wire vertex] (22) at (-1.25, 1.75) {};
		\node [style=sg vertex] (23) at (-1.25, 2.25) {};
		\node [style=sg mult vertex] (24) at (-1.75, 3) {};
		\node [style=sg comult vertex] (25) at (-0.75, 0.5) {};
		\node [style=sg wire vertex] (26) at (-0.75, 0) {};
		\node [style=sg wire vertex] (27) at (-1.75, 2.5) {};
		\node [style=sg wire vertex] (28) at (1.75, 1) {};
		\node [style=sg mult vertex] (29) at (0.75, 3) {};
		\node [style=sg vertex] (30) at (1.25, 2.25) {};
		\node [style=none] (31) at (0, 2) {def};
		\node [style=sg wire vertex] (32) at (1.25, -0.25) {};
		\node [style=sg wire vertex] (33) at (0.5, -0.25) {};
		\node [style=sg wire vertex] (34) at (1.25, 1.75) {};
		\node [style=sg wire vertex] (35) at (0.75, 2.5) {};
		\node [style=sg vertex] (36) at (1.25, 1.25) {};
		\node [style=sg vertex] (37) at (1.75, 0.5) {};
		\node [style=sg wire vertex] (38) at (1.25, 3.25) {};
		\node [style=none] (39) at (0, 1.5) {$\rweq$};
		\node [style=sg wire vertex] (40) at (2.25, 0.25) {};
		\node [style=sg comult vertex] (41) at (2.25, -0.25) {};
		\node [style=sg wire vertex] (42) at (4, 3.25) {};
		\node [style=sg wire vertex] (43) at (4, -0.25) {};
		\node [style=sg vertex] (44) at (4, 2.25) {};
		\node [style=sg vertex] (45) at (4.5, 0.5) {};
		\node [style=sg wire vertex] (46) at (4, 1.75) {};
		\node [style=sg vertex] (47) at (5, -0.25) {};
		\node [style=sg vertex] (48) at (4, 1.25) {};
		\node [style=none] (49) at (2.75, 2) {def};
		\node [style=sg wire vertex] (50) at (3.25, -0.25) {};
		\node [style=none] (51) at (2.75, 1.5) {$\rweq$};
		\node [style=sg wire vertex] (52) at (3.5, 2.5) {};
		\node [style=sg wire vertex] (53) at (4.5, 1) {};
		\node [style=sg vertex] (54) at (3.5, 3) {};
		\node [style=sg wire vertex] (55) at (5, 0.25) {};
		\node [style=none] (56) at (5.5, 2) {counit};
		\node [style=none] (57) at (5.5, 1.5) {$\rweq$};
		\node [style=none] (58) at (5.5, 1) {unit};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (7) to (2);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=sg diredge] (2) to (3);
		\draw [style=sg diredge] (2) to (1);
		\draw [style=sg diredge] (0) to (6);
		\draw [style=sg diredge] (0) to (5);
		\draw [style=sg diredge] (10) to (14);
		\draw [style=sg diredge] (12) to (10);
		\draw [style=sg diredge] (11) to (12);
		\draw [style=sg diredge] (13) to (11);
		\draw [style=sg diredge] (10) to (15);
		\draw [style=sg diredge] (17) to (18);
		\draw [style=sg diredge] (22) to (17);
		\draw [style=sg diredge] (23) to (22);
		\draw [style=sg diredge] (21) to (23);
		\draw [style=sg diredge] (17) to (19);
		\draw [style=sg diredge] (25) to (26);
		\draw [style=sg diredge] (18) to (25);
		\draw [style=sg diredge] (27) to (23);
		\draw [style=sg diredge] (24) to (27);
		\draw [style=sg diredge] (36) to (28);
		\draw [style=sg diredge] (34) to (36);
		\draw [style=sg diredge] (30) to (34);
		\draw [style=sg diredge] (38) to (30);
		\draw [style=sg diredge] (36) to (33);
		\draw [style=sg diredge] (37) to (32);
		\draw [style=sg diredge] (28) to (37);
		\draw [style=sg diredge] (35) to (30);
		\draw [style=sg diredge] (29) to (35);
		\draw [style=sg diredge] (40) to (41);
		\draw [style=sg diredge] (37) to (40);
		\draw [style=sg diredge] (48) to (53);
		\draw [style=sg diredge] (46) to (48);
		\draw [style=sg diredge] (44) to (46);
		\draw [style=sg diredge] (42) to (44);
		\draw [style=sg diredge] (48) to (50);
		\draw [style=sg diredge] (45) to (43);
		\draw [style=sg diredge] (53) to (45);
		\draw [style=sg diredge] (52) to (44);
		\draw [style=sg diredge] (54) to (52);
		\draw [style=sg diredge] (55) to (47);
		\draw [style=sg diredge] (45) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-thm-lift-pf-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (3.5, 1) {};
		\node [style=sg spider vertex] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-2.75, 0.75) {$\rweq$};
		\node [style=sg wire vertex] (3) at (-3.5, 1) {};
		\node [style=sg vertex] (4) at (3.5, 0.5) {};
		\node [style=sg mult vertex] (5) at (-2, 1) {};
		\node [style=sg comult vertex] (6) at (-2, 0) {};
		\node [style=sg wire vertex] (7) at (-2, 0.5) {};
		\node [style=sg wire vertex] (8) at (-2, 1.5) {};
		\node [style=sg comult vertex] (9) at (0, -0.25) {};
		\node [style=none] (10) at (-1.25, 0.75) {$\rweq$};
		\node [style=sg wire vertex] (11) at (0, 1.75) {};
		\node [style=sg wire vertex] (12) at (0, 0.25) {};
		\node [style=sg vertex] (13) at (0, 0.75) {};
		\node [style=sg wire vertex] (14) at (-0.5, 1) {};
		\node [style=sg mult vertex] (15) at (-0.5, 1.5) {};
		\node [style=none] (16) at (-2.75, 1.25) {def};
		\node [style=none] (17) at (-1.25, 1.25) {def};
		\node [style=sg vertex] (18) at (2, -0.25) {};
		\node [style=sg wire vertex] (19) at (2, 0.25) {};
		\node [style=none] (20) at (0.75, 1.25) {def};
		\node [style=none] (21) at (0.75, 0.75) {$\rweq$};
		\node [style=sg wire vertex] (22) at (2, 1.75) {};
		\node [style=sg vertex] (23) at (2, 0.75) {};
		\node [style=sg vertex] (24) at (1.5, 1.5) {};
		\node [style=sg wire vertex] (25) at (1.5, 1) {};
		\node [style=none] (26) at (2.75, 0.75) {$\rweq$};
		\node [style=none] (27) at (2.75, 1.25) {unit};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (1);
		\draw [style=sg diredge] (0) to (4);
		\draw [style=sg diredge] (7) to (6);
		\draw [style=sg diredge] (5) to (7);
		\draw [style=sg diredge] (8) to (5);
		\draw [style=sg diredge] (12) to (9);
		\draw [style=sg diredge] (13) to (12);
		\draw [style=sg diredge] (11) to (13);
		\draw [style=sg diredge] (15) to (14);
		\draw [style=sg diredge] (14) to (13);
		\draw [style=sg diredge] (19) to (18);
		\draw [style=sg diredge] (23) to (19);
		\draw [style=sg diredge] (22) to (23);
		\draw [style=sg diredge] (24) to (25);
		\draw [style=sg diredge] (25) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-thm-lift-pf-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (6.75, 1.5) {};
		\node [style=sg wire vertex] (1) at (-4.75, 2) {};
		\node [style=sg spider vertex] (2) at (-5, 1.5) {};
		\node [style=sg wire vertex] (3) at (-5.25, 2) {};
		\node [style=sg wire vertex] (4) at (6.75, 1) {};
		\node [style=sg wire vertex] (5) at (7, 2) {};
		\node [style=sg wire vertex] (6) at (6.5, 2) {};
		\node [style=sg wire vertex] (7) at (-5, 1) {};
		\node [style=none] (8) at (-4.25, 1.5) {$\rweq$};
		\node [style=none] (9) at (-4.25, 2) {def};
		\node [style=sg mult vertex] (10) at (-3.25, 1.75) {};
		\node [style=sg comult vertex] (11) at (-3.25, 0.75) {};
		\node [style=sg wire vertex] (12) at (-3.25, 1.25) {};
		\node [style=sg wire vertex] (13) at (-3.25, 0.25) {};
		\node [style=sg wire vertex] (14) at (-3.5, 2.25) {};
		\node [style=sg wire vertex] (15) at (-3, 2.25) {};
		\node [style=none] (16) at (-2.25, 1.5) {$\rweq$};
		\node [style=sg vertex] (17) at (-1.25, 1.75) {};
		\node [style=sg wire vertex] (18) at (-1.75, 2) {};
		\node [style=sg wire vertex] (19) at (-0.75, 3) {};
		\node [style=none] (20) at (-2.25, 2) {def};
		\node [style=sg wire vertex] (21) at (-1.25, -0.25) {};
		\node [style=sg wire vertex] (22) at (-1.25, 1.25) {};
		\node [style=sg vertex] (23) at (-1.25, 0.75) {};
		\node [style=sg comult vertex] (24) at (-0.75, 0) {};
		\node [style=sg mult vertex] (25) at (-1.75, 2.5) {};
		\node [style=sg wire vertex] (26) at (-1.75, 3) {};
		\node [style=sg wire vertex] (27) at (-0.75, 0.5) {};
		\node [style=sg wire vertex] (28) at (1, 2) {};
		\node [style=sg comult vertex] (29) at (2, 0) {};
		\node [style=sg vertex] (30) at (1.5, 0.75) {};
		\node [style=none] (31) at (0, 2) {def};
		\node [style=sg wire vertex] (32) at (1.5, 3.25) {};
		\node [style=sg wire vertex] (33) at (2.25, 3.25) {};
		\node [style=sg wire vertex] (34) at (1.5, 1.25) {};
		\node [style=sg wire vertex] (35) at (2, 0.5) {};
		\node [style=sg vertex] (36) at (1.5, 1.75) {};
		\node [style=sg vertex] (37) at (1, 2.5) {};
		\node [style=sg wire vertex] (38) at (1.5, -0.25) {};
		\node [style=none] (39) at (0, 1.5) {$\rweq$};
		\node [style=sg wire vertex] (40) at (0.5, 2.75) {};
		\node [style=sg mult vertex] (41) at (0.5, 3.25) {};
		\node [style=sg wire vertex] (42) at (4.25, -0.25) {};
		\node [style=sg wire vertex] (43) at (4.25, 3.25) {};
		\node [style=sg vertex] (44) at (4.25, 0.75) {};
		\node [style=sg vertex] (45) at (3.75, 2.5) {};
		\node [style=sg wire vertex] (46) at (4.25, 1.25) {};
		\node [style=sg vertex] (47) at (3.25, 3.25) {};
		\node [style=sg vertex] (48) at (4.25, 1.75) {};
		\node [style=none] (49) at (2.75, 2) {def};
		\node [style=sg wire vertex] (50) at (5, 3.25) {};
		\node [style=none] (51) at (2.75, 1.5) {$\rweq$};
		\node [style=sg wire vertex] (52) at (4.75, 0.5) {};
		\node [style=sg wire vertex] (53) at (3.75, 2) {};
		\node [style=sg vertex] (54) at (4.75, 0) {};
		\node [style=sg wire vertex] (55) at (3.25, 2.75) {};
		\node [style=none] (56) at (5.5, 2) {counit};
		\node [style=none] (57) at (5.5, 1.5) {$\rweq$};
		\node [style=none] (58) at (5.5, 1) {unit};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (7);
		\draw [style=sg diredge] (0) to (4);
		\draw [style=sg diredge] (3) to (2);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (6) to (0);
		\draw [style=sg diredge] (5) to (0);
		\draw [style=sg diredge] (14) to (10);
		\draw [style=sg diredge] (10) to (12);
		\draw [style=sg diredge] (12) to (11);
		\draw [style=sg diredge] (11) to (13);
		\draw [style=sg diredge] (15) to (10);
		\draw [style=sg diredge] (18) to (17);
		\draw [style=sg diredge] (17) to (22);
		\draw [style=sg diredge] (22) to (23);
		\draw [style=sg diredge] (23) to (21);
		\draw [style=sg diredge] (19) to (17);
		\draw [style=sg diredge] (26) to (25);
		\draw [style=sg diredge] (25) to (18);
		\draw [style=sg diredge] (23) to (27);
		\draw [style=sg diredge] (27) to (24);
		\draw [style=sg diredge] (28) to (36);
		\draw [style=sg diredge] (36) to (34);
		\draw [style=sg diredge] (34) to (30);
		\draw [style=sg diredge] (30) to (38);
		\draw [style=sg diredge] (33) to (36);
		\draw [style=sg diredge] (32) to (37);
		\draw [style=sg diredge] (37) to (28);
		\draw [style=sg diredge] (30) to (35);
		\draw [style=sg diredge] (35) to (29);
		\draw [style=sg diredge] (41) to (40);
		\draw [style=sg diredge] (40) to (37);
		\draw [style=sg diredge] (53) to (48);
		\draw [style=sg diredge] (48) to (46);
		\draw [style=sg diredge] (46) to (44);
		\draw [style=sg diredge] (44) to (42);
		\draw [style=sg diredge] (50) to (48);
		\draw [style=sg diredge] (43) to (45);
		\draw [style=sg diredge] (45) to (53);
		\draw [style=sg diredge] (44) to (52);
		\draw [style=sg diredge] (52) to (54);
		\draw [style=sg diredge] (47) to (55);
		\draw [style=sg diredge] (55) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-thm-lift-pf-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (3.5, 0.5) {};
		\node [style=sg spider vertex] (1) at (-3.5, 1) {};
		\node [style=none] (2) at (-2.75, 0.75) {$\rweq$};
		\node [style=sg wire vertex] (3) at (-3.5, 0.5) {};
		\node [style=sg vertex] (4) at (3.5, 1) {};
		\node [style=sg comult vertex] (5) at (-2, 0.5) {};
		\node [style=sg mult vertex] (6) at (-2, 1.5) {};
		\node [style=sg wire vertex] (7) at (-2, 1) {};
		\node [style=sg wire vertex] (8) at (-2, 0) {};
		\node [style=sg mult vertex] (9) at (-0.5, 1.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {$\rweq$};
		\node [style=sg wire vertex] (11) at (-0.5, -0.25) {};
		\node [style=sg wire vertex] (12) at (-0.5, 1.25) {};
		\node [style=sg vertex] (13) at (-0.5, 0.75) {};
		\node [style=sg wire vertex] (14) at (0, 0.5) {};
		\node [style=sg comult vertex] (15) at (0, 0) {};
		\node [style=none] (16) at (-2.75, 1.25) {def};
		\node [style=none] (17) at (-1.25, 1.25) {def};
		\node [style=sg vertex] (18) at (1.5, 1.75) {};
		\node [style=sg wire vertex] (19) at (1.5, 1.25) {};
		\node [style=none] (20) at (0.75, 1.25) {def};
		\node [style=none] (21) at (0.75, 0.75) {$\rweq$};
		\node [style=sg wire vertex] (22) at (1.5, -0.25) {};
		\node [style=sg vertex] (23) at (1.5, 0.75) {};
		\node [style=sg vertex] (24) at (2, 0) {};
		\node [style=sg wire vertex] (25) at (2, 0.5) {};
		\node [style=none] (26) at (2.75, 0.75) {$\rweq$};
		\node [style=none] (27) at (2.75, 1.25) {counit};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (3);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=sg diredge] (6) to (7);
		\draw [style=sg diredge] (7) to (5);
		\draw [style=sg diredge] (5) to (8);
		\draw [style=sg diredge] (9) to (12);
		\draw [style=sg diredge] (12) to (13);
		\draw [style=sg diredge] (13) to (11);
		\draw [style=sg diredge] (14) to (15);
		\draw [style=sg diredge] (13) to (14);
		\draw [style=sg diredge] (18) to (19);
		\draw [style=sg diredge] (19) to (23);
		\draw [style=sg diredge] (23) to (22);
		\draw [style=sg diredge] (25) to (24);
		\draw [style=sg diredge] (23) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-thm-lift.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg spider vertex] (0) at (-1.75, 1.25) {};
		\node [style=sg spider vertex] (1) at (0.75, 1) {};
		\node [style=sg spider vertex] (2) at (-1.75, -1.25) {};
		\node [style=sg spider vertex] (3) at (0.75, -1) {};
		\node [style=sg vertex] (4) at (-0.75, 1.25) {};
		\node [style=sg vertex] (5) at (1.75, 1) {};
		\node [style=sg vertex] (6) at (1.75, -1) {};
		\node [style=sg vertex] (7) at (-0.75, -1.25) {};
		\node [style=sg wire vertex] (8) at (-1.75, 0.75) {};
		\node [style=sg wire vertex] (9) at (-0.75, 0.75) {};
		\node [style=sg wire vertex] (10) at (-1.75, -0.75) {};
		\node [style=sg wire vertex] (11) at (-0.75, -0.75) {};
		\node [style=sg wire vertex] (12) at (0.75, 0.5) {};
		\node [style=sg wire vertex] (13) at (1.75, 0.5) {};
		\node [style=sg wire vertex] (14) at (0.75, -0.5) {};
		\node [style=sg wire vertex] (15) at (1.75, -0.5) {};
		\node [style=sg wire vertex] (16) at (0.5, 1.5) {};
		\node [style=sg wire vertex] (17) at (1, 1.5) {};
		\node [style=sg wire vertex] (18) at (1.5, 1.5) {};
		\node [style=sg wire vertex] (19) at (2, 1.5) {};
		\node [style=sg wire vertex] (20) at (0.5, -1.5) {};
		\node [style=sg wire vertex] (21) at (1, -1.5) {};
		\node [style=sg wire vertex] (22) at (1.5, -1.5) {};
		\node [style=sg wire vertex] (23) at (2, -1.5) {};
		\node [style=none] (24) at (-1.25, 1) {$\rweq$};
		\node [style=none] (25) at (1.25, 1) {$\rweq$};
		\node [style=none] (26) at (-1.25, -1) {$\rweq$};
		\node [style=none] (27) at (1.25, -1) {$\rweq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (8);
		\draw [style=sg diredge] (4) to (9);
		\draw [style=sg diredge] (1) to (12);
		\draw [style=sg diredge] (5) to (13);
		\draw [style=sg diredge] (10) to (2);
		\draw [style=sg diredge] (11) to (7);
		\draw [style=sg diredge] (14) to (3);
		\draw [style=sg diredge] (15) to (6);
		\draw [style=sg diredge] (6) to (23);
		\draw [style=sg diredge] (6) to (22);
		\draw [style=sg diredge] (3) to (21);
		\draw [style=sg diredge] (3) to (20);
		\draw [style=sg diredge] (16) to (1);
		\draw [style=sg diredge] (17) to (1);
		\draw [style=sg diredge] (18) to (5);
		\draw [style=sg diredge] (19) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-thm-spider-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (1, -6.5) {};
		\node [style=none] (1) at (-4.25, 2.75) {};
		\node [style=none] (2) at (1.75, -4.75) {};
		\node [style=bbox corner] (3) at (-4.25, 5.25) {};
		\node [style=bbox corner] (4) at (1.75, -6.25) {};
		\node [style=bbox corner] (5) at (1.75, -4.25) {};
		\node [style=none] (6) at (1.25, -4.25) {};
		\node [style=none] (7) at (1.25, -4.75) {};
		\node [style=none] (8) at (-4.75, 4.75) {};
		\node [style=none] (9) at (-4.75, 5.25) {};
		\node [style=none] (10) at (-3.75, 3.25) {};
		\node [style=none] (11) at (1.25, -6.75) {};
		\node [style=sg wire vertex] (12) at (2, -4.5) {};
		\node [style=sg wire vertex] (13) at (1, -4.5) {};
		\node [style=none] (14) at (1.75, -6.75) {};
		\node [style=none] (15) at (-5.25, 2.75) {};
		\node [style=sg wire vertex] (16) at (-4, 5) {};
		\node [style=none] (17) at (-4.75, 2.75) {};
		\node [style=bbox corner] (18) at (0.75, -6.25) {};
		\node [style=none] (19) at (-4.25, 4.75) {};
		\node [style=sg wire vertex] (20) at (-4.5, 4) {};
		\node [style=none] (21) at (2.25, -4.75) {};
		\node [style=bbox corner] (22) at (-5.25, 5.25) {};
		\node [style=sg wire vertex] (23) at (-5, 5) {};
		\node [style=sg wire vertex] (24) at (2, -6.5) {};
		\node [style=none] (25) at (-3.75, 4.75) {};
		\node [style=none] (26) at (-3.75, 2.75) {};
		\node [style=bbox corner] (27) at (-4.25, 3.25) {};
		\node [style=sg wire vertex] (28) at (-4, 3) {};
		\node [style=none] (29) at (-3, 4) {$\rweq$};
		\node [style=none] (30) at (-3.75, 5.25) {};
		\node [style=sg spider vertex] (31) at (1.5, -5.5) {};
		\node [style=none] (32) at (2.25, -6.25) {};
		\node [style=none] (33) at (0.75, -4.75) {};
		\node [style=sg spider vertex] (34) at (-5, 3.5) {};
		\node [style=none] (35) at (2.25, -6.75) {};
		\node [style=none] (36) at (2.25, -4.25) {};
		\node [style=sg spider vertex] (37) at (-4, 4.5) {};
		\node [style=bbox corner] (38) at (0.75, -4.25) {};
		\node [style=sg wire vertex] (39) at (-5, 3) {};
		\node [style=none] (40) at (0.75, -6.75) {};
		\node [style=bbox corner] (41) at (-5.25, 3.25) {};
		\node [style=none] (42) at (-5.25, 4.75) {};
		\node [style=none] (43) at (-4.75, 3.25) {};
		\node [style=none] (44) at (1.25, -6.25) {};
		\node [style=none] (45) at (-3, 4.5) {def (x2)};
		\node [style=sg wire vertex] (46) at (-1.5, 4) {};
		\node [style=sg mult vertex] (47) at (-1, 4.5) {};
		\node [style=none] (48) at (-2.25, 4.75) {};
		\node [style=none] (49) at (-0.75, 2.75) {};
		\node [style=none] (50) at (-0.75, 5.25) {};
		\node [style=none] (51) at (-1.25, 2.75) {};
		\node [style=none] (52) at (-0.75, 4.75) {};
		\node [style=none] (53) at (-1.25, 4.75) {};
		\node [style=bbox corner] (54) at (-1.25, 3.25) {};
		\node [style=sg wire vertex] (55) at (-1, 5) {};
		\node [style=sg wire vertex] (56) at (-1, 3) {};
		\node [style=bbox corner] (57) at (-2.25, 3.25) {};
		\node [style=none] (58) at (-1.75, 5.25) {};
		\node [style=sg wire vertex] (59) at (-2, 5) {};
		\node [style=none] (60) at (-1.75, 3.25) {};
		\node [style=none] (61) at (-1.75, 4.75) {};
		\node [style=sg wire vertex] (62) at (-2, 3) {};
		\node [style=none] (63) at (-0.75, 3.25) {};
		\node [style=bbox corner] (64) at (-2.25, 5.25) {};
		\node [style=bbox corner] (65) at (-1.25, 5.25) {};
		\node [style=none] (66) at (-1.75, 2.75) {};
		\node [style=sg comult vertex] (67) at (-2, 3.5) {};
		\node [style=none] (68) at (-2.25, 2.75) {};
		\node [style=sg comult vertex] (69) at (-1, 3.5) {};
		\node [style=sg mult vertex] (70) at (-2, 4.5) {};
		\node [style=sg wire vertex] (71) at (-2, 4) {};
		\node [style=sg wire vertex] (72) at (-1, 4) {};
		\node [style=none] (73) at (0, 4.5) {def (x2)};
		\node [style=none] (74) at (0, 4) {$\rweq$};
		\node [style=sg wire vertex] (75) at (2, 5.75) {};
		\node [style=bbox corner] (76) at (0.75, 6) {};
		\node [style=bbox corner] (77) at (1.75, 6) {};
		\node [style=sg comult vertex] (78) at (2, 2.75) {};
		\node [style=sg wire vertex] (79) at (1.5, 4) {};
		\node [style=none] (80) at (1.75, 2) {};
		\node [style=none] (81) at (2.25, 6) {};
		\node [style=sg vertex] (82) at (1, 3.75) {};
		\node [style=none] (83) at (2.25, 2.5) {};
		\node [style=sg wire vertex] (84) at (2, 2.25) {};
		\node [style=sg wire vertex] (85) at (1, 2.25) {};
		\node [style=sg wire vertex] (86) at (1, 5.75) {};
		\node [style=none] (87) at (2.25, 5.5) {};
		\node [style=none] (88) at (0.75, 2) {};
		\node [style=sg wire vertex] (89) at (2, 3.25) {};
		\node [style=none] (90) at (1.25, 6) {};
		\node [style=none] (91) at (2.25, 2) {};
		\node [style=none] (92) at (1.25, 2) {};
		\node [style=sg wire vertex] (93) at (1, 4.75) {};
		\node [style=bbox corner] (94) at (0.75, 2.5) {};
		\node [style=none] (95) at (1.25, 2.5) {};
		\node [style=none] (96) at (0.75, 5.5) {};
		\node [style=sg mult vertex] (97) at (1, 5.25) {};
		\node [style=none] (98) at (1.75, 5.5) {};
		\node [style=none] (99) at (1.25, 5.5) {};
		\node [style=bbox corner] (100) at (1.75, 2.5) {};
		\node [style=sg vertex] (101) at (2, 4.25) {};
		\node [style=sg comult vertex] (102) at (1, 2.75) {};
		\node [style=sg mult vertex] (103) at (2, 5.25) {};
		\node [style=sg wire vertex] (104) at (2, 4.75) {};
		\node [style=sg wire vertex] (105) at (1, 3.25) {};
		\node [style=bbox corner] (106) at (-2.25, 1.25) {};
		\node [style=bbox corner] (107) at (-1.25, 1.25) {};
		\node [style=none] (108) at (-2.25, -2.75) {};
		\node [style=sg wire vertex] (109) at (-2, -2.5) {};
		\node [style=bbox corner] (110) at (-1.25, -2.25) {};
		\node [style=sg comult vertex] (111) at (-1, -2) {};
		\node [style=sg wire vertex] (112) at (-1, -2.5) {};
		\node [style=none] (113) at (-0.75, 0.75) {};
		\node [style=sg vertex] (114) at (-1.5, -0.25) {};
		\node [style=none] (115) at (-3, -0.25) {frob};
		\node [style=sg wire vertex] (116) at (-1.5, -0.75) {};
		\node [style=none] (117) at (-1.25, -2.75) {};
		\node [style=sg wire vertex] (118) at (-1, 0) {};
		\node [style=sg wire vertex] (119) at (-2, -1.5) {};
		\node [style=none] (120) at (-1.25, 0.75) {};
		\node [style=sg wire vertex] (121) at (-2, 0) {};
		\node [style=none] (122) at (-1.75, 1.25) {};
		\node [style=none] (123) at (-1.75, -2.75) {};
		\node [style=none] (124) at (-1.75, -2.25) {};
		\node [style=sg mult vertex] (125) at (-2, 0.5) {};
		\node [style=none] (126) at (-0.75, 1.25) {};
		\node [style=none] (127) at (-0.75, -2.25) {};
		\node [style=sg wire vertex] (128) at (-2, 1) {};
		\node [style=none] (129) at (-0.75, -2.75) {};
		\node [style=sg comult vertex] (130) at (-2, -2) {};
		\node [style=sg wire vertex] (131) at (-1, 1) {};
		\node [style=bbox corner] (132) at (-2.25, -2.25) {};
		\node [style=none] (133) at (-3, -0.75) {$\rweq$};
		\node [style=sg vertex] (134) at (-1.5, -1.25) {};
		\node [style=none] (135) at (-1.75, 0.75) {};
		\node [style=sg wire vertex] (136) at (-1, -1.5) {};
		\node [style=none] (137) at (-2.25, 0.75) {};
		\node [style=sg mult vertex] (138) at (-1, 0.5) {};
		\node [style=none] (139) at (0, -0.25) {def (x2)};
		\node [style=none] (140) at (0, -0.75) {$\rweq$};
		\node [style=none] (141) at (1.25, 0.75) {};
		\node [style=none] (142) at (2.25, 1.25) {};
		\node [style=none] (143) at (0.75, -2.75) {};
		\node [style=none] (144) at (2.25, 0.75) {};
		\node [style=sg comult vertex] (145) at (1, -2) {};
		\node [style=none] (146) at (2.25, -2.25) {};
		\node [style=sg wire vertex] (147) at (1, 1) {};
		\node [style=none] (148) at (1.25, 1.25) {};
		\node [style=sg comult vertex] (149) at (1.5, -1.25) {};
		\node [style=sg wire vertex] (150) at (2, -2.5) {};
		\node [style=bbox corner] (151) at (0.75, 1.25) {};
		\node [style=sg mult vertex] (152) at (2, 0.5) {};
		\node [style=sg wire vertex] (153) at (2, 0) {};
		\node [style=sg wire vertex] (154) at (1.5, -0.75) {};
		\node [style=bbox corner] (155) at (1.75, 1.25) {};
		\node [style=none] (156) at (0.75, 0.75) {};
		\node [style=none] (157) at (2.25, -2.75) {};
		\node [style=none] (158) at (1.75, 0.75) {};
		\node [style=bbox corner] (159) at (1.75, -2.25) {};
		\node [style=sg wire vertex] (160) at (1, -2.5) {};
		\node [style=bbox corner] (161) at (0.75, -2.25) {};
		\node [style=none] (162) at (1.75, -2.75) {};
		\node [style=none] (163) at (1.25, -2.75) {};
		\node [style=sg wire vertex] (164) at (1, -1.5) {};
		\node [style=none] (165) at (1.25, -2.25) {};
		\node [style=sg wire vertex] (166) at (2, 1) {};
		\node [style=sg mult vertex] (167) at (1.5, -0.25) {};
		\node [style=sg wire vertex] (168) at (-1, -6.75) {};
		\node [style=none] (169) at (-2.25, -4.5) {};
		\node [style=none] (170) at (-1.75, -4) {};
		\node [style=sg comult vertex] (171) at (-1.5, -6) {};
		\node [style=sg wire vertex] (172) at (-2, -6.75) {};
		\node [style=none] (173) at (-0.75, -4.5) {};
		\node [style=sg mult vertex] (174) at (-1.5, -5) {};
		\node [style=none] (175) at (-0.75, -7) {};
		\node [style=none] (176) at (-1.25, -4.5) {};
		\node [style=sg wire vertex] (177) at (-1.5, -5.5) {};
		\node [style=bbox corner] (178) at (-2.25, -4) {};
		\node [style=bbox corner] (179) at (-1.25, -4) {};
		\node [style=none] (180) at (-1.25, -7) {};
		\node [style=none] (181) at (-3, -6) {lemmas};
		\node [style=sg wire vertex] (182) at (-2, -4.25) {};
		\node [style=none] (183) at (-1.75, -4.5) {};
		\node [style=none] (184) at (-3, -5.5) {$\rweq$};
		\node [style=none] (185) at (-0.75, -4) {};
		\node [style=none] (186) at (-1.75, -6.5) {};
		\node [style=sg wire vertex] (187) at (-1, -4.25) {};
		\node [style=none] (188) at (-1.75, -7) {};
		\node [style=none] (189) at (-0.75, -6.5) {};
		\node [style=bbox corner] (190) at (-1.25, -6.5) {};
		\node [style=none] (191) at (-2.25, -7) {};
		\node [style=bbox corner] (192) at (-2.25, -6.5) {};
		\node [style=none] (193) at (0, -5.5) {$\rweq$};
		\node [style=none] (194) at (0, -6) {def};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (16) to (37);
		\draw [style=sg diredge] (37) to (20);
		\draw [style=sg diredge] (20) to (34);
		\draw [style=sg diredge] (23) to (34);
		\draw [style=sg diredge] (34) to (39);
		\draw [style=sg diredge] (37) to (28);
		\draw [style=sg diredge] (13) to (31);
		\draw [style=sg diredge] (12) to (31);
		\draw [style=sg diredge] (31) to (24);
		\draw [style=sg diredge] (31) to (0);
		\draw [style=bbox edge] (41) to (43.center);
		\draw [style=bbox edge] (43.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (15.center);
		\draw [style=bbox edge] (15.center) to (41);
		\draw [style=bbox edge] (22) to (9.center);
		\draw [style=bbox edge] (9.center) to (8.center);
		\draw [style=bbox edge] (8.center) to (42.center);
		\draw [style=bbox edge] (42.center) to (22);
		\draw [style=bbox edge] (27) to (10.center);
		\draw [style=bbox edge] (10.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (1.center);
		\draw [style=bbox edge] (1.center) to (27);
		\draw [style=bbox edge] (3) to (30.center);
		\draw [style=bbox edge] (30.center) to (25.center);
		\draw [style=bbox edge] (25.center) to (19.center);
		\draw [style=bbox edge] (19.center) to (3);
		\draw [style=bbox edge] (18) to (44.center);
		\draw [style=bbox edge] (44.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (40.center);
		\draw [style=bbox edge] (40.center) to (18);
		\draw [style=bbox edge] (4) to (32.center);
		\draw [style=bbox edge] (32.center) to (35.center);
		\draw [style=bbox edge] (35.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (4);
		\draw [style=bbox edge] (38) to (6.center);
		\draw [style=bbox edge] (6.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (33.center);
		\draw [style=bbox edge] (33.center) to (38);
		\draw [style=bbox edge] (5) to (36.center);
		\draw [style=bbox edge] (36.center) to (21.center);
		\draw [style=bbox edge] (21.center) to (2.center);
		\draw [style=bbox edge] (2.center) to (5);
		\draw [style=sg diredge] (55) to (47);
		\draw [style=sg diredge] (47) to (46);
		\draw [style=sg diredge] (46) to (67);
		\draw [style=sg diredge] (67) to (62);
		\draw [style=bbox edge] (57) to (60.center);
		\draw [style=bbox edge] (60.center) to (66.center);
		\draw [style=bbox edge] (66.center) to (68.center);
		\draw [style=bbox edge] (68.center) to (57);
		\draw [style=bbox edge] (64) to (58.center);
		\draw [style=bbox edge] (58.center) to (61.center);
		\draw [style=bbox edge] (61.center) to (48.center);
		\draw [style=bbox edge] (48.center) to (64);
		\draw [style=bbox edge] (54) to (63.center);
		\draw [style=bbox edge] (63.center) to (49.center);
		\draw [style=bbox edge] (49.center) to (51.center);
		\draw [style=bbox edge] (51.center) to (54);
		\draw [style=bbox edge] (65) to (50.center);
		\draw [style=bbox edge] (50.center) to (52.center);
		\draw [style=bbox edge] (52.center) to (53.center);
		\draw [style=bbox edge] (53.center) to (65);
		\draw [style=sg diredge] (59) to (70);
		\draw [style=sg diredge] (70) to (71);
		\draw [style=sg diredge] (71) to (67);
		\draw [style=sg diredge] (47) to (72);
		\draw [style=sg diredge] (72) to (69);
		\draw [style=sg diredge] (69) to (56);
		\draw [style=sg diredge] (101) to (79);
		\draw [style=sg diredge] (79) to (82);
		\draw [style=bbox edge] (94) to (95.center);
		\draw [style=bbox edge] (95.center) to (92.center);
		\draw [style=bbox edge] (92.center) to (88.center);
		\draw [style=bbox edge] (88.center) to (94);
		\draw [style=bbox edge] (76) to (90.center);
		\draw [style=bbox edge] (90.center) to (99.center);
		\draw [style=bbox edge] (99.center) to (96.center);
		\draw [style=bbox edge] (96.center) to (76);
		\draw [style=bbox edge] (100) to (83.center);
		\draw [style=bbox edge] (83.center) to (91.center);
		\draw [style=bbox edge] (91.center) to (80.center);
		\draw [style=bbox edge] (80.center) to (100);
		\draw [style=bbox edge] (77) to (81.center);
		\draw [style=bbox edge] (81.center) to (87.center);
		\draw [style=bbox edge] (87.center) to (98.center);
		\draw [style=bbox edge] (98.center) to (77);
		\draw [style=sg diredge] (86) to (97);
		\draw [style=sg diredge] (97) to (93);
		\draw [style=sg diredge] (93) to (82);
		\draw [style=sg diredge] (101) to (89);
		\draw [style=sg diredge] (89) to (78);
		\draw [style=sg diredge] (78) to (84);
		\draw [style=sg diredge] (75) to (103);
		\draw [style=sg diredge] (103) to (104);
		\draw [style=sg diredge] (104) to (101);
		\draw [style=sg diredge] (82) to (105);
		\draw [style=sg diredge] (105) to (102);
		\draw [style=sg diredge] (102) to (85);
		\draw [style=sg diredge] (114) to (116);
		\draw [style=sg diredge] (116) to (134);
		\draw [style=bbox edge] (132) to (124.center);
		\draw [style=bbox edge] (124.center) to (123.center);
		\draw [style=bbox edge] (123.center) to (108.center);
		\draw [style=bbox edge] (108.center) to (132);
		\draw [style=bbox edge] (106) to (122.center);
		\draw [style=bbox edge] (122.center) to (135.center);
		\draw [style=bbox edge] (135.center) to (137.center);
		\draw [style=bbox edge] (137.center) to (106);
		\draw [style=bbox edge] (110) to (127.center);
		\draw [style=bbox edge] (127.center) to (129.center);
		\draw [style=bbox edge] (129.center) to (117.center);
		\draw [style=bbox edge] (117.center) to (110);
		\draw [style=bbox edge] (107) to (126.center);
		\draw [style=bbox edge] (126.center) to (113.center);
		\draw [style=bbox edge] (113.center) to (120.center);
		\draw [style=bbox edge] (120.center) to (107);
		\draw [style=sg diredge] (128) to (125);
		\draw [style=sg diredge] (125) to (121);
		\draw [style=sg diredge] (136) to (111);
		\draw [style=sg diredge] (111) to (112);
		\draw [style=sg diredge] (131) to (138);
		\draw [style=sg diredge] (138) to (118);
		\draw [style=sg diredge] (118) to (114);
		\draw [style=sg diredge] (134) to (119);
		\draw [style=sg diredge] (119) to (130);
		\draw [style=sg diredge] (130) to (109);
		\draw [style=sg diredge] (134) to (136);
		\draw [style=sg diredge] (121) to (114);
		\draw [style=sg diredge] (167) to (154);
		\draw [style=sg diredge] (154) to (149);
		\draw [style=bbox edge] (161) to (165.center);
		\draw [style=bbox edge] (165.center) to (163.center);
		\draw [style=bbox edge] (163.center) to (143.center);
		\draw [style=bbox edge] (143.center) to (161);
		\draw [style=bbox edge] (151) to (148.center);
		\draw [style=bbox edge] (148.center) to (141.center);
		\draw [style=bbox edge] (141.center) to (156.center);
		\draw [style=bbox edge] (156.center) to (151);
		\draw [style=bbox edge] (159) to (146.center);
		\draw [style=bbox edge] (146.center) to (157.center);
		\draw [style=bbox edge] (157.center) to (162.center);
		\draw [style=bbox edge] (162.center) to (159);
		\draw [style=bbox edge] (155) to (142.center);
		\draw [style=bbox edge] (142.center) to (144.center);
		\draw [style=bbox edge] (144.center) to (158.center);
		\draw [style=bbox edge] (158.center) to (155);
		\draw [style=sg diredge] (166) to (152);
		\draw [style=sg diredge] (152) to (153);
		\draw [style=sg diredge] (153) to (167);
		\draw [style=sg diredge] (149) to (164);
		\draw [style=sg diredge] (164) to (145);
		\draw [style=sg diredge] (145) to (160);
		\draw [style=sg diredge] (147) to (167);
		\draw [style=sg diredge] (149) to (150);
		\draw [style=sg diredge] (174) to (177);
		\draw [style=sg diredge] (177) to (171);
		\draw [style=bbox edge] (192) to (186.center);
		\draw [style=bbox edge] (186.center) to (188.center);
		\draw [style=bbox edge] (188.center) to (191.center);
		\draw [style=bbox edge] (191.center) to (192);
		\draw [style=bbox edge] (178) to (170.center);
		\draw [style=bbox edge] (170.center) to (183.center);
		\draw [style=bbox edge] (183.center) to (169.center);
		\draw [style=bbox edge] (169.center) to (178);
		\draw [style=bbox edge] (190) to (189.center);
		\draw [style=bbox edge] (189.center) to (175.center);
		\draw [style=bbox edge] (175.center) to (180.center);
		\draw [style=bbox edge] (180.center) to (190);
		\draw [style=bbox edge] (179) to (185.center);
		\draw [style=bbox edge] (185.center) to (173.center);
		\draw [style=bbox edge] (173.center) to (176.center);
		\draw [style=bbox edge] (176.center) to (179);
		\draw [style=sg diredge] (182) to (174);
		\draw [style=sg diredge] (171) to (168);
		\draw [style=sg diredge] (187) to (174);
		\draw [style=sg diredge] (171) to (172);
	\end{pgfonlayer}
\end{tikzpicture}

==> sp-thm-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg spider vertex] (0) at (-2, -0.5) {};
		\node [style=sg spider vertex] (1) at (-1, 0.5) {};
		\node [style=sg spider vertex] (2) at (1.5, 0) {};
		\node [style=sg wire vertex] (3) at (-1.5, 0) {};
		\node [style=sg wire vertex] (4) at (-2, -1) {};
		\node [style=sg wire vertex] (5) at (-1, -1) {};
		\node [style=sg wire vertex] (6) at (-1, 1) {};
		\node [style=sg wire vertex] (7) at (-2, 1) {};
		\node [style=sg wire vertex] (8) at (1, -1) {};
		\node [style=sg wire vertex] (9) at (2, -1) {};
		\node [style=sg wire vertex] (10) at (2, 1) {};
		\node [style=sg wire vertex] (11) at (1, 1) {};
		\node [style=bbox corner] (12) at (-2.25, -0.75) {};
		\node [style=bbox corner] (13) at (-1.25, -0.75) {};
		\node [style=bbox corner] (14) at (-1.25, 1.25) {};
		\node [style=bbox corner] (15) at (-2.25, 1.25) {};
		\node [style=bbox corner] (16) at (0.75, 1.25) {};
		\node [style=bbox corner] (17) at (1.75, 1.25) {};
		\node [style=bbox corner] (18) at (1.75, -0.75) {};
		\node [style=bbox corner] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (-1.75, -0.75) {};
		\node [style=none] (21) at (-1.75, -1.25) {};
		\node [style=none] (22) at (-2.25, -1.25) {};
		\node [style=none] (23) at (-0.75, -0.75) {};
		\node [style=none] (24) at (-0.75, -1.25) {};
		\node [style=none] (25) at (-1.25, -1.25) {};
		\node [style=none] (26) at (-1.75, 1.25) {};
		\node [style=none] (27) at (-1.75, 0.75) {};
		\node [style=none] (28) at (-2.25, 0.75) {};
		\node [style=none] (29) at (-0.75, 1.25) {};
		\node [style=none] (30) at (-0.75, 0.75) {};
		\node [style=none] (31) at (-1.25, 0.75) {};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (1.25, -1.25) {};
		\node [style=none] (34) at (0.75, -1.25) {};
		\node [style=none] (35) at (2.25, -0.75) {};
		\node [style=none] (36) at (2.25, -1.25) {};
		\node [style=none] (37) at (1.75, -1.25) {};
		\node [style=none] (38) at (1.25, 1.25) {};
		\node [style=none] (39) at (1.25, 0.75) {};
		\node [style=none] (40) at (0.75, 0.75) {};
		\node [style=none] (41) at (2.25, 1.25) {};
		\node [style=none] (42) at (2.25, 0.75) {};
		\node [style=none] (43) at (1.75, 0.75) {};
		\node [style=none] (44) at (0, 0) {$\rweq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (6) to (1);
		\draw [style=sg diredge] (1) to (3);
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (7) to (0);
		\draw [style=sg diredge] (0) to (4);
		\draw [style=sg diredge] (1) to (5);
		\draw [style=sg diredge] (11) to (2);
		\draw [style=sg diredge] (10) to (2);
		\draw [style=sg diredge] (2) to (9);
		\draw [style=sg diredge] (2) to (8);
		\draw [style=bbox edge] (12) to (20.center);
		\draw [style=bbox edge] (20.center) to (21.center);
		\draw [style=bbox edge] (21.center) to (22.center);
		\draw [style=bbox edge] (22.center) to (12);
		\draw [style=bbox edge] (15) to (26.center);
		\draw [style=bbox edge] (26.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (28.center);
		\draw [style=bbox edge] (28.center) to (15);
		\draw [style=bbox edge] (13) to (23.center);
		\draw [style=bbox edge] (23.center) to (24.center);
		\draw [style=bbox edge] (24.center) to (25.center);
		\draw [style=bbox edge] (25.center) to (13);
		\draw [style=bbox edge] (14) to (29.center);
		\draw [style=bbox edge] (29.center) to (30.center);
		\draw [style=bbox edge] (30.center) to (31.center);
		\draw [style=bbox edge] (31.center) to (14);
		\draw [style=bbox edge] (19) to (32.center);
		\draw [style=bbox edge] (32.center) to (33.center);
		\draw [style=bbox edge] (33.center) to (34.center);
		\draw [style=bbox edge] (34.center) to (19);
		\draw [style=bbox edge] (18) to (35.center);
		\draw [style=bbox edge] (35.center) to (36.center);
		\draw [style=bbox edge] (36.center) to (37.center);
		\draw [style=bbox edge] (37.center) to (18);
		\draw [style=bbox edge] (16) to (38.center);
		\draw [style=bbox edge] (38.center) to (39.center);
		\draw [style=bbox edge] (39.center) to (40.center);
		\draw [style=bbox edge] (40.center) to (16);
		\draw [style=bbox edge] (17) to (41.center);
		\draw [style=bbox edge] (41.center) to (42.center);
		\draw [style=bbox edge] (42.center) to (43.center);
		\draw [style=bbox edge] (43.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> special-law-diag.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 1) {};
		\node [style=dot] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (0, 0.75) {$=$};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (2.center);
		\draw [style=diredge] (4.center) to (5.center);
		\draw [style=diredge, bend right, looseness=1.00] (0) to (1);
		\draw [style=diredge] (6.center) to (0);
		\draw [style=diredge, bend left, looseness=1.00] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> special-spider-law-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.35, 1) {};
		\node [style=none] (1) at (1.018926, -0) {$\cdots$};
		\node [style=none] (2) at (1.03288, 0.990538) {$\cdots$};
		\node [style=none] (3) at (1.35, -0) {};
		\node [style=none] (4) at (0.5999999, -0) {};
		\node [style=dot] (5) at (1, 0.5) {};
		\node [style=none] (6) at (0.6500001, 1) {};
		\node [style=none] (7) at (0, 0.5) {$=$};
		\node [style=none] (8) at (-1.051199, 0.01094982) {$\cdots$};
		\node [style=none] (9) at (-0.7899782, 0.004251863) {};
		\node [style=dot] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1.044501, 0.9955496) {$\cdots$};
		\node [style=none] (12) at (-0.8033741, 1.002248) {};
		\node [style=none] (13) at (-1.4, -0) {};
		\node [style=none] (14) at (-1.35, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15, looseness=1.00] (5) to (3.center);
		\draw [style=diredge, bend right=15, looseness=1.00] (5) to (4.center);
		\draw [style=diredge, bend right=15, looseness=1.00] (6.center) to (5);
		\draw [style=diredge, bend left=15, looseness=1.00] (0.center) to (5);
		\draw [style=diredge] (10) to (9.center);
		\draw [style=diredge] (10) to (13.center);
		\draw [style=diredge] (14.center) to (10);
		\draw [style=diredge] (12.center) to (10);
		\draw [style=diredge, in=15, out=-30, loop] (10) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> spider-id-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, -0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-0.25, -0) {$=$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (0);
		\draw [style=diredge] (0) to (2);
		\draw [style=diredge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider-law-graph-cdc.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-4.25, 1.5) {};
		\node [style=sg wire vertex] (1) at (-2.75, 1.5) {};
		\node [style=sg wire vertex] (2) at (2.25, 1.5) {};
		\node [style=sg vertex] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (0, 0) {$\rweq$};
		\node [style=sg vertex] (5) at (3, 0) {};
		\node [style=sg vertex] (6) at (-2.5, -0.5) {};
		\node [style=sg wire vertex] (7) at (-4.25, -1.75) {};
		\node [style=sg wire vertex] (8) at (2.25, -1.5) {};
		\node [style=sg wire vertex] (9) at (-3.25, 0) {};
		\node [style=sg wire vertex] (10) at (3.75, 1.5) {};
		\node [style=bbox corner] (11) at (-4.75, 2) {};
		\node [style=none] (12) at (-3.75, 2) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-4.75, 1) {};
		\node [style=none] (15) at (-2.25, 2) {};
		\node [style=none] (16) at (-2.25, 1) {};
		\node [style=none] (17) at (-3.25, 1) {};
		\node [style=bbox corner] (18) at (-3.25, 2) {};
		\node [style=none] (19) at (2.75, 2) {};
		\node [style=none] (20) at (2.75, 1) {};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=bbox corner] (22) at (1.75, 2) {};
		\node [style=none] (23) at (4.25, 2) {};
		\node [style=none] (24) at (4.25, 1) {};
		\node [style=none] (25) at (3.25, 1) {};
		\node [style=bbox corner] (26) at (3.25, 2) {};
		\node [style=none, font={\footnotesize}] (27) at (-5.25, 1.75) {$b_1$};
		\node [style=none, font={\footnotesize}] (28) at (-3.25, 2.5) {$b_2^0$};
		\node [style=none, font={\footnotesize}] (29) at (3.25, 2.5) {$b_2$};
		\node [style=none, font={\footnotesize}] (30) at (1.25, 1.75) {$b_1$};
		\node [style=none] (31) at (-0.75, 1.75) {};
		\node [style=sg wire vertex] (32) at (-1.25, 1.25) {};
		\node [style=none] (33) at (-1.75, 0.75) {};
		\node [style=none] (34) at (-0.75, 0.75) {};
		\node [style=bbox corner] (35) at (-1.75, 1.75) {};
		\node [style=none, font={\footnotesize}] (36) at (-1.75, 2.25) {$b_2^1$};
		\node [style=sg wire vertex] (37) at (5.25, 1.25) {};
		\node [style=none] (38) at (5.75, 1.75) {};
		\node [style=none, font={\footnotesize}] (39) at (4.75, 2.25) {$b_2^1$};
		\node [style=bbox corner] (40) at (4.75, 1.75) {};
		\node [style=none] (41) at (5.75, 0.75) {};
		\node [style=none] (42) at (4.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (3);
		\draw [style=sg diredge] (1) to (6);
		\draw [style=sg diredge] (3) to (7);
		\draw [style=sg diredge] (5) to (8);
		\draw [style=sg diredge] (2) to (5);
		\draw [style=sg diredge] (9) to (6);
		\draw [style=sg diredge] (3) to (9);
		\draw [style=sg diredge] (10) to (5);
		\draw [style=bbox edge] (14.center) to (13.center);
		\draw [style=bbox edge] (11) to (14);
		\draw [style=bbox edge] (12) to (11);
		\draw [style=bbox edge] (13.center) to (12.center);
		\draw [style=bbox edge] (17.center) to (16.center);
		\draw [style=bbox edge] (18) to (17);
		\draw [style=bbox edge] (15) to (18);
		\draw [style=bbox edge] (16.center) to (15.center);
		\draw [style=bbox edge] (21.center) to (20.center);
		\draw [style=bbox edge] (22) to (21);
		\draw [style=bbox edge] (19) to (22);
		\draw [style=bbox edge] (20.center) to (19.center);
		\draw [style=bbox edge] (25.center) to (24.center);
		\draw [style=bbox edge] (26) to (25);
		\draw [style=bbox edge] (23) to (26);
		\draw [style=bbox edge] (24.center) to (23.center);
		\draw [style=bbox edge] (33.center) to (34.center);
		\draw [style=bbox edge] (35) to (33.center);
		\draw [style=bbox edge] (31.center) to (35);
		\draw [style=bbox edge] (34.center) to (31.center);
		\draw [style=sg diredge] (32) to (6);
		\draw [style=bbox edge] (42.center) to (41.center);
		\draw [style=bbox edge] (40) to (42.center);
		\draw [style=bbox edge] (38.center) to (40);
		\draw [style=bbox edge] (41.center) to (38.center);
		\draw [style=sg diredge] (37) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider-law-graph-special.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-5, 1.5) {};
		\node [style=sg wire vertex] (1) at (-2, 1.5) {};
		\node [style=sg wire vertex] (2) at (2.25, 1.5) {};
		\node [style=white dot] (3) at (-4.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$\rewritesto$};
		\node [style=white dot] (5) at (3, 0) {};
		\node [style=white dot] (6) at (-3, -0.5) {};
		\node [style=sg wire vertex] (7) at (-5, -1.75) {};
		\node [style=sg wire vertex] (8) at (-2.75, -1.75) {};
		\node [style=sg wire vertex] (9) at (2.25, -1.5) {};
		\node [style=sg wire vertex] (10) at (-3.5, 0.5) {};
		\node [style=sg wire vertex] (11) at (-4, -0.5) {};
		\node [style=sg wire vertex] (12) at (3.75, 1.5) {};
		\node [style=sg wire vertex] (13) at (3.75, -1.5) {};
		\node [style=bbox corner] (14) at (-5.5, 2) {};
		\node [style=none] (15) at (-4.5, 2) {};
		\node [style=none] (16) at (-4.5, 1) {};
		\node [style=none] (17) at (-5.5, 1) {};
		\node [style=none] (18) at (-4.5, -1.25) {};
		\node [style=none] (19) at (-4.5, -2.25) {};
		\node [style=none] (20) at (-5.5, -2.25) {};
		\node [style=bbox corner] (21) at (-5.5, -1.25) {};
		\node [style=none] (22) at (-2.25, -1.25) {};
		\node [style=none] (23) at (-2.25, -2.25) {};
		\node [style=none] (24) at (-3.25, -2.25) {};
		\node [style=bbox corner] (25) at (-3.25, -1.25) {};
		\node [style=none] (26) at (-1.5, 2) {};
		\node [style=none] (27) at (-1.5, 1) {};
		\node [style=none] (28) at (-2.5, 1) {};
		\node [style=bbox corner] (29) at (-2.5, 2) {};
		\node [style=none] (30) at (-3, 1) {};
		\node [style=none] (31) at (-3, 0) {};
		\node [style=none] (32) at (-4, 0) {};
		\node [style=bbox corner] (33) at (-4, 1) {};
		\node [style=none] (34) at (4.75, 0.5) {};
		\node [style=none] (35) at (4.75, -0.5) {};
		\node [style=none] (36) at (3.75, -0.5) {};
		\node [style=bbox corner] (37) at (3.75, 0.5) {};
		\node [style=none] (38) at (2.75, 2) {};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=none] (40) at (1.75, 1) {};
		\node [style=bbox corner] (41) at (1.75, 2) {};
		\node [style=none] (42) at (4.25, 2) {};
		\node [style=none] (43) at (4.25, 1) {};
		\node [style=none] (44) at (3.25, 1) {};
		\node [style=bbox corner] (45) at (3.25, 2) {};
		\node [style=none] (46) at (2.75, -1) {};
		\node [style=none] (47) at (2.75, -2) {};
		\node [style=none] (48) at (1.75, -2) {};
		\node [style=bbox corner] (49) at (1.75, -1) {};
		\node [style=none] (50) at (4.25, -1) {};
		\node [style=none] (51) at (4.25, -2) {};
		\node [style=none] (52) at (3.25, -2) {};
		\node [style=bbox corner] (53) at (3.25, -1) {};
		\node [style=none, font={\footnotesize}] (54) at (-6, 1.75) {$b_1$};
		\node [style=none, font={\footnotesize}] (55) at (-3.75, 1.5) {$b_2$};
		\node [style=none, font={\footnotesize}] (56) at (-1, 1.75) {$b_3$};
		\node [style=none, font={\footnotesize}] (57) at (-6, -1.5) {$b_4$};
		\node [style=none, font={\footnotesize}] (58) at (-1.75, -1.5) {$b_5$};
		\node [style=none, font={\footnotesize}] (59) at (1.25, -1.25) {$b_4$};
		\node [style=none, font={\footnotesize}] (60) at (5.25, 0.25) {$b_2$};
		\node [style=none, font={\footnotesize}] (61) at (1.25, 1.75) {$b_1$};
		\node [style=none, font={\footnotesize}] (62) at (4.75, -1.25) {$b_5$};
		\node [style=none, font={\footnotesize}] (63) at (4.75, 1.75) {$b_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (8) to (6);
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (6) to (1);
		\draw [style=sg diredge] (7) to (3);
		\draw [style=sg diredge] (9) to (5);
		\draw [style=sg diredge] (5) to (2);
		\draw [style=sg diredge] (6) to (10);
		\draw [style=sg diredge] (10) to (3);
		\draw [style=sg diredge] (6) to (11);
		\draw [style=sg diredge] (11) to (3);
		\draw [style=sg diredge] (13) to (5);
		\draw [style=sg diredge] (5) to (12);
		\draw [style=bbox edge] (16.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (14);
		\draw [style=bbox edge] (14) to (15.center);
		\draw [style=bbox edge] (15.center) to (16.center);
		\draw [style=bbox edge] (19.center) to (20.center);
		\draw [style=bbox edge] (20.center) to (21);
		\draw [style=bbox edge] (21) to (18.center);
		\draw [style=bbox edge] (18.center) to (19.center);
		\draw [style=bbox edge] (23.center) to (24.center);
		\draw [style=bbox edge] (24.center) to (25);
		\draw [style=bbox edge] (25) to (22.center);
		\draw [style=bbox edge] (22.center) to (23.center);
		\draw [style=bbox edge] (27.center) to (28.center);
		\draw [style=bbox edge] (28.center) to (29);
		\draw [style=bbox edge] (29) to (26.center);
		\draw [style=bbox edge] (26.center) to (27.center);
		\draw [style=bbox edge] (31.center) to (32.center);
		\draw [style=bbox edge] (32.center) to (33);
		\draw [style=bbox edge] (33) to (30.center);
		\draw [style=bbox edge] (30.center) to (31.center);
		\draw [style=bbox edge] (35.center) to (36.center);
		\draw [style=bbox edge] (36.center) to (37);
		\draw [style=bbox edge] (37) to (34.center);
		\draw [style=bbox edge] (34.center) to (35.center);
		\draw [style=bbox edge] (39.center) to (40.center);
		\draw [style=bbox edge] (40.center) to (41);
		\draw [style=bbox edge] (41) to (38.center);
		\draw [style=bbox edge] (38.center) to (39.center);
		\draw [style=bbox edge] (43.center) to (44.center);
		\draw [style=bbox edge] (44.center) to (45);
		\draw [style=bbox edge] (45) to (42.center);
		\draw [style=bbox edge] (42.center) to (43.center);
		\draw [style=bbox edge] (47.center) to (48.center);
		\draw [style=bbox edge] (48.center) to (49);
		\draw [style=bbox edge] (49) to (46.center);
		\draw [style=bbox edge] (46.center) to (47.center);
		\draw [style=bbox edge] (51.center) to (52.center);
		\draw [style=bbox edge] (52.center) to (53);
		\draw [style=bbox edge] (53) to (50.center);
		\draw [style=bbox edge] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider-law-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-4.25, 1.5) {};
		\node [style=sg wire vertex] (1) at (-2.25, 1.5) {};
		\node [style=sg wire vertex] (2) at (2.25, 1.5) {};
		\node [style=sg vertex] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (0, 0) {$\rweq$};
		\node [style=sg vertex] (5) at (3, 0) {};
		\node [style=sg vertex] (6) at (-2.5, -0.5) {};
		\node [style=sg wire vertex] (7) at (-4.25, -1.75) {};
		\node [style=sg wire vertex] (8) at (-2.25, -1.75) {};
		\node [style=sg wire vertex] (9) at (2.25, -1.5) {};
		\node [style=sg wire vertex] (10) at (-3.25, 0) {};
		\node [style=sg wire vertex] (11) at (3.75, 1.5) {};
		\node [style=sg wire vertex] (12) at (3.75, -1.5) {};
		\node [style=bbox corner] (13) at (-4.75, 2) {};
		\node [style=none] (14) at (-3.75, 2) {};
		\node [style=none] (15) at (-3.75, 1) {};
		\node [style=none] (16) at (-4.75, 1) {};
		\node [style=none] (17) at (-3.75, -1.25) {};
		\node [style=none] (18) at (-3.75, -2.25) {};
		\node [style=none] (19) at (-4.75, -2.25) {};
		\node [style=bbox corner] (20) at (-4.75, -1.25) {};
		\node [style=none] (21) at (-1.75, -1.25) {};
		\node [style=none] (22) at (-1.75, -2.25) {};
		\node [style=none] (23) at (-2.75, -2.25) {};
		\node [style=bbox corner] (24) at (-2.75, -1.25) {};
		\node [style=none] (25) at (-1.75, 2) {};
		\node [style=none] (26) at (-1.75, 1) {};
		\node [style=none] (27) at (-2.75, 1) {};
		\node [style=bbox corner] (28) at (-2.75, 2) {};
		\node [style=none] (29) at (2.75, 2) {};
		\node [style=none] (30) at (2.75, 1) {};
		\node [style=none] (31) at (1.75, 1) {};
		\node [style=bbox corner] (32) at (1.75, 2) {};
		\node [style=none] (33) at (4.25, 2) {};
		\node [style=none] (34) at (4.25, 1) {};
		\node [style=none] (35) at (3.25, 1) {};
		\node [style=bbox corner] (36) at (3.25, 2) {};
		\node [style=none] (37) at (2.75, -1) {};
		\node [style=none] (38) at (2.75, -2) {};
		\node [style=none] (39) at (1.75, -2) {};
		\node [style=bbox corner] (40) at (1.75, -1) {};
		\node [style=none] (41) at (4.25, -1) {};
		\node [style=none] (42) at (4.25, -2) {};
		\node [style=none] (43) at (3.25, -2) {};
		\node [style=bbox corner] (44) at (3.25, -1) {};
		\node [style=none, font={\footnotesize}] (45) at (-5.25, 1.75) {$b_1$};
		\node [style=none, font={\footnotesize}] (46) at (-1.25, 1.75) {$b_2$};
		\node [style=none, font={\footnotesize}] (47) at (-5.25, -1.5) {$b_3$};
		\node [style=none, font={\footnotesize}] (48) at (-1.25, -1.5) {$b_4$};
		\node [style=none, font={\footnotesize}] (49) at (4.75, -1.25) {$b_4$};
		\node [style=none, font={\footnotesize}] (50) at (4.75, 1.75) {$b_2$};
		\node [style=none, font={\footnotesize}] (51) at (1.25, 1.75) {$b_1$};
		\node [style=none, font={\footnotesize}] (52) at (1.25, -1.25) {$b_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (6) to (8);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=sg diredge] (1) to (6);
		\draw [style=sg diredge] (3) to (7);
		\draw [style=sg diredge] (5) to (9);
		\draw [style=sg diredge] (2) to (5);
		\draw [style=sg diredge] (10) to (6);
		\draw [style=sg diredge] (3) to (10);
		\draw [style=sg diredge] (5) to (12);
		\draw [style=sg diredge] (11) to (5);
		\draw [style=bbox edge] (16.center) to (15.center);
		\draw [style=bbox edge] (13) to (16);
		\draw [style=bbox edge] (14) to (13);
		\draw [style=bbox edge] (15.center) to (14.center);
		\draw [style=bbox edge] (19.center) to (18.center);
		\draw [style=bbox edge] (20) to (19);
		\draw [style=bbox edge] (17) to (20);
		\draw [style=bbox edge] (18.center) to (17.center);
		\draw [style=bbox edge] (23.center) to (22.center);
		\draw [style=bbox edge] (24) to (23);
		\draw [style=bbox edge] (21) to (24);
		\draw [style=bbox edge] (22.center) to (21.center);
		\draw [style=bbox edge] (27.center) to (26.center);
		\draw [style=bbox edge] (28) to (27);
		\draw [style=bbox edge] (25) to (28);
		\draw [style=bbox edge] (26.center) to (25.center);
		\draw [style=bbox edge] (31.center) to (30.center);
		\draw [style=bbox edge] (32) to (31);
		\draw [style=bbox edge] (29) to (32);
		\draw [style=bbox edge] (30.center) to (29.center);
		\draw [style=bbox edge] (35.center) to (34.center);
		\draw [style=bbox edge] (36) to (35);
		\draw [style=bbox edge] (33) to (36);
		\draw [style=bbox edge] (34.center) to (33.center);
		\draw [style=bbox edge] (39.center) to (38.center);
		\draw [style=bbox edge] (40) to (39);
		\draw [style=bbox edge] (37) to (40);
		\draw [style=bbox edge] (38.center) to (37.center);
		\draw [style=bbox edge] (43.center) to (42.center);
		\draw [style=bbox edge] (44) to (43);
		\draw [style=bbox edge] (41) to (44);
		\draw [style=bbox edge] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider-law-informal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.75, 0.25) {};
		\node [style=dot] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.4, -0.25) {};
		\node [style=none] (3) at (-1.1, -0.25) {};
		\node [style=none] (4) at (0.4, -0.25) {};
		\node [style=none] (5) at (1.1, -0.25) {};
		\node [style=none] (6) at (1.1, 1.25) {};
		\node [style=none] (7) at (0.4, 1.25) {};
		\node [style=none] (8) at (-0.4, 1.25) {};
		\node [style=none] (9) at (-1.1, 1.25) {};
		\node [style=none] (10) at (0.75, -0.25) {$\cdots$};
		\node [style=none] (11) at (-0.75, -0.25) {$\cdots$};
		\node [style=none] (12) at (-0.75, 1.25) {$\cdots$};
		\node [style=none] (13) at (0.75, 1.25) {$\cdots$};
		\node [style=none] (14) at (2.85, 1) {};
		\node [style=none] (15) at (2.518926, -0) {$\cdots$};
		\node [style=none] (16) at (2.53288, 0.990538) {$\cdots$};
		\node [style=none] (17) at (2.85, -0) {};
		\node [style=none] (18) at (2.1, -0) {};
		\node [style=dot] (19) at (2.5, 0.5) {};
		\node [style=none] (20) at (2.15, 1) {};
		\node [style=none] (21) at (1.5, 0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15, looseness=1.00] (1) to (2.center);
		\draw [style=diredge, bend right=15, looseness=1.00] (1) to (3.center);
		\draw [style=diredge, bend left=15, looseness=1.00] (8.center) to (1);
		\draw [style=diredge, bend right=15, looseness=1.00] (9.center) to (1);
		\draw [style=diredge, bend right=15, looseness=1.00] (7.center) to (0);
		\draw [style=diredge, bend left=15, looseness=1.00] (6.center) to (0);
		\draw [style=diredge, bend left=15, looseness=1.00] (0) to (5.center);
		\draw [style=diredge, bend right=15, looseness=1.00] (0) to (4.center);
		\draw [style=diredge] (1) to (0);
		\draw [style=diredge, bend left=15, looseness=1.00] (19) to (17.center);
		\draw [style=diredge, bend right=15, looseness=1.00] (19) to (18.center);
		\draw [style=diredge, bend right=15, looseness=1.00] (20.center) to (19);
		\draw [style=diredge, bend left=15, looseness=1.00] (14.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider-law-pattern.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-5, 1.5) {};
		\node [style=sg wire vertex] (1) at (-2, 1.5) {};
		\node [style=sg wire vertex] (2) at (2.25, 1.5) {};
		\node [style=white dot] (3) at (-4.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$\rewritesto$};
		\node [style=white dot] (5) at (3, 0) {};
		\node [style=white dot] (6) at (-3, -0.5) {};
		\node [style=sg wire vertex] (7) at (-5, -1.75) {};
		\node [style=sg wire vertex] (8) at (-2.75, -1.75) {};
		\node [style=sg wire vertex] (9) at (2.25, -1.5) {};
		\node [style=sg wire vertex] (10) at (-3.5, 0.5) {};
		\node [style=sg wire vertex] (11) at (-4, -0.5) {};
		\node [style=sg wire vertex] (12) at (3.75, 1.5) {};
		\node [style=sg wire vertex] (13) at (3.75, -1.5) {};
		\node [style=bbox corner] (14) at (-5.5, 2) {};
		\node [style=none] (15) at (-4.5, 2) {};
		\node [style=none] (16) at (-4.5, 1) {};
		\node [style=none] (17) at (-5.5, 1) {};
		\node [style=none] (18) at (-4.5, -1.25) {};
		\node [style=none] (19) at (-4.5, -2.25) {};
		\node [style=none] (20) at (-5.5, -2.25) {};
		\node [style=bbox corner] (21) at (-5.5, -1.25) {};
		\node [style=none] (22) at (-2.25, -1.25) {};
		\node [style=none] (23) at (-2.25, -2.25) {};
		\node [style=none] (24) at (-3.25, -2.25) {};
		\node [style=bbox corner] (25) at (-3.25, -1.25) {};
		\node [style=none] (26) at (-1.5, 2) {};
		\node [style=none] (27) at (-1.5, 1) {};
		\node [style=none] (28) at (-2.5, 1) {};
		\node [style=bbox corner] (29) at (-2.5, 2) {};
		\node [style=none] (30) at (-3, 1) {};
		\node [style=none] (31) at (-3, 0) {};
		\node [style=none] (32) at (-4, 0) {};
		\node [style=bbox corner] (33) at (-4, 1) {};
		\node [style=none] (34) at (4.75, 0.5) {};
		\node [style=none] (35) at (4.75, -0.5) {};
		\node [style=none] (36) at (3.75, -0.5) {};
		\node [style=bbox corner] (37) at (3.75, 0.5) {};
		\node [style=none] (38) at (2.75, 2) {};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=none] (40) at (1.75, 1) {};
		\node [style=bbox corner] (41) at (1.75, 2) {};
		\node [style=none] (42) at (4.25, 2) {};
		\node [style=none] (43) at (4.25, 1) {};
		\node [style=none] (44) at (3.25, 1) {};
		\node [style=bbox corner] (45) at (3.25, 2) {};
		\node [style=none] (46) at (2.75, -1) {};
		\node [style=none] (47) at (2.75, -2) {};
		\node [style=none] (48) at (1.75, -2) {};
		\node [style=bbox corner] (49) at (1.75, -1) {};
		\node [style=none] (50) at (4.25, -1) {};
		\node [style=none] (51) at (4.25, -2) {};
		\node [style=none] (52) at (3.25, -2) {};
		\node [style=bbox corner] (53) at (3.25, -1) {};
		\node [style=none, font=\footnotesize] (54) at (-6, 1.75) {$b_1$};
		\node [style=none, font=\footnotesize] (55) at (-3.75, 1.5) {$b_2$};
		\node [style=none, font=\footnotesize] (56) at (-1, 1.75) {$b_3$};
		\node [style=none, font=\footnotesize] (57) at (-6, -1.5) {$b_4$};
		\node [style=none, font=\footnotesize] (58) at (-1.75, -1.5) {$b_5$};
		\node [style=none, font=\footnotesize] (59) at (1.25, -1.25) {$b_4$};
		\node [style=none, font=\footnotesize] (60) at (5.25, 0.25) {$b_2$};
		\node [style=none, font=\footnotesize] (61) at (1.25, 1.75) {$b_1$};
		\node [style=none, font=\footnotesize] (62) at (4.75, -1.25) {$b_5$};
		\node [style=none, font=\footnotesize] (63) at (4.75, 1.75) {$b_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (8) to (6);
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (6) to (1);
		\draw [style=sg diredge] (7) to (3);
		\draw [style=sg diredge] (9) to (5);
		\draw [style=sg diredge] (5) to (2);
		\draw [style=sg diredge] (6) to (10);
		\draw [style=sg diredge] (10) to (3);
		\draw [style=sg diredge] (6) to (11);
		\draw [style=sg diredge] (11) to (3);
		\draw [style=sg diredge] (13) to (5);
		\draw [style=sg diredge] (5) to (12);
		\draw [style=bbox edge] (16.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (14);
		\draw [style=bbox edge] (14) to (15.center);
		\draw [style=bbox edge] (15.center) to (16.center);
		\draw [style=bbox edge] (19.center) to (20.center);
		\draw [style=bbox edge] (20.center) to (21);
		\draw [style=bbox edge] (21) to (18.center);
		\draw [style=bbox edge] (18.center) to (19.center);
		\draw [style=bbox edge] (23.center) to (24.center);
		\draw [style=bbox edge] (24.center) to (25);
		\draw [style=bbox edge] (25) to (22.center);
		\draw [style=bbox edge] (22.center) to (23.center);
		\draw [style=bbox edge] (27.center) to (28.center);
		\draw [style=bbox edge] (28.center) to (29);
		\draw [style=bbox edge] (29) to (26.center);
		\draw [style=bbox edge] (26.center) to (27.center);
		\draw [style=bbox edge] (31.center) to (32.center);
		\draw [style=bbox edge] (32.center) to (33);
		\draw [style=bbox edge] (33) to (30.center);
		\draw [style=bbox edge] (30.center) to (31.center);
		\draw [style=bbox edge] (35.center) to (36.center);
		\draw [style=bbox edge] (36.center) to (37);
		\draw [style=bbox edge] (37) to (34.center);
		\draw [style=bbox edge] (34.center) to (35.center);
		\draw [style=bbox edge] (39.center) to (40.center);
		\draw [style=bbox edge] (40.center) to (41);
		\draw [style=bbox edge] (41) to (38.center);
		\draw [style=bbox edge] (38.center) to (39.center);
		\draw [style=bbox edge] (43.center) to (44.center);
		\draw [style=bbox edge] (44.center) to (45);
		\draw [style=bbox edge] (45) to (42.center);
		\draw [style=bbox edge] (42.center) to (43.center);
		\draw [style=bbox edge] (47.center) to (48.center);
		\draw [style=bbox edge] (48.center) to (49);
		\draw [style=bbox edge] (49) to (46.center);
		\draw [style=bbox edge] (46.center) to (47.center);
		\draw [style=bbox edge] (51.center) to (52.center);
		\draw [style=bbox edge] (52.center) to (53);
		\draw [style=bbox edge] (53) to (50.center);
		\draw [style=bbox edge] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider-law-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 0.75) {};
		\node [style=dot] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (0.4, 1.25) {};
		\node [style=none] (3) at (1.1, 1.25) {};
		\node [style=none] (4) at (-0.4, 1.25) {};
		\node [style=none] (5) at (-1.1, 1.25) {};
		\node [style=none] (6) at (-1.1, -0.25) {};
		\node [style=none] (7) at (-0.4, -0.25) {};
		\node [style=none] (8) at (0.4, -0.25) {};
		\node [style=none] (9) at (1.1, -0.25) {};
		\node [style=none] (10) at (-0.75, 1.25) {$\cdots$};
		\node [style=none] (11) at (0.75, 1.25) {$\cdots$};
		\node [style=none] (12) at (0.75, -0.25) {$\cdots$};
		\node [style=none] (13) at (-0.75, -0.25) {$\cdots$};
		\node [style=none] (14) at (0, 0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, bend left=15, looseness=1.00] (1) to (2.center);
		\draw [style=sg diredge, bend right=15, looseness=1.00] (1) to (3.center);
		\draw [style=sg diredge, bend left=15, looseness=1.00] (8.center) to (1);
		\draw [style=sg diredge, bend right=15, looseness=1.00] (9.center) to (1);
		\draw [style=sg diredge, bend right=15, looseness=1.00] (7.center) to (0);
		\draw [style=sg diredge, bend left=15, looseness=1.00] (6.center) to (0);
		\draw [style=sg diredge, bend left=15, looseness=1.00] (0) to (5.center);
		\draw [style=sg diredge, bend right=15, looseness=1.00] (0) to (4.center);
		\draw [style=sg diredge, bend left, looseness=1.00] (1) to (0);
		\draw [style=sg diredge, bend right, looseness=1.00] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.25) {};
		\node [style=none] (1) at (1.118926, 0.25) {$\cdots$};
		\node [style=none] (2) at (1.45, 0.25) {};
		\node [style=none] (3) at (1.45, 1.25) {};
		\node [style=dot] (4) at (1.1, 0.75) {};
		\node [style=none] (5) at (0.7, 0.25) {};
		\node [style=none] (6) at (1.13288, 1.240538) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15, looseness=1.00] (4) to (2.center);
		\draw [style=diredge, bend right=15, looseness=1.00] (4) to (5.center);
		\draw [style=diredge, bend right=15, looseness=1.00] (0.center) to (4);
		\draw [style=diredge, bend left=15, looseness=1.00] (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> spo-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 1) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=white dot] (2) at (2, 1) {};
		\node [style=white dot] (3) at (-1.5, -2) {};
		\node [style=white dot] (4) at (1.5, -2) {};
		\node [style=dot] (5) at (-1.5, -3) {};
		\node [style=grey dot] (6) at (-0.5, -2) {};
		\node [style=grey dot] (7) at (2.5, -2) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (10) at (0, -2.5) {};
		\node [style=none] (11) at (0.75, -2.5) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (13) at (2, -1.25) {};
		\node [style=none] (14) at (-1, -0.5) {};
		\node [style=none] (15) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (0);
		\draw [style=diredge] (5) to (3);
		\draw [style=diredge] (3) to (6);
		\draw [style=diredge] (6) to (5);
		\draw [style=diredge] (4) to (7);
		\draw [style=partial map edge] (8.center) to (9.center);
		\draw [style=partial map edge] (12.center) to (13.center);
		\draw [style=partial map edge] (10.center) to (11.center);
		\draw [style=partial map edge] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> string-diag-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-2, 0.5) {$A$};
		\node [style=square box] (1) at (-1, 0.5) {$B$};
		\node [style=square box] (2) at (-1.5, -0.5) {$C$};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to (0);
		\draw [style=diredge] (4.center) to (1);
		\draw [style=diredge] (0) to (2);
		\draw [style=diredge] (1) to (2);
		\draw [style=diredge] (2) to (5.center);
		\draw [style=diredge, in=-45, out=45, loop] (1) to ();
		\draw [style=diredge, bend right=90, looseness=1.75] (6.center) to (7.center);
		\draw [bend right=90, looseness=1.75] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> string-graph-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex, inner sep=0.2em] (0) at (-2, 0.5) {$A$};
		\node [style=sg vertex, inner sep=0.2em] (1) at (-1, 0.5) {$B$};
		\node [style=sg vertex, inner sep=0.2em] (2) at (-1.5, -0.5) {$C$};
		\node [style=sg wire vertex] (3) at (-2, 1.25) {};
		\node [style=sg wire vertex] (4) at (-1, 1) {};
		\node [style=sg wire vertex] (5) at (-1.5, -1.25) {};
		\node [style=sg wire vertex] (6) at (-0.5, -0.75) {};
		\node [style=sg wire vertex] (7) at (0, -0.75) {};
		\node [style=sg wire vertex] (8) at (-0.25, 0.5) {};
		\node [style=sg wire vertex] (9) at (-1, 1.25) {};
		\node [style=sg wire vertex] (10) at (-1.75, -0) {};
		\node [style=sg wire vertex] (11) at (-1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (4) to (1);
		\draw [style=sg diredge] (2) to (5);
		\draw [style=sg diredge, bend right=90, looseness=1.75] (6) to (7);
		\draw [style=sg diredge, bend right=90, looseness=1.75] (7) to (6);
		\draw [style=sg diredge, in=105, out=45, looseness=1.25] (1) to (8);
		\draw [style=sg diredge, in=-45, out=-105, looseness=1.25] (8) to (1);
		\draw [style=sg diredge] (9) to (4);
		\draw [style=sg diredge] (0) to (10);
		\draw [style=sg diredge] (10) to (2);
		\draw [style=sg diredge] (1) to (11);
		\draw [style=sg diredge] (11) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> string-graph-matching-subroutine-with-numbers.tikz <==
\begin{tikzpicture}[algorithm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=algo start] (0) at (0, 2) {start};
		\node [style=algo step] (1) at (0, 0.5) {match circles in $U_C$ (and clear $U_C$)};
		\node [style=algo choice] (2) at (0, -1) {$P_S$ empty?};
		\node [style=algo step] (3) at (-4.25, -2.75) {select any $v$ in $U_N$};
		\node [style=algo choice] (4) at (-4.25, -1) {$U_N$ empty?};
		\node [style=algo done] (5) at (-6.75, -1) {done};
		\node [style=algo step] (6) at (-4.25, -5.25) {set $m(v)=t$; remove $t$ from $T$; remove $v$ from $U_N$; add $v$ to $P$ and $P_S$};
		\node [style=algo step] (7) at (0, -2.75) {select any $v$ in $P_S$};
		\node [style=algo choice] (8) at (0, -5.25) {$U_W$ has vertex adjacent to $v$?};
		\node [style=algo choice] (9) at (5.5, -5.25) {$m(v)$ has adjacent vertices not in the image of $m$?};
		\node [style=algo step] (10) at (5.5, -1) {remove $v$ from $P$ and $P_S$};
		\node [style=algo step] (11) at (3.5, -2.75) {remove $v$ from $P_S$};
		\node [style=algo step] (12) at (0, -7) {select any $w$ in $U_W$ adjacent to $v$};
		\node [style=algo choice] (13) at (0, -10) {$w$ part of interior wire $(v,w,w',u)$?};
		\node [style=algo choice] (14) at (3.5, -13.75) {$m(u)=u'$?};
		\node [style=algo step] (15) at (-3.75, -10) {set $m(w)=t$; remove $w$ from $U_W$; remove $t$ from $T$};
		\node [style=algo die] (16) at (3.5, -15.25) {die};
		\node [style=algo choice] (17) at (0, -13.75) {$u \in \dom(m)$?};
		\node [style=algo choice] (18) at (0, -15) {$u$ same type as $u'$ and $u' \in T$?};
		\node [style=algo step] (19) at (5.5, -10.25) {set $m(w) = t$ and $m(w')=t'$; remove $w,w'$ from $U_W$; remove $t,t'$ from $T$};
		\node [style=algo choice] (20) at (0, -12) {$t$ part of interior wire $(m(v),t,t',u')$ with $t' \in T$?};
		\node [style=algo die] (21) at (3.5, -12) {die};
		\node [style=algo step wider] (22) at (-5, -15) {set $m(w)=t$, $m(w')=t'$ and $m(u)=u'$; remove $w,w'$ from $U_W$; remove $u$ from $U_N$ and add to $P$ and $P_S$; remove $t,t',u'$ from $T$};
		\node [style=algo die] (23) at (0, -16.5) {die};
		\node [font={\footnotesize}, style=none] (24) at (-2, 1) {(1)};
		\node [style=none, font={\footnotesize}] (25) at (4.25, -0.25) {(2)};
		\node [font={\footnotesize}, style=none] (26) at (3.75, -2.25) {(3)};
		\node [style=none, font={\footnotesize}] (27) at (-6.25, -5.25) {(4)};
		\node [font={\footnotesize}, style=none] (28) at (-3.75, -11) {(5)};
		\node [style=none, font={\footnotesize}] (29) at (6.75, -9) {(6)};
		\node [font={\footnotesize}, style=none] (30) at (-5, -13.5) {(7)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=algo next] (0) to (1);
		\draw [style=algo next] (1) to (2);
		\draw [style=algo answer] (2) to node{yes} (4);
		\draw [style=algo answer] (4) to node{yes} (5);
		\draw [style=algo answer] (4) to node{no} (3);
		\draw [style=algo branch, auto=right] (3) to node{each node-vertex $t$ in $T$ of same type as $v$} (6);
		\draw [style=algo answer, auto=right] (2) to node{no} (7);
		\draw [style=algo next] (7) to (8);
		\draw [style=algo next] (6) to (8);
		\draw [style=algo answer] (8) to node{no} (9);
		\draw [style=algo answer, auto=right] (9) to node{no} (10);
		\draw [style=algo answer] (9) to node{yes} (11);
		\draw [style=algo next] (10) to (2);
		\draw [style=algo next] (11) to (2);
		\draw [style=algo answer] (8) to node{yes} (12);
		\draw [style=algo answer] (14) to node{no} (16);
		\draw [style=algo answer] (17) to node{yes} (14);
		\draw [style=algo answer] (17) to node{no} (18);
		\draw [style=algo answer] (20) to node{no} (21);
		\draw [style=algo answer] (13) to node{yes} (20);
		\draw [style=algo answer] (20) to node{yes} (17);
		\draw [style=algo answer, auto=right, bend right=15, looseness=1.00] (14.north east) to node{yes} (19);
		\draw [style=algo next, bend right, looseness=0.75] (19) to (8);
		\draw [style=algo answer] (18) to node{no} (23);
		\draw [style=algo answer, auto=right] (18) to node{yes} (22);
		\draw [style=algo next, in=-165, out=90, looseness=1.00] (22.145) to (8.south west);
		\draw [style=algo branch] (12) to node{each $t$ in $T$ of same type as $w$ connected to $m(v)$ with edge in same direction} (13);
		\draw [auto=right, style=algo answer] (13) to node{no} (15);
		\draw [style=algo next, bend left=15, looseness=1.00] (15.north) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> string-graph-matching-subroutine.tikz <==
\begin{tikzpicture}[algorithm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=algo start] (0) at (0, 2) {start};
		\node [style=algo step] (1) at (0, 0.5) {match circles in $U_C$ (and clear $U_C$)};
		\node [style=algo choice] (2) at (0, -1) {$P_S$ empty?};
		\node [style=algo step] (3) at (-4.25, -2.75) {select any $v$ in $U_N$};
		\node [style=algo choice] (4) at (-4.25, -1) {$U_N$ empty?};
		\node [style=algo done] (5) at (-6.75, -1) {done};
		\node [style=algo step] (6) at (-4.25, -5.25) {set $m(v)=t$; remove $t$ from $T$; remove $v$ from $U_N$; add $v$ to $P$ and $P_S$};
		\node [style=algo step] (7) at (0, -2.75) {select any $v$ in $P_S$};
		\node [style=algo choice] (8) at (0, -5.25) {$U_W$ has vertex adjacent to $v$?};
		\node [style=algo choice] (9) at (5.5, -5.25) {$m(v)$ has adjacent vertices not in the image of $m$?};
		\node [style=algo step] (10) at (5.5, -1) {remove $v$ from $P$ and $P_S$};
		\node [style=algo step] (11) at (3.5, -2.75) {remove $v$ from $P_S$};
		\node [style=algo step] (12) at (0, -7) {select any $w$ in $U_W$ adjacent to $v$};
		\node [style=algo choice] (13) at (0, -10) {$w$ part of interior wire $(v,w,w',u)$?};
		\node [style=algo choice] (14) at (3.5, -13.75) {$m(u)=u'$?};
		\node [style=algo step] (15) at (-3.75, -10) {set $m(w)=t$; remove $w$ from $U_W$; remove $t$ from $T$};
		\node [style=algo die] (16) at (3.5, -15.25) {die};
		\node [style=algo choice] (17) at (0, -13.75) {$u \in \dom(m)$?};
		\node [style=algo choice] (18) at (0, -15) {$u$ same type as $u'$ and $u' \in T$?};
		\node [style=algo step] (19) at (5.5, -10.25) {set $m(w) = t$ and $m(w')=t'$; remove $w,w'$ from $U_W$; remove $t,t'$ from $T$};
		\node [style=algo choice] (20) at (0, -12) {$t$ part of interior wire $(m(v),t,t',u')$ with $t' \in T$?};
		\node [style=algo die] (21) at (3.5, -12) {die};
		\node [style=algo step wider] (22) at (-5, -15) {set $m(w)=t$, $m(w')=t'$ and $m(u)=u'$; remove $w,w'$ from $U_W$; remove $u$ from $U_N$ and add to $P$ and $P_S$; remove $t,t',u'$ from $T$};
		\node [style=algo die] (23) at (0, -16.5) {die};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=algo next] (0) to (1);
		\draw [style=algo next] (1) to (2);
		\draw [style=algo answer] (2) to node{yes} (4);
		\draw [style=algo answer] (4) to node{yes} (5);
		\draw [style=algo answer] (4) to node{no} (3);
		\draw [style=algo branch, auto=right] (3) to node{each node-vertex $t$ in $T$ of same type as $v$} (6);
		\draw [style=algo answer, auto=right] (2) to node{no} (7);
		\draw [style=algo next] (7) to (8);
		\draw [style=algo next] (6) to (8);
		\draw [style=algo answer] (8) to node{no} (9);
		\draw [style=algo answer, auto=right] (9) to node{no} (10);
		\draw [style=algo answer] (9) to node{yes} (11);
		\draw [style=algo next] (10) to (2);
		\draw [style=algo next] (11) to (2);
		\draw [style=algo answer] (8) to node{yes} (12);
		\draw [style=algo answer] (14) to node{no} (16);
		\draw [style=algo answer] (17) to node{yes} (14);
		\draw [style=algo answer] (17) to node{no} (18);
		\draw [style=algo answer] (20) to node{no} (21);
		\draw [style=algo answer] (13) to node{yes} (20);
		\draw [style=algo answer] (20) to node{yes} (17);
		\draw [style=algo answer, auto=right, bend right=15, looseness=1.00] (14.north east) to node{yes} (19);
		\draw [style=algo next, bend right, looseness=0.75] (19) to (8);
		\draw [style=algo answer] (18) to node{no} (23);
		\draw [style=algo answer, auto=right] (18) to node{yes} (22);
		\draw [style=algo next, in=-165, out=90, looseness=1.00] (22.145) to (8.south west);
		\draw [style=algo branch] (12) to node{each $t$ in $T$ of same type as $w$ connected to $m(v)$ with edge in same direction} (13);
		\draw [auto=right, style=algo answer] (13) to node{no} (15);
		\draw [style=algo next, bend left=15, looseness=1.00] (15.north) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> swap-nat-tens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=square box] (2) at (0, 1) {$g$};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=square box] (4) at (-0.75, 1) {$f$};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (2.25, -0.25) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=square box] (9) at (1.5, 0.25) {$g$};
		\node [style=square box] (10) at (2.25, 0.25) {$f$};
		\node [style=none] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (0.75, 0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (5.center) to (2);
		\draw (7.center) to (10);
		\draw (8.center) to (9);
		\draw [in=90, out=-90, looseness=1.00] (4) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (2) to (0.center);
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (10);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> swap-no-arrows.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none, font={\tiny}] (4) at (-0.25, 0.75) {$A$};
		\node [style=none, font={\tiny}] (5) at (0.25, -0.5) {$A$};
		\node [style=none, font={\tiny}] (6) at (-0.25, -0.5) {$B$};
		\node [style=none, font={\tiny}] (7) at (0.25, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (0.25, 0.5) {};
		\node [style=sg wire vertex] (1) at (-0.25, -0.25) {};
		\node [style=sg wire vertex] (2) at (-0.25, 0.5) {};
		\node [style=sg wire vertex] (3) at (0.25, -0.25) {};
		\node [style=none, font={\tiny}] (4) at (-0.5, 0.5) {$A$};
		\node [style=none, font={\tiny}] (5) at (0.5, -0.25) {$A$};
		\node [style=none, font={\tiny}] (6) at (-0.5, -0.25) {$B$};
		\node [style=none, font={\tiny}] (7) at (0.5, 0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=90, out=-90, looseness=1.00] (2) to (3);
		\draw [style=sg diredge, in=90, out=-90, looseness=1.00] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tensor-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-1, -1) {$B$};
		\node [style=square box] (1) at (0, -0.75) {$C$};
		\node [style=square box] (2) at (-0.5, 0.25) {$A$};
		\node [style=square box] (3) at (-0.25, 1.25) {$D$};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (-0.25, 2) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [font={\footnotesize}, style=none] (8) at (-1.25, -1.5) {$k$};
		\node [font={\footnotesize}, style=none] (9) at (1, -1.65) {$q$};
		\node [font={\footnotesize}, style=none] (10) at (0.25, -1.65) {$l$};
		\node [font={\footnotesize}, style=none] (11) at (-1.1, -0.25) {$i$};
		\node [font={\footnotesize}, style=none] (12) at (0.1, -0.25) {$p$};
		\node [font={\footnotesize}, style=none] (13) at (-0.65, 0.75) {$n$};
		\node [font={\footnotesize}, style=none] (14) at (0, 1.85) {$m$};
		\node [style=none] (15) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [in=-90, out=90, looseness=1.00] (1) to (2.60);
		\draw [in=-90, out=90, looseness=1.00] (0.240) to (2.120);
		\draw [in=-90, out=90, looseness=1.25] (2) to (3.120);
		\draw (3) to (6.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (3.60);
		\draw [in=-90, out=-90, looseness=2.25] (0) to (7.center);
		\draw [in=90, out=90, looseness=2.00] (7.center) to (0.300);
		\draw (5.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> three-ops.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2) {\footnotesize COPY};
		\node [style=none] (1) at (-2.5, 2) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=white dot] (3) at (-3, 2.5) {};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=bbox corner] (5) at (-3.5, 2) {};
		\node [style=sg wire vertex] (6) at (-3, 1.75) {};
		\node [style=white dot] (7) at (-3, 1) {};
		\node [style=none] (8) at (-1.75, 1.5) {};
		\node [style=none] (9) at (0.25, 1.5) {};
		\node [style=bbox corner] (10) at (1, 2) {};
		\node [style=white dot] (11) at (2.25, 2.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (2, 2) {};
		\node [style=none] (14) at (2, 0.5) {};
		\node [style=white dot] (15) at (1.5, 1) {};
		\node [style=sg wire vertex] (16) at (1.5, 1.75) {};
		\node [style=sg wire vertex] (17) at (3, 1.75) {};
		\node [style=none] (18) at (3.5, 0.5) {};
		\node [style=none] (19) at (2.5, 2) {};
		\node [style=bbox corner] (20) at (3.5, 2) {};
		\node [style=none] (21) at (2.5, 0.5) {};
		\node [style=white dot] (22) at (3, 1) {};
		\node [style=white dot] (23) at (2, -1) {};
		\node [style=none] (24) at (1.5, -3) {};
		\node [style=none] (25) at (4.25, -1.5) {\footnotesize KILL};
		\node [style=none] (26) at (2.5, -1.5) {};
		\node [style=none] (27) at (2.5, -3) {};
		\node [style=none] (28) at (3.25, -2) {};
		\node [style=sg wire vertex] (29) at (2, -1.75) {};
		\node [style=bbox corner] (30) at (1.5, -1.5) {};
		\node [style=white dot] (31) at (2, -2.5) {};
		\node [style=white dot] (32) at (6.5, -1) {};
		\node [style=none] (33) at (5.25, -2) {};
		\node [style=none] (34) at (-7, -3) {};
		\node [style=none] (35) at (-4.25, -1.5) {\footnotesize DROP};
		\node [style=none] (36) at (-6, -3) {};
		\node [style=none] (37) at (-6, -1.5) {};
		\node [style=none] (38) at (-5.25, -2) {};
		\node [style=white dot] (39) at (-2, -2.5) {};
		\node [style=white dot] (40) at (-6.5, -1) {};
		\node [style=sg wire vertex] (41) at (-2, -1.75) {};
		\node [style=sg wire vertex] (42) at (-6.5, -1.75) {};
		\node [style=bbox corner] (43) at (-7, -1.5) {};
		\node [style=white dot] (44) at (-6.5, -2.5) {};
		\node [style=none] (45) at (-3.25, -2) {};
		\node [style=white dot] (46) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (7) to (6);
		\draw [style=bbox edge] (1.center) to (5);
		\draw [style=bbox edge] (5) to (4.center);
		\draw [style=bbox edge] (4.center) to (2.center);
		\draw [style=bbox edge] (2.center) to (1.center);
		\draw [style=sg diredge] (6) to (3);
		\draw [style=small map edge] (8.center) to (9.center);
		\draw [style=sg diredge] (15) to (16);
		\draw [style=bbox edge] (13.center) to (10);
		\draw [style=bbox edge] (10) to (12.center);
		\draw [style=bbox edge] (12.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (13.center);
		\draw [style=sg diredge] (16) to (11);
		\draw [style=sg diredge] (22) to (17);
		\draw [style=bbox edge] (20) to (19.center);
		\draw [style=bbox edge] (19.center) to (21.center);
		\draw [style=bbox edge] (21.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (20);
		\draw [style=sg diredge] (17) to (11);
		\draw [style=sg diredge] (31) to (29);
		\draw [style=bbox edge] (26.center) to (30);
		\draw [style=bbox edge] (30) to (24.center);
		\draw [style=bbox edge] (24.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (26.center);
		\draw [style=sg diredge] (29) to (23);
		\draw [style=small map edge] (28.center) to (33.center);
		\draw [style=sg diredge] (44) to (42);
		\draw [style=bbox edge] (37.center) to (43);
		\draw [style=bbox edge] (43) to (34.center);
		\draw [style=bbox edge] (34.center) to (36.center);
		\draw [style=bbox edge] (36.center) to (37.center);
		\draw [style=sg diredge] (42) to (40);
		\draw [style=small map edge] (38.center) to (45.center);
		\draw [style=sg diredge] (39) to (41);
		\draw [style=sg diredge] (41) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> tr-slide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box, inner xsep=1em] (0) at (-1.5, 0.25) {$f$};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=square box] (7) at (-1.25, -0.5) {$g$};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=square box, inner xsep=1em] (14) at (0.5, -0.5) {$f$};
		\node [style=square box] (15) at (0.75, 0.25) {$g$};
		\node [style=none] (16) at (-0.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.129);
		\draw (0.231) to (2.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (3.center);
		\draw (3.center) to (0.51);
		\draw (0.309) to (7);
		\draw (7) to (4.center);
		\draw (13.center) to (14.129);
		\draw (14.231) to (10.center);
		\draw (14.309) to (9.center);
		\draw [bend right=90, looseness=1.75] (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [bend right=90, looseness=1.75] (11.center) to (12.center);
		\draw (12.center) to (15);
		\draw (15) to (14.51);
	\end{pgfonlayer}
\end{tikzpicture}

==> tr-yank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (0, 0.25) {$=$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (0.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tree-copy-nested.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.5, 2) {};
		\node [style=white dot] (1) at (4, 2) {};
		\node [style=bbox corner] (2) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=bbox corner] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (3.75, 1.5) {};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [style=bbox corner] (7) at (5.75, 1.5) {};
		\node [style=sg wire vertex] (8) at (-2.5, 1.25) {};
		\node [style=sg wire vertex] (9) at (3, 1.25) {};
		\node [style=sg wire vertex] (10) at (5, 1.25) {};
		\node [style=none] (11) at (-3.75, 1.5) {\footnotesize $b_1$};
		\node [style=none] (12) at (1.75, 1.5) {\footnotesize $b_1^0$};
		\node [style=none] (13) at (6.25, 1.5) {\footnotesize $b_1^1$};
		\node [style=white dot] (14) at (-2.5, 0.5) {};
		\node [style=none] (15) at (0, 0.5) {\footnotesize COPY};
		\node [style=white dot] (16) at (3, 0.5) {};
		\node [style=white dot] (17) at (5, 0.5) {};
		\node [style=bbox corner] (18) at (-3, 0) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=bbox corner] (22) at (2.5, 0) {};
		\node [style=none] (23) at (3.5, 0) {};
		\node [style=none] (24) at (4.5, 0) {};
		\node [style=bbox corner] (25) at (5.5, 0) {};
		\node [style=sg wire vertex] (26) at (-2.5, -0.25) {};
		\node [style=sg wire vertex] (27) at (3, -0.25) {};
		\node [style=sg wire vertex] (28) at (5, -0.25) {};
		\node [style=none] (29) at (-3.75, 0) {\footnotesize $b_2$};
		\node [style=none] (30) at (1.75, 0) {\footnotesize $b_2^0$};
		\node [style=none] (31) at (6.25, 0) {\footnotesize $b_2^1$};
		\node [style=white dot] (32) at (-2.5, -1) {};
		\node [style=white dot] (33) at (3, -1) {};
		\node [style=white dot] (34) at (5, -1) {};
		\node [style=none] (35) at (-3, -1.5) {};
		\node [style=none] (36) at (-2, -1.5) {};
		\node [style=none] (37) at (2.5, -1.5) {};
		\node [style=none] (38) at (3.5, -1.5) {};
		\node [style=none] (39) at (4.5, -1.5) {};
		\node [style=none] (40) at (5.5, -1.5) {};
		\node [style=none] (41) at (-3.25, -1.75) {};
		\node [style=none] (42) at (-1.75, -1.75) {};
		\node [style=none] (43) at (2.25, -1.75) {};
		\node [style=none] (44) at (3.75, -1.75) {};
		\node [style=none] (45) at (4.25, -1.75) {};
		\node [style=none] (46) at (5.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bbox edge] (41.center) to (42.center);
		\draw [style=bbox edge] (18) to (35.center);
		\draw [style=bbox edge] (19.center) to (18);
		\draw [style=bbox edge] (23.center) to (22);
		\draw [style=sg diredge] (9) to (1);
		\draw [style=bbox edge] (4) to (43.center);
		\draw [style=bbox edge] (7) to (6.center);
		\draw [style=small map edge] (20.center) to (21.center);
		\draw [style=bbox edge] (6.center) to (45.center);
		\draw [style=sg diredge] (17) to (10);
		\draw [style=bbox edge] (5.center) to (4);
		\draw [style=bbox edge] (22) to (37.center);
		\draw [style=sg diredge] (27) to (16);
		\draw [style=bbox edge] (35.center) to (36.center);
		\draw [style=bbox edge] (25) to (24.center);
		\draw [style=bbox edge] (39.center) to (40.center);
		\draw [style=bbox edge] (43.center) to (44.center);
		\draw [style=sg diredge] (16) to (9);
		\draw [style=bbox edge] (40.center) to (25);
		\draw [style=bbox edge] (3.center) to (2);
		\draw [style=bbox edge] (44.center) to (5.center);
		\draw [style=bbox edge] (45.center) to (46.center);
		\draw [style=sg diredge] (26) to (14);
		\draw [style=bbox edge] (37.center) to (38.center);
		\draw [style=bbox edge] (38.center) to (23.center);
		\draw [style=sg diredge] (32) to (26);
		\draw [style=bbox edge] (46.center) to (7);
		\draw [style=bbox edge] (24.center) to (39.center);
		\draw [style=sg diredge] (28) to (17);
		\draw [style=sg diredge] (14) to (8);
		\draw [style=sg diredge] (8) to (0);
		\draw [style=bbox include] (2) to (18);
		\draw [style=bbox edge] (42.center) to (3.center);
		\draw [style=bbox edge] (36.center) to (19.center);
		\draw [style=sg diredge] (33) to (27);
		\draw [style=sg diredge] (34) to (28);
		\draw [style=bbox edge] (2) to (41.center);
		\draw [style=sg diredge] (10) to (1);
		\draw [style=bbox include] (4) to (22);
		\draw [style=bbox include] (7) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> tree-copy-overlapping.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.5, 2) {};
		\node [style=white dot] (1) at (4, 2) {};
		\node [style=bbox corner] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=bbox corner] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (3.5, 1.5) {};
		\node [style=none] (6) at (4.5, 1.5) {};
		\node [style=bbox corner] (7) at (5.5, 1.5) {};
		\node [style=sg wire vertex] (8) at (-2.5, 1.25) {};
		\node [style=sg wire vertex] (9) at (3, 1.25) {};
		\node [style=sg wire vertex] (10) at (5, 1.25) {};
		\node [style=none] (11) at (-3.5, 1.5) {\footnotesize $b_1$};
		\node [style=none] (12) at (2, 1.5) {\footnotesize $b_1^0$};
		\node [style=none] (13) at (6, 1.5) {\footnotesize $b_1^1$};
		\node [style=white dot] (14) at (-2.5, 0.5) {};
		\node [style=none] (15) at (0, 0.5) {\footnotesize COPY};
		\node [style=white dot] (16) at (3, 0.5) {};
		\node [style=white dot] (17) at (5, 0.5) {};
		\node [style=bbox corner] (18) at (-3.25, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=bbox corner] (22) at (2.25, 0) {};
		\node [style=none] (23) at (5.75, 0) {};
		\node [style=sg wire vertex] (24) at (-2.5, -0.25) {};
		\node [style=sg wire vertex] (25) at (3, -0.25) {};
		\node [style=sg wire vertex] (26) at (5, -0.25) {};
		\node [style=none] (27) at (-3.75, 0) {\footnotesize $b_2$};
		\node [style=none] (28) at (1.75, 0) {\footnotesize $b_2$};
		\node [style=white dot] (29) at (-2.5, -1) {};
		\node [style=white dot] (30) at (3, -1) {};
		\node [style=white dot] (31) at (5, -1) {};
		\node [style=none] (32) at (-3.25, -1.75) {};
		\node [style=none] (33) at (-1.75, -1.75) {};
		\node [style=none] (34) at (2.25, -1.75) {};
		\node [style=none] (35) at (5.75, -1.75) {};
		\node [style=none] (36) at (-3, -1.5) {};
		\node [style=none] (37) at (-2, -1.5) {};
		\node [style=none] (38) at (2.5, -1.5) {};
		\node [style=none] (39) at (3.5, -1.5) {};
		\node [style=none] (40) at (4.5, -1.5) {};
		\node [style=none] (41) at (5.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bbox edge] (18) to (32.center);
		\draw [style=sg diredge] (9) to (1);
		\draw [style=bbox edge] (19.center) to (18);
		\draw [style=sg diredge] (14) to (8);
		\draw [style=bbox edge] (36.center) to (37.center);
		\draw [style=bbox edge] (35.center) to (34.center);
		\draw [style=sg diredge] (26) to (17);
		\draw [style=bbox edge] (6.center) to (40.center);
		\draw [style=sg diredge] (17) to (10);
		\draw [style=sg diredge] (29) to (24);
		\draw [style=sg diredge] (30) to (25);
		\draw [style=bbox edge] (33.center) to (19.center);
		\draw [style=sg diredge] (10) to (1);
		\draw [style=bbox edge] (2) to (36.center);
		\draw [style=bbox edge] (35.center) to (23.center);
		\draw [style=bbox edge, in=180, out=0, looseness=1.00] (32.center) to (33.center);
		\draw [style=bbox edge] (38.center) to (39.center);
		\draw [style=small map edge] (20.center) to (21.center);
		\draw [style=bbox edge] (39.center) to (5.center);
		\draw [style=bbox edge] (4) to (38.center);
		\draw [style=bbox edge] (40.center) to (41.center);
		\draw [style=bbox edge] (7) to (6.center);
		\draw [style=bbox edge] (3.center) to (2);
		\draw [style=sg diredge] (24) to (14);
		\draw [style=sg diredge] (8) to (0);
		\draw [style=bbox edge] (22) to (23.center);
		\draw [style=bbox edge] (5.center) to (4);
		\draw [style=bbox edge] (41.center) to (7);
		\draw [style=bbox edge] (37.center) to (3.center);
		\draw [style=sg diredge] (31) to (26);
		\draw [style=sg diredge] (16) to (9);
		\draw [style=bbox edge] (22) to (34.center);
		\draw [style=sg diredge] (25) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> tree-expand.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, -0.5) {};
		\node [style=none, xshift=-0.5 mm] (1) at (-9.25, -0.5) {};
		\node [style=none] (2) at (-9, -0.5) {};
		\node [style=bbox corner] (3) at (-8.25, -3) {};
		\node [style=none] (4) at (-6.75, -3) {};
		\node [style=none] (5) at (-6.25, -0.5) {};
		\node [style=none, xshift=0.5 mm] (6) at (-6, -0.5) {};
		\node [style=none] (7) at (-5.75, -0.5) {};
		\node [style=sg wire vertex] (8) at (-7.5, -1.75) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=sg wire vertex] (10) at (0, -3.25) {};
		\node [style=none] (11) at (11, -1) {};
		\node [style=none] (12) at (-8.25, -4.5) {};
		\node [style=none] (13) at (-6.75, -4.5) {};
		\node [style=sg vertex] (14) at (-7.5, -2.5) {};
		\node [style=sg wire vertex] (15) at (-1.5, -2.5) {};
		\node [style=sg vertex] (16) at (0, -2.5) {};
		\node [style=sg wire vertex] (17) at (1.25, -2.5) {};
		\node [style=sg wire vertex] (18) at (2.25, -2.5) {};
		\node [style=bbox corner] (19) at (-8, -1.5) {};
		\node [style=none] (20) at (-7, -1.5) {};
		\node [style=none] (21) at (-4.75, -2.5) {$=$};
		\node [style=none] (22) at (10, -2.5) {$\cdots$};
		\node [style=sg vertex] (23) at (-2.75, -2.5) {};
		\node [style=sg wire vertex] (24) at (-7.5, -3.25) {};
		\node [style=none] (25) at (-2.25, -2.75) {$,$};
		\node [style=sg vertex] (26) at (-1.5, -1.75) {};
		\node [style=none] (27) at (-0.75, -2.75) {$,$};
		\node [style=sg wire vertex] (28) at (0, -1.75) {};
		\node [style=none] (29) at (0.75, -2.75) {$,$};
		\node [style=sg vertex] (30) at (1.75, -2) {};
		\node [style=none] (31) at (2.75, -2.75) {$,$};
		\node [style=none] (32) at (9, -2.75) {$,$};
		\node [style=sg vertex] (33) at (-7.5, -4) {};
		\node [style=none] (34) at (-3.5, -4) {};
		\node [style=sg vertex] (35) at (0, -1) {};
		\node [style=none] (36) at (11, -4) {};
		\node [style=none] (37) at (-9.5, -4.5) {};
		\node [style=none, xshift=-0.5 mm] (38) at (-9.25, -4.5) {};
		\node [style=none] (39) at (-9, -4.5) {};
		\node [style=none] (40) at (-8, -4.25) {};
		\node [style=none] (41) at (-7, -4.25) {};
		\node [style=none] (42) at (-6.25, -4.5) {};
		\node [style=none, xshift=0.5 mm] (43) at (-6, -4.5) {};
		\node [style=none] (44) at (-5.75, -4.5) {};
		\node [style=none, font={\footnotesize}] (45) at (-8.75, -3) {$b_2$};
		\node [style=none, font={\footnotesize}] (46) at (-8.5, -1.5) {$b_1$};
		\node [style=sg vertex] (47) at (-7.5, -1) {};
		\node [style=sg vertex] (48) at (-1.5, -3.25) {};
		\node [style=sg vertex] (49) at (1.25, -3.25) {};
		\node [style=sg vertex] (50) at (2.25, -3.25) {};
		\node [style=sg vertex] (51) at (0, -4) {};
		\node [style=sg vertex] (52) at (3.5, -2.25) {};
		\node [style=sg wire vertex] (53) at (3.5, -1.5) {};
		\node [style=sg wire vertex] (54) at (4.5, -1.5) {};
		\node [style=sg vertex] (55) at (4.5, -2.25) {};
		\node [style=sg vertex] (56) at (4, -1) {};
		\node [style=sg vertex] (57) at (3.5, -3.75) {};
		\node [style=sg wire vertex] (58) at (3.5, -3) {};
		\node [style=sg wire vertex] (59) at (4.5, -3) {};
		\node [style=sg vertex] (60) at (4.5, -3.75) {};
		\node [style=sg wire vertex] (61) at (8, -1.5) {};
		\node [style=sg vertex] (62) at (7.5, -3.75) {};
		\node [style=sg wire vertex] (63) at (6, -1.5) {};
		\node [style=sg vertex] (64) at (6, -2.25) {};
		\node [style=none] (65) at (5, -2.75) {$,$};
		\node [style=sg vertex] (66) at (7, -1) {};
		\node [style=sg wire vertex] (67) at (5.5, -2.75) {};
		\node [style=sg wire vertex] (68) at (7.5, -2.75) {};
		\node [style=sg vertex] (69) at (8, -2.25) {};
		\node [style=sg vertex] (70) at (5.5, -3.75) {};
		\node [style=sg vertex] (71) at (8.5, -3.75) {};
		\node [style=sg wire vertex] (72) at (8.5, -2.75) {};
		\node [style=sg wire vertex] (73) at (6.5, -2.75) {};
		\node [style=sg vertex] (74) at (6.5, -3.75) {};
		\node [style=none] (75) at (-6.25, 4.5) {};
		\node [style=sg vertex] (76) at (6.25, 2.75) {};
		\node [style=sg wire vertex] (77) at (3.25, 2) {};
		\node [style=none] (78) at (0.75, 2.25) {$,$};
		\node [style=sg vertex] (79) at (8.25, 1.25) {};
		\node [style=sg vertex] (80) at (8, 4) {};
		\node [style=sg vertex] (81) at (1.25, 1.75) {};
		\node [style=sg wire vertex] (82) at (-7.5, 1.75) {};
		\node [style=sg vertex] (83) at (5.25, 2.75) {};
		\node [style=none] (84) at (-9.5, 4.5) {};
		\node [style=sg wire vertex] (85) at (8.75, 3.5) {};
		\node [style=sg vertex] (86) at (0, 1) {};
		\node [style=none, font={\footnotesize}] (87) at (-8.75, 2) {$b_2$};
		\node [style=none] (88) at (11, 2.5) {$\cdots$};
		\node [style=sg vertex] (89) at (-7.5, 1) {};
		\node [style=sg vertex] (90) at (-7.5, 4) {};
		\node [style=sg wire vertex] (91) at (0, 1.75) {};
		\node [style=sg vertex] (92) at (-1.5, 1.75) {};
		\node [style=none] (93) at (-8, 0.75) {};
		\node [style=sg vertex] (94) at (-7.5, 2.5) {};
		\node [style=sg wire vertex] (95) at (0, 3.25) {};
		\node [style=none] (96) at (-5.75, 0.5) {};
		\node [style=sg vertex] (97) at (0, 2.5) {};
		\node [style=none] (98) at (-9.5, 0.5) {};
		\node [style=none] (99) at (-9, 0.5) {};
		\node [style=bbox corner] (100) at (-8.25, 3.5) {};
		\node [style=sg vertex] (101) at (7.25, 1.25) {};
		\node [style=sg vertex] (102) at (5.75, 4) {};
		\node [style=sg vertex] (103) at (7.25, 2.75) {};
		\node [style=none] (104) at (-2.25, 2.25) {$,$};
		\node [style=sg vertex] (105) at (4.25, 2.75) {};
		\node [style=sg wire vertex] (106) at (6.25, 3.5) {};
		\node [style=sg wire vertex] (107) at (9.25, 2.25) {};
		\node [style=sg vertex] (108) at (3.75, 4) {};
		\node [style=sg wire vertex] (109) at (7.25, 3.5) {};
		\node [style=sg vertex] (110) at (3.25, 1.25) {};
		\node [style=none, font={\footnotesize}] (111) at (-8.75, 3.5) {$b_1$};
		\node [style=sg wire vertex] (112) at (2.25, 2.5) {};
		\node [style=none] (113) at (-6.25, 0.5) {};
		\node [style=sg wire vertex] (114) at (5.25, 2) {};
		\node [style=none] (115) at (-6.75, 0.5) {};
		\node [style=sg vertex] (116) at (-2.75, 2.5) {};
		\node [style=sg wire vertex] (117) at (1.25, 2.5) {};
		\node [style=sg wire vertex] (118) at (5.25, 3.5) {};
		\node [style=none] (119) at (-3.5, 1) {};
		\node [style=none] (120) at (-6.75, 3.5) {};
		\node [style=sg vertex] (121) at (3.25, 2.75) {};
		\node [style=sg vertex] (122) at (2.25, 1.75) {};
		\node [style=none] (123) at (-9, 4.5) {};
		\node [style=none, xshift=0.5 mm] (124) at (-6, 4.5) {};
		\node [style=sg vertex] (125) at (-1.5, 3.25) {};
		\node [style=sg vertex] (126) at (0, 4) {};
		\node [style=none] (127) at (4.75, 2.25) {$,$};
		\node [style=sg vertex] (128) at (6.25, 1.25) {};
		\node [style=none] (129) at (-3.5, 4) {};
		\node [style=none] (130) at (6.75, 2.25) {$,$};
		\node [style=sg wire vertex] (131) at (4.25, 3.5) {};
		\node [style=none] (132) at (-5.75, 4.5) {};
		\node [style=sg vertex] (133) at (8.75, 2.75) {};
		\node [style=none, xshift=-0.5 mm] (134) at (-9.25, 4.5) {};
		\node [style=sg vertex] (135) at (5.25, 1.25) {};
		\node [style=none] (136) at (2.75, 2.25) {$,$};
		\node [style=none] (137) at (10, 2.25) {$,$};
		\node [style=sg vertex] (138) at (1.75, 3) {};
		\node [style=none] (139) at (-8.25, 0.5) {};
		\node [style=none] (140) at (-4.75, 2.5) {$=$};
		\node [style=sg wire vertex] (141) at (6.25, 2) {};
		\node [style=sg wire vertex] (142) at (3.25, 3.5) {};
		\node [style=none, xshift=-0.5 mm] (143) at (-9.25, 0.5) {};
		\node [style=none] (144) at (12, 4) {};
		\node [style=none, xshift=0.5 mm] (145) at (-6, 0.5) {};
		\node [style=none] (146) at (-0.75, 2.25) {$,$};
		\node [style=sg wire vertex] (147) at (-7.5, 3.25) {};
		\node [style=sg wire vertex] (148) at (7.25, 2) {};
		\node [style=none] (149) at (-7, 2) {};
		\node [style=none] (150) at (12, 1) {};
		\node [style=sg wire vertex] (151) at (8.25, 2.25) {};
		\node [style=none] (152) at (-7, 0.75) {};
		\node [style=bbox corner] (153) at (-8, 2) {};
		\node [style=sg wire vertex] (154) at (-1.5, 2.5) {};
		\node [style=sg vertex] (155) at (9.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (18) to (30);
		\draw (1.center) to (2.center);
		\draw (38.center) to (1.center);
		\draw [style=sg diredge] (17) to (30);
		\draw [style=braceedge] (11.center) to (36.center);
		\draw (43.center) to (6.center);
		\draw [style=sg diredge] (24) to (14);
		\draw (44.center) to (7.center);
		\draw [style=bbox edge] (20.center) to (19);
		\draw (44.center) to (43.center);
		\draw [style=bbox edge] (19) to (40.center);
		\draw [style=sg diredge] (15) to (26);
		\draw [style=sg diredge] (14) to (8);
		\draw [style=bbox edge] (12.center) to (13.center);
		\draw [style=bbox edge] (3) to (12.center);
		\draw [style=bbox edge] (40.center) to (41.center);
		\draw [style=bbox edge] (41.center) to (20.center);
		\draw [style=bbox edge] (4.center) to (3);
		\draw (37.center) to (38.center);
		\draw (43.center) to (42.center);
		\draw (0.center) to (1.center);
		\draw [style=braceedge] (34.center) to (9.center);
		\draw [style=sg diredge] (33) to (24);
		\draw (7.center) to (6.center);
		\draw [style=bbox edge] (13.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw [style=sg diredge] (16) to (28);
		\draw [style=sg diredge] (10) to (16);
		\draw (37.center) to (0.center);
		\draw [style=sg diredge] (28) to (35);
		\draw (38.center) to (39.center);
		\draw [style=sg diredge] (8) to (47);
		\draw [style=sg diredge] (48) to (15);
		\draw [style=sg diredge] (49) to (17);
		\draw [style=sg diredge] (50) to (18);
		\draw [style=sg diredge] (51) to (10);
		\draw [style=sg diredge] (54) to (56);
		\draw [style=sg diredge] (53) to (56);
		\draw [style=sg diredge] (52) to (53);
		\draw [style=sg diredge] (55) to (54);
		\draw [style=sg diredge] (57) to (58);
		\draw [style=sg diredge] (58) to (52);
		\draw [style=sg diredge] (60) to (59);
		\draw [style=sg diredge] (59) to (55);
		\draw [style=sg diredge] (61) to (66);
		\draw [style=sg diredge] (63) to (66);
		\draw [style=sg diredge] (64) to (63);
		\draw [style=sg diredge] (69) to (61);
		\draw [style=sg diredge] (70) to (67);
		\draw [style=sg diredge] (67) to (64);
		\draw [style=sg diredge] (62) to (68);
		\draw [style=sg diredge] (68) to (69);
		\draw [style=sg diredge] (71) to (72);
		\draw [style=sg diredge] (72) to (69);
		\draw [style=sg diredge] (74) to (73);
		\draw [style=sg diredge] (73) to (64);
		\draw [style=sg diredge] (112) to (138);
		\draw (134.center) to (123.center);
		\draw (143.center) to (134.center);
		\draw [style=sg diredge] (117) to (138);
		\draw [style=braceedge] (144.center) to (150.center);
		\draw (145.center) to (124.center);
		\draw [style=sg diredge] (82) to (94);
		\draw (96.center) to (132.center);
		\draw [style=bbox edge] (120.center) to (100);
		\draw (96.center) to (145.center);
		\draw [style=bbox edge] (100) to (139.center);
		\draw [style=sg diredge] (154) to (125);
		\draw [style=sg diredge] (94) to (147);
		\draw [style=bbox edge] (93.center) to (152.center);
		\draw [style=bbox edge] (153) to (93.center);
		\draw [style=bbox edge] (139.center) to (115.center);
		\draw [style=bbox edge] (115.center) to (120.center);
		\draw [style=bbox edge] (149.center) to (153);
		\draw (98.center) to (143.center);
		\draw (145.center) to (113.center);
		\draw (84.center) to (134.center);
		\draw [style=braceedge] (119.center) to (129.center);
		\draw [style=sg diredge] (89) to (82);
		\draw (132.center) to (124.center);
		\draw [style=bbox edge] (152.center) to (149.center);
		\draw (124.center) to (75.center);
		\draw [style=sg diredge] (97) to (95);
		\draw [style=sg diredge] (91) to (97);
		\draw (98.center) to (84.center);
		\draw [style=sg diredge] (95) to (126);
		\draw (143.center) to (99.center);
		\draw [style=sg diredge] (147) to (90);
		\draw [style=bbox include] (100) to (153);
		\draw [style=sg diredge] (92) to (154);
		\draw [style=sg diredge] (81) to (117);
		\draw [style=sg diredge] (122) to (112);
		\draw [style=sg diredge] (86) to (91);
		\draw [style=sg diredge] (131) to (108);
		\draw [style=sg diredge] (142) to (108);
		\draw [style=sg diredge] (121) to (142);
		\draw [style=sg diredge] (105) to (131);
		\draw [style=sg diredge] (110) to (77);
		\draw [style=sg diredge] (77) to (121);
		\draw [style=sg diredge] (106) to (102);
		\draw [style=sg diredge] (118) to (102);
		\draw [style=sg diredge] (83) to (118);
		\draw [style=sg diredge] (76) to (106);
		\draw [style=sg diredge] (135) to (114);
		\draw [style=sg diredge] (114) to (83);
		\draw [style=sg diredge] (128) to (141);
		\draw [style=sg diredge] (141) to (76);
		\draw [style=sg diredge] (85) to (80);
		\draw [style=sg diredge] (109) to (80);
		\draw [style=sg diredge] (103) to (109);
		\draw [style=sg diredge] (133) to (85);
		\draw [style=sg diredge] (101) to (148);
		\draw [style=sg diredge] (148) to (103);
		\draw [style=sg diredge] (79) to (151);
		\draw [style=sg diredge] (151) to (133);
		\draw [style=sg diredge] (155) to (107);
		\draw [style=sg diredge] (107) to (133);
	\end{pgfonlayer}
\end{tikzpicture}

==> tree-pattern.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (0, -0.75) {};
		\node [style=none, font={\footnotesize}] (1) at (-1.25, -0.5) {$b_2$};
		\node [style=sg vertex] (2) at (0, -1.5) {};
		\node [style=sg vertex] (3) at (0, 1.5) {};
		\node [style=none] (4) at (-0.5, -1.75) {};
		\node [style=sg vertex] (5) at (0, -0) {};
		\node [style=bbox corner] (6) at (-0.75, 1) {};
		\node [style=none, font={\footnotesize}] (7) at (-1.25, 1) {$b_1$};
		\node [style=none] (8) at (0.75, -2) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (10) at (-0.75, -2) {};
		\node [style=sg wire vertex] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (0.5, -1.75) {};
		\node [style=bbox corner] (14) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (5);
		\draw [style=bbox edge] (9.center) to (6);
		\draw [style=bbox edge] (6) to (10.center);
		\draw [style=sg diredge] (5) to (11);
		\draw [style=bbox edge] (4.center) to (13.center);
		\draw [style=bbox edge] (14) to (4.center);
		\draw [style=bbox edge] (10.center) to (8.center);
		\draw [style=bbox edge] (8.center) to (9.center);
		\draw [style=bbox edge] (12.center) to (14);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=bbox edge] (13.center) to (12.center);
		\draw [style=sg diredge] (11) to (3);
		\draw [style=bbox include] (6) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> typegraph_g3.tikz <==
\begin{tikzpicture}[string graph]
	\path [use as bounding box] (-1.75,-2.25) rectangle (2.25,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 0.75) {$\eta$};
		\node [style=white dot] (1) at (1, 0.75) {$\omega$};
		\node [style=white dot] (2) at (0, -1) {$!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=45, out=-45, loop] (1) to ();
		\draw [style=sg diredge, bend left=45] (0) to (1);
		\draw [style=sg diredge, bend left=45] (1) to (0);
		\draw [style=sg diredge, in=-45, out=-135, loop] (2) to ();
		\draw [style=sg diredge, bend left] (2) to (0);
		\draw [style=sg diredge, bend right] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> unit-law-diag.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.5) {};
		\node [style=dot] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-0.5, -0) {$=$};
		\node [style=dot] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=dot] (7) at (1.25, -0.25) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (0.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (3.center);
		\draw [style=diredge] (2.center) to (1);
		\draw [style=diredge] (7) to (8.center);
		\draw [style=diredge] (6.center) to (7);
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (5) to (7);
		\draw [style=diredge] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> val-e-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=square box] (7) at (-1, -0) {$g'_0$};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none, font={\tiny}] (11) at (-1, 0.5) {$\cdots$};
		\node [style=none, font={\tiny}] (12) at (-1, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (0.center);
		\draw (8.center) to (7.51);
		\draw (9.center) to (7.129);
		\draw (7.231) to (10.center);
		\draw (7.309) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> val-ex-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1, -0.25) {};
		\node [style=sg vertex] (1) at (-1, 0.75) {};
		\node [style=sg wire vertex] (2) at (-1, 1.25) {};
		\node [style=sg wire vertex] (3) at (-1, 0.25) {};
		\node [style=sg wire vertex] (4) at (-1, -0.75) {};
		\node [style=sg wire vertex] (5) at (-1.5, 0.25) {};
		\node [style=sg wire vertex] (6) at (0, 0.5) {};
		\node [style=sg wire vertex] (7) at (0, -0) {};
		\node [style=sg wire vertex] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (-1.25, 1.25) {$w_1$};
		\node [style=none] (10) at (-1.75, 0.25) {$w_2$};
		\node [style=none] (11) at (-0.75, 0.25) {$w_3$};
		\node [style=none] (12) at (-1.25, -0.75) {$w_4$};
		\node [style=none] (13) at (0, 0.75) {$w_5$};
		\node [style=none] (14) at (0, -0.25) {$w_6$};
		\node [style=none] (15) at (0.75, -0) {$w_7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=135, out=45, loop] (8) to ();
		\draw [style=sg diredge] (6) to (7);
		\draw [style=sg diredge] (2) to (1);
		\draw [style=sg diredge] (1) to (3);
		\draw [style=sg diredge] (0) to (4);
		\draw [style=sg diredge] (1) to (5);
		\draw [style=sg diredge] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> val-ex-1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (-1, -0.25) {};
		\node [style=sg vertex] (1) at (-1, 0.75) {};
		\node [style=sg wire vertex] (2) at (-1, 1.25) {};
		\node [style=sg wire vertex] (3) at (-1, 0.25) {};
		\node [style=sg wire vertex] (4) at (-1, -0.75) {};
		\node [style=sg wire vertex] (5) at (-1.5, 0.25) {};
		\node [style=sg wire vertex] (6) at (0, 0.5) {};
		\node [style=sg wire vertex] (7) at (0, 0) {};
		\node [style=sg wire vertex] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (-1.25, 1.25) {$w_1$};
		\node [style=none] (10) at (-1.75, 0.25) {$w_2$};
		\node [style=none] (11) at (-0.75, 0.25) {$w_3$};
		\node [style=none] (12) at (-1.25, -0.75) {$w_4$};
		\node [style=none] (13) at (0, 0.75) {$w_5$};
		\node [style=none] (14) at (0, -0.25) {$w_6$};
		\node [style=none] (15) at (0.75, 0) {$w_7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=135, out=45, loop] (8) to ();
		\draw [style=sg diredge] (6) to (7);
		\draw [style=sg diredge] (2) to (1);
		\draw [style=sg diredge] (1) to (3);
		\draw [style=sg diredge] (0) to (4);
		\draw [style=sg diredge] (1) to (5);
		\draw [style=sg diredge] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> val-ex-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-0.25, 0.25) {};
		\node [style=sg vertex] (1) at (-1, 0.25) {};
		\node [style=sg wire vertex] (2) at (-1, 0.75) {};
		\node [style=sg wire vertex] (3) at (-1, -0.25) {};
		\node [style=sg wire vertex] (4) at (-0.25, 0.75) {};
		\node [style=sg wire vertex] (5) at (-0.25, -0.25) {};
		\node [style=sg wire vertex] (6) at (-1.5, -0.25) {};
		\node [style=sg wire vertex] (7) at (0.5, 0.5) {};
		\node [style=sg wire vertex] (8) at (0.5, -0) {};
		\node [style=sg wire vertex] (9) at (1.25, 0.25) {};
		\node [style=none] (10) at (-1, 1) {$w_1$};
		\node [style=none] (11) at (-1.5, -0.5) {$w_2$};
		\node [style=none] (12) at (-1, -0.5) {$w_3$};
		\node [style=none] (13) at (-0.25, -0.5) {$w_4$};
		\node [style=none] (14) at (0.5, 0.75) {$w_5$};
		\node [style=none] (15) at (0.5, -0.25) {$w_6$};
		\node [style=none] (16) at (1.25, -0) {$w_7$};
		\node [style=none] (17) at (-0.25, 1) {$w_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=135, out=45, loop] (9) to ();
		\draw [style=sg diredge] (7) to (8);
		\draw [style=sg diredge] (2) to (1);
		\draw [style=sg diredge] (1) to (3);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=sg diredge] (0) to (5);
		\draw [style=sg diredge] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> val-ex-2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (-0.25, 0.25) {};
		\node [style=sg vertex] (1) at (-1, 0.25) {};
		\node [style=sg wire vertex] (2) at (-1, 0.75) {};
		\node [style=sg wire vertex] (3) at (-1, -0.25) {};
		\node [style=sg wire vertex] (4) at (-0.25, 0.75) {};
		\node [style=sg wire vertex] (5) at (-0.25, -0.25) {};
		\node [style=sg wire vertex] (6) at (-1.5, -0.25) {};
		\node [style=sg wire vertex] (7) at (0.5, 0.5) {};
		\node [style=sg wire vertex] (8) at (0.5, 0) {};
		\node [style=sg wire vertex] (9) at (1.25, 0.25) {};
		\node [style=none] (10) at (-1, 1) {$w_1$};
		\node [style=none] (11) at (-1.5, -0.5) {$w_2$};
		\node [style=none] (12) at (-1, -0.5) {$w_3$};
		\node [style=none] (13) at (-0.25, -0.5) {$w_4$};
		\node [style=none] (14) at (0.5, 0.75) {$w_5$};
		\node [style=none] (15) at (0.5, -0.25) {$w_6$};
		\node [style=none] (16) at (1.25, 0) {$w_7$};
		\node [style=none] (17) at (-0.25, 1) {$w_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=135, out=45, loop] (9) to ();
		\draw [style=sg diredge] (7) to (8);
		\draw [style=sg diredge] (2) to (1);
		\draw [style=sg diredge] (1) to (3);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=sg diredge] (0) to (5);
		\draw [style=sg diredge] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> val-ex-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-1, 0.25) {};
		\node [style=square box] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (2.center) to (1);
		\draw [in=90, out=-63, looseness=1.00] (1) to (3.center);
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw [in=90, out=-117, looseness=1.00] (1) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> val-ex-3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-1, 0.25) {$g$};
		\node [style=square box] (1) at (-1.75, 0.25) {$f$};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (2.center) to (1);
		\draw [in=90, out=-63, looseness=1.00] (1) to (3.center);
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw [in=90, out=-117, looseness=1.00] (1) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> val-ex-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-1, 0.25) {};
		\node [style=square box] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-1.75, 1.25) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (-0.5, -0.75) {};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=none] (17) at (-2, -0.75) {};
		\node [style=none] (18) at (-2, -1.25) {};
		\node [style=none] (19) at (-1.5, -1.25) {};
		\node [style=none] (20) at (-1, -1.25) {};
		\node [style=none] (21) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (2.center) to (1);
		\draw [in=90, out=-63, looseness=1.00] (1) to (3.center);
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw [in=90, out=-117, looseness=1.00] (1) to (6.center);
		\draw [bend left=90, looseness=1.75] (10.center) to (9.center);
		\draw [bend left=90, looseness=1.75] (9.center) to (10.center);
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (15.center);
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (16.center);
		\draw (8.center) to (14.center);
		\draw (6.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (21.center);
		\draw [in=90, out=-90, looseness=0.75] (14.center) to (20.center);
		\draw [in=90, out=-90, looseness=0.75] (13.center) to (4.center);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (7.center);
		\draw (12.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> val-ex-4a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-1, 0.25) {$g$};
		\node [style=square box] (1) at (-1.75, 0.25) {$f$};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-1.75, 1.25) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (-0.5, -0.75) {};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=none] (17) at (-2, -0.75) {};
		\node [style=none] (18) at (-2, -1.25) {};
		\node [style=none] (19) at (-1.5, -1.25) {};
		\node [style=none] (20) at (-1, -1.25) {};
		\node [style=none] (21) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (2.center) to (1);
		\draw [in=90, out=-63, looseness=1.00] (1) to (3.center);
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw [in=90, out=-117, looseness=1.00] (1) to (6.center);
		\draw [bend left=90, looseness=1.75] (10.center) to (9.center);
		\draw [bend left=90, looseness=1.75] (9.center) to (10.center);
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (15.center);
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (16.center);
		\draw (8.center) to (14.center);
		\draw (6.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (21.center);
		\draw [in=90, out=-90, looseness=0.75] (14.center) to (20.center);
		\draw [in=90, out=-90, looseness=0.75] (13.center) to (4.center);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (7.center);
		\draw (12.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> val-ex-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-1, 0.25) {};
		\node [style=square box] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (-1, 1.25) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (-1.5, -0.75) {};
		\node [style=none] (15) at (-2, -0.75) {};
		\node [style=none] (16) at (-2, -1.25) {};
		\node [style=none] (17) at (-1.5, -1.25) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (19) at (-0.5, -1.25) {};
		\node [style=none] (20) at (0.5, 1.25) {};
		\node [style=none] (21) at (0.5, -1.25) {};
		\node [style=none] (22) at (0.25, 0.75) {};
		\node [style=none] (23) at (-0.25, 0.75) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=none] (25) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (2.center) to (1);
		\draw [in=90, out=-63, looseness=1.00] (1) to (3.center);
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw [in=90, out=-117, looseness=1.00] (1) to (6.center);
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (14.center);
		\draw (8.center) to (12.center);
		\draw (6.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (17.center);
		\draw [in=90, out=-90, looseness=0.75] (13.center) to (19.center);
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (18.center);
		\draw [in=90, out=-90, looseness=0.75] (10.center) to (4.center);
		\draw [in=90, out=-90, looseness=0.75] (9.center) to (7.center);
		\draw (11.center) to (2.center);
		\draw [bend left=90, looseness=1.75] (10.center) to (20.center);
		\draw [bend right=90, looseness=1.75] (19.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [bend left=90, looseness=1.75] (23.center) to (22.center);
		\draw (24.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (25.center) to (24.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> val-ex-5a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-1, 0.25) {$g$};
		\node [style=square box] (1) at (-1.75, 0.25) {$f$};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (-1, 1.25) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (-1.5, -0.75) {};
		\node [style=none] (15) at (-2, -0.75) {};
		\node [style=none] (16) at (-2, -1.25) {};
		\node [style=none] (17) at (-1.5, -1.25) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (19) at (-0.5, -1.25) {};
		\node [style=none] (20) at (0.5, 1.25) {};
		\node [style=none] (21) at (0.5, -1.25) {};
		\node [style=none] (22) at (0.25, 0.75) {};
		\node [style=none] (23) at (-0.25, 0.75) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=none] (25) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (2.center) to (1);
		\draw [in=90, out=-63, looseness=1.00] (1) to (3.center);
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw [in=90, out=-117, looseness=1.00] (1) to (6.center);
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (14.center);
		\draw (8.center) to (12.center);
		\draw (6.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (17.center);
		\draw [in=90, out=-90, looseness=0.75] (13.center) to (19.center);
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (18.center);
		\draw [in=90, out=-90, looseness=0.75] (10.center) to (4.center);
		\draw [in=90, out=-90, looseness=0.75] (9.center) to (7.center);
		\draw (11.center) to (2.center);
		\draw [bend left=90, looseness=1.75] (10.center) to (20.center);
		\draw [bend right=90, looseness=1.75] (19.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [bend left=90, looseness=1.75] (23.center) to (22.center);
		\draw (24.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (25.center) to (24.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> wcpy-rule-aim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg black vertex] (0) at (-1, 0.75) {};
		\node [style=sg wire vertex] (1) at (-1, 0.25) {};
		\node [style=sg vertex] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (0, -0) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-1, -0.75) {};
		\node [style=sg wire vertex] (5) at (1, -0.25) {};
		\node [style=sg black vertex] (6) at (1, 0.25) {};
		\node [style=bbox corner] (7) at (-1.25, -0.5) {};
		\node [style=bbox corner] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (4);
		\draw [style=sg diredge] (6) to (5);
		\draw [style=bbox edge] (7) to (9.center);
		\draw [style=bbox edge] (9.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (7);
		\draw [style=bbox edge] (8) to (12.center);
		\draw [style=bbox edge] (12.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> wcpy-rule-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg black vertex] (0) at (-1, 0.75) {};
		\node [style=sg wire vertex] (1) at (-1, 0.25) {};
		\node [style=sg vertex] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (0, -0) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-1.25, -0.75) {};
		\node [style=sg wire vertex] (5) at (1, -0.25) {};
		\node [style=sg black vertex] (6) at (1, 0.25) {};
		\node [style=sg wire vertex] (7) at (1.5, -0.25) {};
		\node [style=sg black vertex] (8) at (1.5, 0.25) {};
		\node [style=sg wire vertex] (9) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (4);
		\draw [style=sg diredge] (6) to (5);
		\draw [style=sg diredge] (8) to (7);
		\draw [style=sg diredge] (2) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> wcpy-rule-null.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg black vertex] (0) at (-1, 0.5) {};
		\node [style=sg wire vertex] (1) at (-1, -0) {};
		\node [style=sg vertex] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0, -0) {$\rweq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> wcpy-rule-step-lhs.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg black vertex] (0) at (-1, 0.75) {};
		\node [style=sg wire vertex] (1) at (-1, 0.25) {};
		\node [style=sg vertex] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (0, -0) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-1, -0.75) {};
		\node [style=sg wire vertex] (5) at (1, -0.25) {};
		\node [style=sg black vertex] (6) at (1, 0.25) {};
		\node [style=bbox corner] (7) at (-1.25, -0.5) {};
		\node [style=bbox corner] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {F};
		\node [style=none] (16) at (-1.5, -0.5) {F};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (4);
		\draw [style=sg diredge] (6) to (5);
		\draw [style=bbox edge] (7) to (9.center);
		\draw [style=bbox edge] (9.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (7);
		\draw [style=bbox edge] (8) to (12.center);
		\draw [style=bbox edge] (12.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> wcpy-rule-step-prf.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg black vertex] (0) at (-3, 3.25) {};
		\node [style=sg wire vertex] (1) at (-3, 2.75) {};
		\node [style=sg vertex] (2) at (-3, 2.25) {};
		\node [style=none] (3) at (-2, 2.5) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-3.25, 1.75) {};
		\node [style=sg wire vertex] (5) at (4.25, 2.25) {};
		\node [style=sg black vertex] (6) at (4.25, 2.75) {};
		\node [style=bbox corner] (7) at (-3.5, 2) {};
		\node [style=bbox corner] (8) at (4, 3) {};
		\node [style=none] (9) at (-3, 2) {};
		\node [style=none] (10) at (-3, 1.5) {};
		\node [style=none] (11) at (-3.5, 1.5) {};
		\node [style=none] (12) at (4.5, 3) {};
		\node [style=none] (13) at (4.5, 2) {};
		\node [style=none] (14) at (4, 2) {};
		\node [style=sg wire vertex] (15) at (4.75, 2.25) {};
		\node [style=sg black vertex] (16) at (4.75, 2.75) {};
		\node [style=sg wire vertex] (17) at (-2.75, 1.75) {};
		\node [style=sg black vertex] (18) at (-0.75, 3.75) {};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=none] (20) at (-0.75, 1.5) {};
		\node [style=sg wire vertex] (21) at (-0.75, 3.25) {};
		\node [style=sg vertex] (22) at (-0.75, 2.75) {};
		\node [style=sg wire vertex] (23) at (-1, 1.25) {};
		\node [style=bbox corner] (24) at (-1.25, 1.5) {};
		\node [style=none] (25) at (-1.25, 1) {};
		\node [style=sg wire vertex] (26) at (-0.5, 1.25) {};
		\node [style=none] (27) at (0.25, 2.5) {$\rweq$};
		\node [style=none] (28) at (-2, 3) {\eqref{rule:ghz-spider}};
		\node [style=sg wire vertex] (29) at (-1, 2.25) {};
		\node [style=white dot] (30) at (-1, 1.75) {};
		\node [style=none] (31) at (0.25, 3) {\eqref{rule:w-ghz-copy}};
		\node [style=none] (32) at (3, 2.5) {$\rweq$};
		\node [style=none] (33) at (3, 3) {IH};
		\node [style=sg black vertex] (34) at (2, 2.5) {};
		\node [style=sg wire vertex] (35) at (2, 2) {};
		\node [style=sg black vertex] (36) at (1.5, 3.5) {};
		\node [style=none] (37) at (1.75, 2.25) {};
		\node [style=none] (38) at (1.75, 1.75) {};
		\node [style=sg wire vertex] (39) at (1.5, 3) {};
		\node [style=none] (40) at (1.25, 1.75) {};
		\node [style=sg wire vertex] (41) at (1.5, 2) {};
		\node [style=white dot] (42) at (1.5, 2.5) {};
		\node [style=bbox corner] (43) at (1.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (4);
		\draw [style=sg diredge] (6) to (5);
		\draw [style=bbox edge] (7) to (9.center);
		\draw [style=bbox edge] (9.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (7);
		\draw [style=bbox edge] (8) to (12.center);
		\draw [style=bbox edge] (12.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (8);
		\draw [style=sg diredge] (16) to (15);
		\draw [style=sg diredge] (2) to (17);
		\draw [style=sg diredge] (18) to (21);
		\draw [style=sg diredge] (21) to (22);
		\draw [style=bbox edge] (24) to (20.center);
		\draw [style=bbox edge] (20.center) to (19.center);
		\draw [style=bbox edge] (19.center) to (25.center);
		\draw [style=bbox edge] (25.center) to (24);
		\draw [style=sg diredge] (22) to (26);
		\draw [style=sg diredge] (22) to (29);
		\draw [style=sg diredge] (29) to (30);
		\draw [style=sg diredge] (30) to (23);
		\draw [style=sg diredge] (34) to (35);
		\draw [style=bbox edge] (43) to (37.center);
		\draw [style=bbox edge] (37.center) to (38.center);
		\draw [style=bbox edge] (38.center) to (40.center);
		\draw [style=bbox edge] (40.center) to (43);
		\draw [style=sg diredge] (39) to (42);
		\draw [style=sg diredge] (42) to (41);
		\draw [style=sg diredge] (36) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> wcpy-rule-step-rhs.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg black vertex] (0) at (-1, 0.75) {};
		\node [style=sg wire vertex] (1) at (-1, 0.25) {};
		\node [style=sg vertex] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (0, -0) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-1.25, -0.75) {};
		\node [style=sg wire vertex] (5) at (1, -0.25) {};
		\node [style=sg black vertex] (6) at (1, 0.25) {};
		\node [style=bbox corner] (7) at (-1.5, -0.5) {};
		\node [style=bbox corner] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=sg wire vertex] (15) at (1.75, -0.25) {};
		\node [style=sg black vertex] (16) at (1.75, 0.25) {};
		\node [style=sg wire vertex] (17) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (4);
		\draw [style=sg diredge] (6) to (5);
		\draw [style=bbox edge] (7) to (9.center);
		\draw [style=bbox edge] (9.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (7);
		\draw [style=bbox edge] (8) to (12.center);
		\draw [style=bbox edge] (12.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (8);
		\draw [style=sg diredge] (16) to (15);
		\draw [style=sg diredge] (2) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> wild-match.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-1.5, 0.25) {};
		\node [style=sg wire vertex] (1) at (-1.5, -0.25) {};
		\node [style=bbox corner] (2) at (-2, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=white dot] (8) at (1, 0.75) {};
		\node [style=white dot] (9) at (1, -0.75) {};
		\node [style=sg wire vertex] (10) at (1, 0.25) {};
		\node [style=sg wire vertex] (11) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=bbox edge] (2) to (3.center);
		\draw [style=bbox edge] (3.center) to (4.center);
		\draw [style=bbox edge] (4.center) to (5.center);
		\draw [style=bbox edge] (5.center) to (2);
		\draw [style=small map edge] (6.center) to (7.center);
		\draw [style=sg diredge] (8) to (10);
		\draw [style=sg diredge] (10) to (11);
		\draw [style=sg diredge] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> x-cocommute-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (-1, 0) {};
		\node [style=sg grey vertex] (1) at (1, 0) {};
		\node [style=sg wire vertex] (2) at (-1.25, -1) {};
		\node [style=sg wire vertex] (3) at (-0.75, -1) {};
		\node [style=sg wire vertex] (4) at (-1, 0.75) {};
		\node [style=sg wire vertex] (5) at (1, 0.75) {};
		\node [style=sg wire vertex] (6) at (1.25, -1) {};
		\node [style=sg wire vertex] (7) at (0.75, -1) {};
		\node [style=none] (8) at (0, 0) {$\rweq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=90, out=-60, looseness=1.00] (0) to (3);
		\draw [style=sg diredge, in=90, out=-120, looseness=1.00] (0) to (2);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=sg diredge, in=76, out=-60, looseness=1.25] (1) to (7);
		\draw [style=sg diredge, in=104, out=-120, looseness=1.25] (1) to (6);
		\draw [style=sg diredge] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> x-commute-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (-1, 0) {};
		\node [style=sg grey vertex] (1) at (1, 0) {};
		\node [style=sg wire vertex] (2) at (-1.25, 1) {};
		\node [style=sg wire vertex] (3) at (-0.75, 1) {};
		\node [style=sg wire vertex] (4) at (-1, -0.75) {};
		\node [style=sg wire vertex] (5) at (1, -0.75) {};
		\node [style=sg wire vertex] (6) at (1.25, 1) {};
		\node [style=sg wire vertex] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0, 0) {$\rweq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=60, out=-90, looseness=1.00] (3) to (0);
		\draw [style=sg diredge, in=120, out=-90, looseness=1.00] (2) to (0);
		\draw [style=sg diredge] (0) to (4);
		\draw [style=sg diredge, in=60, out=-76, looseness=1.25] (7) to (1);
		\draw [style=sg diredge, in=120, out=-104, looseness=1.25] (6) to (1);
		\draw [style=sg diredge] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> x-copies-z-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (-1, 0) {};
		\node [style=sg vertex] (1) at (-1, 1) {};
		\node [style=sg vertex] (2) at (1, 0) {};
		\node [style=sg wire vertex] (3) at (-1, 0.5) {};
		\node [style=sg wire vertex] (4) at (-1.25, -0.75) {};
		\node [style=sg wire vertex] (5) at (1, -0.5) {};
		\node [style=none] (6) at (0, 0) {$\rweq$};
		\node [style=sg vertex] (7) at (1.5, 0) {};
		\node [style=sg wire vertex] (8) at (1.5, -0.5) {};
		\node [style=sg wire vertex] (9) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (3);
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (0) to (4);
		\draw [style=sg diredge] (2) to (5);
		\draw [style=sg diredge] (7) to (8);
		\draw [style=sg diredge] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> x-copies-z-spider-graph-exp.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1.5, 1.25) {};
		\node [style=sg wire vertex] (1) at (-1.5, 0.5) {};
		\node [style=sg grey vertex] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-2, -1) {};
		\node [style=sg wire vertex] (5) at (1.25, -0.5) {};
		\node [style=sg vertex] (6) at (1.25, 0.25) {};
		\node [style=bbox corner] (7) at (-2.35, -0.6) {};
		\node [style=bbox corner] (8) at (0.9, 0.6) {};
		\node [style=none] (9) at (-1.65, -0.6) {};
		\node [style=none] (10) at (-1.65, -1.35) {};
		\node [style=none] (11) at (-2.35, -1.35) {};
		\node [style=none] (12) at (1.6, 0.6) {};
		\node [style=none] (13) at (1.6, -0.85) {};
		\node [style=none] (14) at (0.9, -0.85) {};
		\node [style=none, font={\tiny}] (15) at (0.5, 0.75) {$F_x$};
		\node [style=none, font={\tiny}] (16) at (-2.75, -0.5) {$F_x$};
		\node [style=sg wire vertex] (17) at (2.1, -0.5) {};
		\node [style=sg vertex] (18) at (2.1, 0.25) {};
		\node [style=sg wire vertex] (19) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (4);
		\draw [style=sg diredge] (6) to (5);
		\draw [style=bbox edge] (7) to (9.center);
		\draw [style=bbox edge] (9.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (7);
		\draw [style=bbox edge] (8) to (12.center);
		\draw [style=bbox edge] (12.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (8);
		\draw [style=sg diredge] (18) to (17);
		\draw [style=sg diredge] (2) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> x-copies-z-spider-graph-fixed.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1, 1.25) {};
		\node [style=sg wire vertex] (1) at (-1, 0.5) {};
		\node [style=sg grey vertex] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-1, -1) {};
		\node [style=sg wire vertex] (5) at (1.25, -0.5) {};
		\node [style=sg vertex] (6) at (1.25, 0.25) {};
		\node [style=bbox corner] (7) at (-1.35, -0.6) {};
		\node [style=bbox corner] (8) at (0.9, 0.6) {};
		\node [style=none] (9) at (-0.65, -0.6) {};
		\node [style=none] (10) at (-0.65, -1.35) {};
		\node [style=none] (11) at (-1.35, -1.35) {};
		\node [style=none] (12) at (1.6, 0.6) {};
		\node [style=none] (13) at (1.6, -0.85) {};
		\node [style=none] (14) at (0.9, -0.85) {};
		\node [style=none, font={\tiny}] (15) at (0.5, 0.75) {$F_x$};
		\node [style=none, font={\tiny}] (16) at (-1.75, -0.5) {$F_x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (4);
		\draw [style=sg diredge] (6) to (5);
		\draw [style=bbox edge] (7) to (9.center);
		\draw [style=bbox edge] (9.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (7);
		\draw [style=bbox edge] (8) to (12.center);
		\draw [style=bbox edge] (12.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> x-copies-z-spider-graph-prf.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-4.75, 1) {};
		\node [style=sg wire vertex] (1) at (-4.75, 0.25) {};
		\node [style=sg grey vertex] (2) at (-4.75, -0.5) {};
		\node [style=none] (3) at (0, 0) {$\rewritesto$};
		\node [style=sg wire vertex] (4) at (-5.25, -1.25) {};
		\node [style=sg wire vertex] (5) at (5, -0.5) {};
		\node [style=sg vertex] (6) at (5, 0.25) {};
		\node [style=bbox corner] (7) at (-5.6, -0.85) {};
		\node [style=bbox corner] (8) at (4.65, 0.6) {};
		\node [style=none] (9) at (-4.9, -0.85) {};
		\node [style=none] (10) at (-4.9, -1.6) {};
		\node [style=none] (11) at (-5.6, -1.6) {};
		\node [style=none] (12) at (5.35, 0.6) {};
		\node [style=none] (13) at (5.35, -0.85) {};
		\node [style=none] (14) at (4.65, -0.85) {};
		\node [style=none, font={\tiny}] (15) at (4.25, 0.75) {$F_x$};
		\node [style=none, font={\tiny}] (16) at (-6, -0.75) {$F_x$};
		\node [style=sg wire vertex] (17) at (5.85, -0.5) {};
		\node [style=sg vertex] (18) at (5.85, 0.25) {};
		\node [style=sg wire vertex] (19) at (-4.25, -1.25) {};
		\node [style=sg grey vertex] (20) at (-1.5, 0.5) {};
		\node [style=none] (21) at (-1.65, -1.35) {};
		\node [style=sg vertex] (22) at (-1.5, 2) {};
		\node [style=sg wire vertex] (23) at (-2, -1.75) {};
		\node [style=none] (24) at (-1.65, -2.1) {};
		\node [style=none, font={\tiny}] (25) at (-2.75, -1.25) {$F_x$};
		\node [style=bbox corner] (26) at (-2.35, -1.35) {};
		\node [style=sg wire vertex] (27) at (-1, -1.75) {};
		\node [style=none] (28) at (-2.35, -2.1) {};
		\node [style=sg wire vertex] (29) at (-1.5, 1.25) {};
		\node [style=sg wire vertex] (30) at (-1.75, -0.25) {};
		\node [style=sg grey vertex] (31) at (-2, -1) {};
		\node [style=none] (32) at (-3.25, 0) {$\rewritesfrom$};
		\node [style=none] (33) at (3.5, 0) {$\rewritesto$};
		\node [style=none] (34) at (1.85, -1.6) {};
		\node [style=sg vertex] (35) at (2.5, -0.5) {};
		\node [style=sg grey vertex] (36) at (1.5, -0.5) {};
		\node [style=none, font={\tiny}] (37) at (0.75, -0.75) {$F_x$};
		\node [style=none] (38) at (1.85, -0.85) {};
		\node [style=sg wire vertex] (39) at (2.5, -1.25) {};
		\node [style=bbox corner] (40) at (1.15, -0.85) {};
		\node [style=none] (41) at (1.15, -1.6) {};
		\node [style=sg wire vertex] (42) at (1.5, -1.25) {};
		\node [style=sg wire vertex] (43) at (1.5, 0.25) {};
		\node [style=sg vertex] (44) at (1.5, 1) {};
		\node [style=none] (45) at (-3.25, 0.5) {\eqref{rule:x-spider}};
		\node [style=none] (46) at (0, 0.5) {\eqref{rule:x-copies-z}};
		\node [style=none] (47) at (3.5, 0.5) {IH};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (4);
		\draw [style=sg diredge] (6) to (5);
		\draw [style=bbox edge] (7) to (9.center);
		\draw [style=bbox edge] (9.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (7);
		\draw [style=bbox edge] (8) to (12.center);
		\draw [style=bbox edge] (12.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (8);
		\draw [style=sg diredge] (18) to (17);
		\draw [style=sg diredge] (2) to (19);
		\draw [style=sg diredge] (22) to (29);
		\draw [style=sg diredge] (29) to (20);
		\draw [style=bbox edge] (26) to (21.center);
		\draw [style=bbox edge] (21.center) to (24.center);
		\draw [style=bbox edge] (24.center) to (28.center);
		\draw [style=bbox edge] (28.center) to (26);
		\draw [style=sg diredge] (20) to (27);
		\draw [style=sg diredge] (20) to (30);
		\draw [style=sg diredge] (30) to (31);
		\draw [style=sg diredge] (31) to (23);
		\draw [style=bbox edge] (40) to (38.center);
		\draw [style=bbox edge] (38.center) to (34.center);
		\draw [style=bbox edge] (34.center) to (41.center);
		\draw [style=bbox edge] (41.center) to (40);
		\draw [style=sg diredge] (35) to (39);
		\draw [style=sg diredge] (36) to (42);
		\draw [style=sg diredge] (44) to (43);
		\draw [style=sg diredge] (43) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> x-copies-z-spider-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1, 1.25) {};
		\node [style=sg wire vertex] (1) at (-1, 0.5) {};
		\node [style=sg grey vertex] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-1, -1) {};
		\node [style=sg wire vertex] (5) at (1, -0.5) {};
		\node [style=sg vertex] (6) at (1, 0.25) {};
		\node [style=bbox corner] (7) at (-1.35, -0.6) {};
		\node [style=bbox corner] (8) at (0.65, 0.6) {};
		\node [style=none] (9) at (-0.65, -0.6) {};
		\node [style=none] (10) at (-0.65, -1.35) {};
		\node [style=none] (11) at (-1.35, -1.35) {};
		\node [style=none] (12) at (1.35, 0.6) {};
		\node [style=none] (13) at (1.35, -0.85) {};
		\node [style=none] (14) at (0.65, -0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (4);
		\draw [style=sg diredge] (6) to (5);
		\draw [style=bbox edge] (7) to (9.center);
		\draw [style=bbox edge] (9.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (7);
		\draw [style=bbox edge] (8) to (12.center);
		\draw [style=bbox edge] (12.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> x-copies-z-spider-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 0.25) {};
		\node [style=grey dot] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (-1.35, -0.75) {};
		\node [style=none] (3) at (-0.65, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (5.75, -0.5) {};
		\node [style=none] (6) at (6.5, -0.5) {};
		\node [style=white dot] (7) at (5.75, 0) {};
		\node [style=white dot] (8) at (6.5, 0) {};
		\node [style=none] (9) at (-0.975, -0.75) {$\cdots$};
		\node [style=none] (10) at (6.15, 0) {$\cdots$};
		\node [style=none] (11) at (-1.35, -1) {};
		\node [style=none] (12) at (-0.65, -1) {};
		\node [style=none] (13) at (6.5, -0.75) {};
		\node [style=none] (14) at (5.75, -0.75) {};
		\node [style=none] (15) at (-1, -1.25) {$k + 1$};
		\node [style=none] (16) at (6.125, -1) {$k$};
		\node [style=grey dot] (17) at (1.5, -0.25) {};
		\node [style=none] (18) at (1.85, -0.75) {};
		\node [style=none] (19) at (1.15, -1) {};
		\node [style=white dot] (20) at (1.25, 0.75) {};
		\node [style=none] (21) at (4.5, 0) {$=$};
		\node [style=none] (22) at (1.15, -0.75) {};
		\node [style=none] (23) at (1.5, -1.25) {$k$};
		\node [style=none] (24) at (1.85, -1) {};
		\node [style=none] (25) at (1.525, -0.75) {$\cdots$};
		\node [style=none] (26) at (0, 0.25) {spider};
		\node [style=grey dot] (27) at (1.25, 0.25) {};
		\node [style=none] (28) at (0.75, -0.75) {};
		\node [style=none] (29) at (4.1, -0.75) {};
		\node [style=none] (30) at (3.75, -1.25) {$k$};
		\node [style=white dot] (31) at (3.75, 0.25) {};
		\node [style=none] (32) at (4.1, -1) {};
		\node [style=none] (33) at (3, -0.75) {};
		\node [style=none] (34) at (3.4, -1) {};
		\node [style=none] (35) at (3.775, -0.75) {$\cdots$};
		\node [style=grey dot] (36) at (3.75, -0.25) {};
		\node [style=none] (37) at (3.4, -0.75) {};
		\node [style=none] (38) at (2.25, 0) {$=$};
		\node [style=none] (39) at (2.25, 0.25) {copy};
		\node [style=white dot] (40) at (3, -0.25) {};
		\node [style=white dot] (41) at (8.75, 0) {};
		\node [style=none] (42) at (7.25, 0) {$=$};
		\node [style=none] (43) at (8, -0.75) {};
		\node [style=none] (44) at (8.4, 0) {$\cdots$};
		\node [style=none] (45) at (8.375, -1) {$k + 1$};
		\node [style=none] (46) at (8.75, -0.75) {};
		\node [style=none] (47) at (8.75, -0.5) {};
		\node [style=none] (48) at (8, -0.5) {};
		\node [style=white dot] (49) at (8, 0) {};
		\node [style=none] (50) at (5.25, -0.5) {};
		\node [style=white dot] (51) at (5.25, 0) {};
		\node [style=none] (52) at (4.5, 0.25) {IH};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (1) to (3.center);
		\draw [style=diredge] (1) to (2.center);
		\draw [style=diredge] (8) to (6.center);
		\draw [style=diredge] (7) to (5.center);
		\draw [style=braceedge] (12.center) to (11.center);
		\draw [style=braceedge] (13.center) to (14.center);
		\draw [style=diredge] (17) to (18.center);
		\draw [style=diredge] (17) to (22.center);
		\draw [style=braceedge] (24.center) to (19.center);
		\draw [style=diredge] (20) to (27);
		\draw [style=diredge] (27) to (17);
		\draw [style=diredge] (27) to (28.center);
		\draw [style=diredge] (36) to (29.center);
		\draw [style=diredge] (36) to (37.center);
		\draw [style=braceedge] (32.center) to (34.center);
		\draw [style=diredge] (31) to (36);
		\draw [style=diredge] (40) to (33.center);
		\draw [style=diredge] (41) to (47.center);
		\draw [style=diredge] (49) to (48.center);
		\draw [style=braceedge] (46.center) to (43.center);
		\draw [style=diredge] (51) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> x-copies-z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.5, 0.25) {};
		\node [style=grey dot] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.85, -0.75) {};
		\node [style=none] (3) at (-0.15, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=white dot] (7) at (0.5, 0) {};
		\node [style=white dot] (8) at (1.25, 0) {};
		\node [style=none] (9) at (-0.475, -0.75) {$\cdots$};
		\node [style=none] (10) at (0.9, 0) {$\cdots$};
		\node [style=none] (11) at (-0.85, -1) {};
		\node [style=none] (12) at (-0.15, -1) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (-0.5, -1.25) {$n$};
		\node [style=none] (16) at (0.875, -1) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (1) to (3.center);
		\draw [style=diredge] (1) to (2.center);
		\draw [style=diredge] (8) to (6.center);
		\draw [style=diredge] (7) to (5.center);
		\draw [style=braceedge] (12.center) to (11.center);
		\draw [style=braceedge] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> x-copies-z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.5, 0.25) {};
		\node [style=grey dot] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=white dot] (7) at (0.5, 0) {};
		\node [style=white dot] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (1) to (3.center);
		\draw [style=diredge] (1) to (2.center);
		\draw [style=diredge] (8) to (6.center);
		\draw [style=diredge] (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> x-spider-id-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (2) at (-1, 0.75) {};
		\node [style=sg wire vertex] (3) at (-1, -0.75) {};
		\node [style=sg wire vertex] (4) at (1, 0.75) {};
		\node [style=sg wire vertex] (5) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=sg diredge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> x-spider-law-boxed.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (0, 0) {$\rweq$};
		\node [style=sg grey vertex] (2) at (-1.75, 0) {};
		\node [style=sg wire vertex] (3) at (-2.5, 0) {};
		\node [style=sg wire vertex] (4) at (-3.25, 0.75) {};
		\node [style=none] (5) at (-2.9, 1.1) {};
		\node [style=none] (6) at (-3.6, 0.4) {};
		\node [style=bbox corner] (7) at (-3.6, 1.1) {};
		\node [style=none] (8) at (-2.9, 0.4) {};
		\node [style=none] (9) at (-1.4, 1.1) {};
		\node [style=bbox corner] (10) at (-2.1, 1.1) {};
		\node [style=sg wire vertex] (11) at (-1.75, 0.75) {};
		\node [style=none] (12) at (-2.1, 0.4) {};
		\node [style=none] (13) at (-1.4, 0.4) {};
		\node [style=none] (14) at (-2.9, -0.4) {};
		\node [style=sg wire vertex] (15) at (-3.25, -0.75) {};
		\node [style=bbox corner] (16) at (-3.6, -0.4) {};
		\node [style=none] (17) at (-3.6, -1.1) {};
		\node [style=none] (18) at (-2.9, -1.1) {};
		\node [style=none] (19) at (-1.4, -0.4) {};
		\node [style=sg wire vertex] (20) at (-1.75, -0.75) {};
		\node [style=bbox corner] (21) at (-2.1, -0.4) {};
		\node [style=none] (22) at (-2.1, -1.1) {};
		\node [style=none] (23) at (-1.4, -1.1) {};
		\node [style=none] (24) at (2.1, 1.1) {};
		\node [style=none] (25) at (2.1, -0.4) {};
		\node [style=none] (26) at (2.9, -1.1) {};
		\node [style=sg wire vertex] (27) at (1.75, 0.75) {};
		\node [style=bbox corner] (28) at (2.9, -0.4) {};
		\node [style=none] (29) at (3.6, -1.1) {};
		\node [style=none] (30) at (2.1, 0.4) {};
		\node [style=bbox corner] (31) at (1.4, -0.4) {};
		\node [style=none] (32) at (1.4, -1.1) {};
		\node [style=none] (33) at (3.6, 1.1) {};
		\node [style=sg wire vertex] (34) at (3.25, 0.75) {};
		\node [style=sg grey vertex] (35) at (2.5, 0) {};
		\node [style=none] (36) at (1.4, 0.4) {};
		\node [style=sg wire vertex] (37) at (1.75, -0.75) {};
		\node [style=none] (38) at (3.6, 0.4) {};
		\node [style=bbox corner] (39) at (1.4, 1.1) {};
		\node [style=none] (40) at (2.9, 0.4) {};
		\node [style=none] (41) at (3.6, -0.4) {};
		\node [style=none] (42) at (2.1, -1.1) {};
		\node [style=sg wire vertex] (43) at (3.25, -0.75) {};
		\node [style=bbox corner] (44) at (2.9, 1.1) {};
		\node [style=bbox corner] (45) at (-4, 1.5) {};
		\node [style=bbox corner] (46) at (1, 1.5) {};
		\node [style=none] (47) at (-1, 1.5) {};
		\node [style=none] (48) at (-1, -1.5) {};
		\node [style=none] (49) at (-4, -1.5) {};
		\node [style=none] (50) at (4, 1.5) {};
		\node [style=none] (51) at (4, -1.5) {};
		\node [style=none] (52) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (2);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=bbox edge] (7) to (5.center);
		\draw [style=bbox edge] (5.center) to (8.center);
		\draw [style=bbox edge] (8.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (7);
		\draw [style=bbox edge] (10) to (9.center);
		\draw [style=bbox edge] (9.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (10);
		\draw [style=bbox edge] (16) to (14.center);
		\draw [style=bbox edge] (14.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (16);
		\draw [style=bbox edge] (21) to (19.center);
		\draw [style=bbox edge] (19.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (22.center);
		\draw [style=bbox edge] (22.center) to (21);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=sg diredge] (0) to (15);
		\draw [style=sg diredge] (11) to (2);
		\draw [style=sg diredge] (2) to (20);
		\draw [style=bbox edge] (39) to (24.center);
		\draw [style=bbox edge] (24.center) to (30.center);
		\draw [style=bbox edge] (30.center) to (36.center);
		\draw [style=bbox edge] (36.center) to (39);
		\draw [style=bbox edge] (44) to (33.center);
		\draw [style=bbox edge] (33.center) to (38.center);
		\draw [style=bbox edge] (38.center) to (40.center);
		\draw [style=bbox edge] (40.center) to (44);
		\draw [style=bbox edge] (31) to (25.center);
		\draw [style=bbox edge] (25.center) to (42.center);
		\draw [style=bbox edge] (42.center) to (32.center);
		\draw [style=bbox edge] (32.center) to (31);
		\draw [style=bbox edge] (28) to (41.center);
		\draw [style=bbox edge] (41.center) to (29.center);
		\draw [style=bbox edge] (29.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (28);
		\draw [style=sg diredge] (27) to (35);
		\draw [style=sg diredge] (35) to (37);
		\draw [style=sg diredge] (34) to (35);
		\draw [style=sg diredge] (35) to (43);
		\draw [style=bbox edge] (45) to (47.center);
		\draw [style=bbox edge] (47.center) to (48.center);
		\draw [style=bbox edge] (48.center) to (49.center);
		\draw [style=bbox edge] (49.center) to (45);
		\draw [style=bbox edge] (46) to (50.center);
		\draw [style=bbox edge] (50.center) to (51.center);
		\draw [style=bbox edge] (51.center) to (52.center);
		\draw [style=bbox edge] (52.center) to (46);
		\draw [style=bbox include] (45) to (7);
		\draw [style=bbox include] (45) to (10);
		\draw [style=bbox include] (45) to (16);
		\draw [style=bbox include, bend left, looseness=1.50] (45) to (21);
		\draw [style=bbox include] (46) to (39);
		\draw [style=bbox include] (46) to (44);
		\draw [style=bbox include] (46) to (31);
		\draw [style=bbox include, bend left, looseness=1.50] (46) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> x-spider-law-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (0, 0) {$\rweq$};
		\node [style=sg grey vertex] (2) at (-1.75, 0) {};
		\node [style=sg wire vertex] (3) at (-2.5, 0) {};
		\node [style=none, font={\footnotesize}] (4) at (-4, 1) {$b_1$};
		\node [style=none, font={\footnotesize}] (5) at (-1, 1) {$b_2$};
		\node [style=none, font={\footnotesize}] (6) at (-4, -0.5) {$b_3$};
		\node [style=none, font={\footnotesize}] (7) at (-1, -0.5) {$b_4$};
		\node [style=sg wire vertex] (8) at (-3.25, 0.75) {};
		\node [style=none] (9) at (-2.9, 1.1) {};
		\node [style=none] (10) at (-3.6, 0.4) {};
		\node [style=bbox corner] (11) at (-3.6, 1.1) {};
		\node [style=none] (12) at (-2.9, 0.4) {};
		\node [style=none] (13) at (-1.4, 1.1) {};
		\node [style=bbox corner] (14) at (-2.1, 1.1) {};
		\node [style=sg wire vertex] (15) at (-1.75, 0.75) {};
		\node [style=none] (16) at (-2.1, 0.4) {};
		\node [style=none] (17) at (-1.4, 0.4) {};
		\node [style=none] (18) at (-2.9, -0.4) {};
		\node [style=sg wire vertex] (19) at (-3.25, -0.75) {};
		\node [style=bbox corner] (20) at (-3.6, -0.4) {};
		\node [style=none] (21) at (-3.6, -1.1) {};
		\node [style=none] (22) at (-2.9, -1.1) {};
		\node [style=none] (23) at (-1.4, -0.4) {};
		\node [style=sg wire vertex] (24) at (-1.75, -0.75) {};
		\node [style=bbox corner] (25) at (-2.1, -0.4) {};
		\node [style=none] (26) at (-2.1, -1.1) {};
		\node [style=none] (27) at (-1.4, -1.1) {};
		\node [style=none] (28) at (2.1, 1.1) {};
		\node [style=none] (29) at (2.1, -0.4) {};
		\node [style=none] (30) at (2.9, -1.1) {};
		\node [style=none, font={\footnotesize}] (31) at (1, -0.5) {$b_3$};
		\node [style=sg wire vertex] (32) at (1.75, 0.75) {};
		\node [style=none, font={\footnotesize}] (33) at (4, 1) {$b_2$};
		\node [style=bbox corner] (34) at (2.9, -0.4) {};
		\node [style=none] (35) at (3.6, -1.1) {};
		\node [style=none, font={\footnotesize}] (36) at (1, 1) {$b_1$};
		\node [style=none] (37) at (2.1, 0.4) {};
		\node [style=bbox corner] (38) at (1.4, -0.4) {};
		\node [style=none] (39) at (1.4, -1.1) {};
		\node [style=none] (40) at (3.6, 1.1) {};
		\node [style=sg wire vertex] (41) at (3.25, 0.75) {};
		\node [style=sg grey vertex] (42) at (2.5, 0) {};
		\node [style=none] (43) at (1.4, 0.4) {};
		\node [style=sg wire vertex] (44) at (1.75, -0.75) {};
		\node [style=none] (45) at (3.6, 0.4) {};
		\node [style=bbox corner] (46) at (1.4, 1.1) {};
		\node [style=none] (47) at (2.9, 0.4) {};
		\node [style=none] (48) at (3.6, -0.4) {};
		\node [style=none, font={\footnotesize}] (49) at (4, -0.5) {$b_4$};
		\node [style=none] (50) at (2.1, -1.1) {};
		\node [style=sg wire vertex] (51) at (3.25, -0.75) {};
		\node [style=bbox corner] (52) at (2.9, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (2);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=bbox edge] (11) to (9.center);
		\draw [style=bbox edge] (9.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (11);
		\draw [style=bbox edge] (14) to (13.center);
		\draw [style=bbox edge] (13.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (14);
		\draw [style=bbox edge] (20) to (18.center);
		\draw [style=bbox edge] (18.center) to (22.center);
		\draw [style=bbox edge] (22.center) to (21.center);
		\draw [style=bbox edge] (21.center) to (20);
		\draw [style=bbox edge] (25) to (23.center);
		\draw [style=bbox edge] (23.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (25);
		\draw [style=sg diredge] (8) to (0);
		\draw [style=sg diredge] (0) to (19);
		\draw [style=sg diredge] (15) to (2);
		\draw [style=sg diredge] (2) to (24);
		\draw [style=bbox edge] (46) to (28.center);
		\draw [style=bbox edge] (28.center) to (37.center);
		\draw [style=bbox edge] (37.center) to (43.center);
		\draw [style=bbox edge] (43.center) to (46);
		\draw [style=bbox edge] (52) to (40.center);
		\draw [style=bbox edge] (40.center) to (45.center);
		\draw [style=bbox edge] (45.center) to (47.center);
		\draw [style=bbox edge] (47.center) to (52);
		\draw [style=bbox edge] (38) to (29.center);
		\draw [style=bbox edge] (29.center) to (50.center);
		\draw [style=bbox edge] (50.center) to (39.center);
		\draw [style=bbox edge] (39.center) to (38);
		\draw [style=bbox edge] (34) to (48.center);
		\draw [style=bbox edge] (48.center) to (35.center);
		\draw [style=bbox edge] (35.center) to (30.center);
		\draw [style=bbox edge] (30.center) to (34);
		\draw [style=sg diredge] (32) to (42);
		\draw [style=sg diredge] (42) to (44);
		\draw [style=sg diredge] (41) to (42);
		\draw [style=sg diredge] (42) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> x-spider-loop-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (2) at (-1.5, 0.75) {};
		\node [style=sg wire vertex] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.85, -0.4) {};
		\node [style=sg wire vertex] (5) at (1.5, -0.75) {};
		\node [style=none, font={\footnotesize}] (6) at (0.75, 1) {$b_1$};
		\node [style=bbox corner] (7) at (1.15, -0.4) {};
		\node [style=sg grey vertex] (8) at (1.5, 0) {};
		\node [style=sg wire vertex] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (1.15, -1.1) {};
		\node [style=bbox corner] (11) at (1.15, 1.1) {};
		\node [style=none] (12) at (1.85, 0.4) {};
		\node [style=none] (13) at (1.15, 0.4) {};
		\node [style=none] (14) at (1.85, 1.1) {};
		\node [style=none] (15) at (1.85, -1.1) {};
		\node [style=none, font={\footnotesize}] (16) at (0.75, -0.5) {$b_2$};
		\node [style=none] (17) at (-1.85, 0.4) {};
		\node [style=none, font={\footnotesize}] (18) at (-2.25, -0.5) {$b_2$};
		\node [style=bbox corner] (19) at (-1.85, 1.1) {};
		\node [style=none] (20) at (-1.85, -1.1) {};
		\node [style=none, font={\footnotesize}] (21) at (-2.25, 1) {$b_1$};
		\node [style=bbox corner] (22) at (-1.85, -0.4) {};
		\node [style=none] (23) at (-1.15, -0.4) {};
		\node [style=none] (24) at (-1.15, 0.4) {};
		\node [style=none] (25) at (-1.15, -1.1) {};
		\node [style=none] (26) at (-1.15, 1.1) {};
		\node [style=sg wire vertex] (27) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=bbox edge] (10.center) to (7);
		\draw [style=bbox edge] (7) to (4.center);
		\draw [style=sg diredge] (8) to (5);
		\draw [style=bbox edge] (15.center) to (10.center);
		\draw [style=bbox edge] (11) to (14.center);
		\draw [style=bbox edge] (12.center) to (13.center);
		\draw [style=bbox edge] (4.center) to (15.center);
		\draw [style=bbox edge] (14.center) to (12.center);
		\draw [style=bbox edge] (13.center) to (11);
		\draw [style=sg diredge] (9) to (8);
		\draw [style=bbox edge] (17.center) to (19);
		\draw [style=bbox edge] (20.center) to (22);
		\draw [style=bbox edge] (24.center) to (17.center);
		\draw [style=bbox edge] (23.center) to (25.center);
		\draw [style=bbox edge] (25.center) to (20.center);
		\draw [style=bbox edge] (19) to (26.center);
		\draw [style=bbox edge] (22) to (23.center);
		\draw [style=bbox edge] (26.center) to (24.center);
		\draw [style=sg diredge, bend left=45, looseness=1.25] (0) to (27);
		\draw [style=sg diredge, bend left=45, looseness=1.25] (27) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> x-spider-rule-exp.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (0, 0) {$\rewritesto$};
		\node [style=sg grey vertex] (2) at (-1.75, 0) {};
		\node [style=sg wire vertex] (3) at (-2.5, 0) {};
		\node [style=none, font={\footnotesize}] (4) at (-4, 1) {$b_1$};
		\node [style=sg wire vertex] (5) at (-3.25, 0.75) {};
		\node [style=none] (6) at (-2.9, 1.1) {};
		\node [style=none] (7) at (-3.6, 0.4) {};
		\node [style=bbox corner] (8) at (-3.6, 1.1) {};
		\node [style=none] (9) at (-2.9, 0.4) {};
		\node [style=sg wire vertex] (10) at (-2, -0.75) {};
		\node [style=none] (11) at (2.1, 1.1) {};
		\node [style=sg wire vertex] (12) at (1.75, 0.75) {};
		\node [style=none, font={\footnotesize}] (13) at (1, 1) {$b_1$};
		\node [style=none] (14) at (2.1, 0.4) {};
		\node [style=sg grey vertex] (15) at (2.5, 0) {};
		\node [style=none] (16) at (1.4, 0.4) {};
		\node [style=bbox corner] (17) at (1.4, 1.1) {};
		\node [style=sg wire vertex] (18) at (2.75, -0.75) {};
		\node [style=sg wire vertex] (19) at (2.25, -0.75) {};
		\node [style=sg wire vertex] (20) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (2);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=bbox edge] (8) to (6.center);
		\draw [style=bbox edge] (6.center) to (9.center);
		\draw [style=bbox edge] (9.center) to (7.center);
		\draw [style=bbox edge] (7.center) to (8);
		\draw [style=sg diredge] (5) to (0);
		\draw [style=sg diredge] (2) to (10);
		\draw [style=bbox edge] (17) to (11.center);
		\draw [style=bbox edge] (11.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (17);
		\draw [style=sg diredge] (12) to (15);
		\draw [style=sg diredge] (15) to (18);
		\draw [style=sg diredge] (15) to (19);
		\draw [style=sg diredge] (2) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> x-spider-rule.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (0, 0) {$\rewritesto$};
		\node [style=sg grey vertex] (2) at (-1.75, 0) {};
		\node [style=sg wire vertex] (3) at (-2.5, 0) {};
		\node [style=none, font={\footnotesize}] (4) at (-4, 1) {$b_1$};
		\node [style=none, font={\footnotesize}] (5) at (-1, 1) {$b_2$};
		\node [style=none, font={\footnotesize}] (6) at (-4, -0.5) {$b_3$};
		\node [style=none, font={\footnotesize}] (7) at (-1, -0.5) {$b_4$};
		\node [style=sg wire vertex] (8) at (-3.25, 0.75) {};
		\node [style=none] (9) at (-2.9, 1.1) {};
		\node [style=none] (10) at (-3.6, 0.4) {};
		\node [style=bbox corner] (11) at (-3.6, 1.1) {};
		\node [style=none] (12) at (-2.9, 0.4) {};
		\node [style=none] (13) at (-1.4, 1.1) {};
		\node [style=bbox corner] (14) at (-2.1, 1.1) {};
		\node [style=sg wire vertex] (15) at (-1.75, 0.75) {};
		\node [style=none] (16) at (-2.1, 0.4) {};
		\node [style=none] (17) at (-1.4, 0.4) {};
		\node [style=none] (18) at (-2.9, -0.4) {};
		\node [style=sg wire vertex] (19) at (-3.25, -0.75) {};
		\node [style=bbox corner] (20) at (-3.6, -0.4) {};
		\node [style=none] (21) at (-3.6, -1.1) {};
		\node [style=none] (22) at (-2.9, -1.1) {};
		\node [style=none] (23) at (-1.4, -0.4) {};
		\node [style=sg wire vertex] (24) at (-1.75, -0.75) {};
		\node [style=bbox corner] (25) at (-2.1, -0.4) {};
		\node [style=none] (26) at (-2.1, -1.1) {};
		\node [style=none] (27) at (-1.4, -1.1) {};
		\node [style=none] (28) at (2.1, 1.1) {};
		\node [style=none] (29) at (2.1, -0.4) {};
		\node [style=none] (30) at (2.9, -1.1) {};
		\node [style=none, font={\footnotesize}] (31) at (1, -0.5) {$b_3$};
		\node [style=sg wire vertex] (32) at (1.75, 0.75) {};
		\node [style=none, font={\footnotesize}] (33) at (4, 1) {$b_2$};
		\node [style=bbox corner] (34) at (2.9, -0.4) {};
		\node [style=none] (35) at (3.6, -1.1) {};
		\node [style=none, font={\footnotesize}] (36) at (1, 1) {$b_1$};
		\node [style=none] (37) at (2.1, 0.4) {};
		\node [style=bbox corner] (38) at (1.4, -0.4) {};
		\node [style=none] (39) at (1.4, -1.1) {};
		\node [style=none] (40) at (3.6, 1.1) {};
		\node [style=sg wire vertex] (41) at (3.25, 0.75) {};
		\node [style=sg grey vertex] (42) at (2.5, 0) {};
		\node [style=none] (43) at (1.4, 0.4) {};
		\node [style=sg wire vertex] (44) at (1.75, -0.75) {};
		\node [style=none] (45) at (3.6, 0.4) {};
		\node [style=bbox corner] (46) at (1.4, 1.1) {};
		\node [style=none] (47) at (2.9, 0.4) {};
		\node [style=none] (48) at (3.6, -0.4) {};
		\node [style=none, font={\footnotesize}] (49) at (4, -0.5) {$b_4$};
		\node [style=none] (50) at (2.1, -1.1) {};
		\node [style=sg wire vertex] (51) at (3.25, -0.75) {};
		\node [style=bbox corner] (52) at (2.9, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (2);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=bbox edge] (11) to (9.center);
		\draw [style=bbox edge] (9.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (11);
		\draw [style=bbox edge] (14) to (13.center);
		\draw [style=bbox edge] (13.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (14);
		\draw [style=bbox edge] (20) to (18.center);
		\draw [style=bbox edge] (18.center) to (22.center);
		\draw [style=bbox edge] (22.center) to (21.center);
		\draw [style=bbox edge] (21.center) to (20);
		\draw [style=bbox edge] (25) to (23.center);
		\draw [style=bbox edge] (23.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (25);
		\draw [style=sg diredge] (8) to (0);
		\draw [style=sg diredge] (0) to (19);
		\draw [style=sg diredge] (15) to (2);
		\draw [style=sg diredge] (2) to (24);
		\draw [style=bbox edge] (46) to (28.center);
		\draw [style=bbox edge] (28.center) to (37.center);
		\draw [style=bbox edge] (37.center) to (43.center);
		\draw [style=bbox edge] (43.center) to (46);
		\draw [style=bbox edge] (52) to (40.center);
		\draw [style=bbox edge] (40.center) to (45.center);
		\draw [style=bbox edge] (45.center) to (47.center);
		\draw [style=bbox edge] (47.center) to (52);
		\draw [style=bbox edge] (38) to (29.center);
		\draw [style=bbox edge] (29.center) to (50.center);
		\draw [style=bbox edge] (50.center) to (39.center);
		\draw [style=bbox edge] (39.center) to (38);
		\draw [style=bbox edge] (34) to (48.center);
		\draw [style=bbox edge] (48.center) to (35.center);
		\draw [style=bbox edge] (35.center) to (30.center);
		\draw [style=bbox edge] (30.center) to (34);
		\draw [style=sg diredge] (32) to (42);
		\draw [style=sg diredge] (42) to (44);
		\draw [style=sg diredge] (41) to (42);
		\draw [style=sg diredge] (42) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> x-unit-rewrite.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex, draw=red, fill=red] (0) at (-5, -3) {};
		\node [style=sg grey vertex, draw=red] (1) at (-5, -2.5) {};
		\node [style=sg grey vertex] (2) at (-4.5, -1.5) {};
		\node [style=sg grey vertex, draw=red] (3) at (-5.5, -1.5) {};
		\node [style=sg wire vertex, draw=red, fill=red] (4) at (-4.75, -2) {};
		\node [style=sg wire vertex, draw=red, fill=red] (5) at (-5.25, -2) {};
		\node [style=sg wire vertex] (6) at (-5.25, 2.5) {};
		\node [style=sg grey vertex] (7) at (-5, 2) {};
		\node [style=sg wire vertex] (8) at (-5, 1.5) {};
		\node [style=sg grey vertex] (9) at (-5.5, 3) {};
		\node [style=sg wire vertex] (10) at (-4.75, 2.5) {};
		\node [style=sg wire vertex] (11) at (5.25, 2.5) {};
		\node [style=sg wire vertex] (12) at (5, 1.5) {};
		\node [style=sg wire vertex] (13) at (0, 1.5) {};
		\node [style=sg wire vertex] (14) at (0.25, 2.5) {};
		\node [style=none] (15) at (-3, 2) {$\leftarrow$};
		\node [style=none] (16) at (3, 2) {$\rightarrow$};
		\node [style=none, color=red] (17) at (-5, 0) {$\downarrow$};
		\node [style=none] (18) at (-3, -2.5) {$\leftarrow$};
		\node [style=none] (19) at (3, -2.5) {$\rightarrow$};
		\node [style=none, color=red] (20) at (5, 0) {$\downarrow$};
		\node [style=none, color=red] (21) at (0, 0) {$\downarrow$};
		\node [style=none, font={\small}] (22) at (-5.5, 0) {$m$};
		\node [style=sg grey vertex] (23) at (-5, -3.5) {};
		\node [style=sg grey vertex] (24) at (0.5, -1.5) {};
		\node [style=sg wire vertex, draw=red, fill=red] (25) at (0.25, -2) {};
		\node [style=sg grey vertex] (26) at (0, -3.5) {};
		\node [style=sg wire vertex, draw=red, fill=red] (27) at (0, -3) {};
		\node [style=sg wire vertex, draw=red, fill=red] (28) at (5.25, -2) {};
		\node [style=sg wire vertex, draw=red, fill=red] (29) at (5, -3) {};
		\node [style=sg grey vertex] (30) at (5, -3.5) {};
		\node [style=sg grey vertex] (31) at (5.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, draw=red, fill=red] (4) to (1);
		\draw [style=sg diredge, draw=red, fill=red] (3) to (5);
		\draw [style=sg diredge] (2) to (4);
		\draw [style=sg diredge, draw=red, fill=red] (1) to (0);
		\draw [style=sg diredge, draw=red, fill=red] (5) to (1);
		\draw [style=sg diredge] (6) to (7);
		\draw [style=sg diredge] (9) to (6);
		\draw [style=sg diredge] (7) to (8);
		\draw [style=sg diredge] (10) to (7);
		\draw [style=sg diredge] (11) to (12);
		\draw [style=sg diredge] (0) to (23);
		\draw [style=sg diredge] (24) to (25);
		\draw [style=sg diredge] (27) to (26);
		\draw [style=sg diredge] (31) to (28);
		\draw [style=sg diredge] (29) to (30);
		\draw [style=sg diredge, draw=red, fill=red] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-cocommute-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1, 0) {};
		\node [style=sg vertex] (1) at (1, 0) {};
		\node [style=sg wire vertex] (2) at (-1.25, -1) {};
		\node [style=sg wire vertex] (3) at (-0.75, -1) {};
		\node [style=sg wire vertex] (4) at (-1, 0.75) {};
		\node [style=sg wire vertex] (5) at (1, 0.75) {};
		\node [style=sg wire vertex] (6) at (1.25, -1) {};
		\node [style=sg wire vertex] (7) at (0.75, -1) {};
		\node [style=none] (8) at (0, 0) {$\rweq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=90, out=-60, looseness=1.00] (0) to (3);
		\draw [style=sg diredge, in=90, out=-120, looseness=1.00] (0) to (2);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=sg diredge, in=76, out=-60, looseness=1.25] (1) to (7);
		\draw [style=sg diredge, in=104, out=-120, looseness=1.25] (1) to (6);
		\draw [style=sg diredge] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-commute-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1, 0) {};
		\node [style=sg vertex] (1) at (1, 0) {};
		\node [style=sg wire vertex] (2) at (-1.25, 1) {};
		\node [style=sg wire vertex] (3) at (-0.75, 1) {};
		\node [style=sg wire vertex] (4) at (-1, -0.75) {};
		\node [style=sg wire vertex] (5) at (1, -0.75) {};
		\node [style=sg wire vertex] (6) at (1.25, 1) {};
		\node [style=sg wire vertex] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0, 0) {$\rweq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=60, out=-90, looseness=1.00] (3) to (0);
		\draw [style=sg diredge, in=120, out=-90, looseness=1.00] (2) to (0);
		\draw [style=sg diredge] (0) to (4);
		\draw [style=sg diredge, in=60, out=-76, looseness=1.25] (7) to (1);
		\draw [style=sg diredge, in=120, out=-104, looseness=1.25] (6) to (1);
		\draw [style=sg diredge] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-copies-x-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1, 0) {};
		\node [style=sg grey vertex] (1) at (-1, 1) {};
		\node [style=sg grey vertex] (2) at (1, 0) {};
		\node [style=sg wire vertex] (3) at (-1, 0.5) {};
		\node [style=sg wire vertex] (4) at (-1.25, -0.75) {};
		\node [style=sg wire vertex] (5) at (1, -0.5) {};
		\node [style=none] (6) at (0, 0) {$\rweq$};
		\node [style=sg grey vertex] (7) at (1.5, 0) {};
		\node [style=sg wire vertex] (8) at (1.5, -0.5) {};
		\node [style=sg wire vertex] (9) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (3);
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (0) to (4);
		\draw [style=sg diredge] (2) to (5);
		\draw [style=sg diredge] (7) to (8);
		\draw [style=sg diredge] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-copies-x-spider-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (-1, 1.25) {};
		\node [style=sg wire vertex] (1) at (-1, 0.5) {};
		\node [style=sg vertex] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-1, -1) {};
		\node [style=sg wire vertex] (5) at (1, -0.5) {};
		\node [style=sg vertex] (6) at (1, 0.25) {};
		\node [style=bbox corner] (7) at (-1.35, -0.6) {};
		\node [style=bbox corner] (8) at (0.65, 0.6) {};
		\node [style=none] (9) at (-0.65, -0.6) {};
		\node [style=none] (10) at (-0.65, -1.35) {};
		\node [style=none] (11) at (-1.35, -1.35) {};
		\node [style=none] (12) at (1.35, 0.6) {};
		\node [style=none] (13) at (1.35, -0.85) {};
		\node [style=none] (14) at (0.65, -0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (4);
		\draw [style=sg diredge] (6) to (5);
		\draw [style=bbox edge] (7) to (9.center);
		\draw [style=bbox edge] (9.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (7);
		\draw [style=bbox edge] (8) to (12.center);
		\draw [style=bbox edge] (12.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (14.center);
		\draw [style=bbox edge] (14.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-copies-x-spider-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grey dot] (0) at (-1, 0.25) {};
		\node [style=white dot] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (-1.35, -0.75) {};
		\node [style=none] (3) at (-0.65, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (5.75, -0.5) {};
		\node [style=none] (6) at (6.5, -0.5) {};
		\node [style=grey dot] (7) at (5.75, 0) {};
		\node [style=grey dot] (8) at (6.5, 0) {};
		\node [style=none] (9) at (-0.975, -0.75) {$\cdots$};
		\node [style=none] (10) at (6.15, 0) {$\cdots$};
		\node [style=none] (11) at (-1.35, -1) {};
		\node [style=none] (12) at (-0.65, -1) {};
		\node [style=none] (13) at (6.5, -0.75) {};
		\node [style=none] (14) at (5.75, -0.75) {};
		\node [style=none] (15) at (-1, -1.25) {$k + 1$};
		\node [style=none] (16) at (6.125, -1) {$k$};
		\node [style=white dot] (17) at (1.5, -0.25) {};
		\node [style=none] (18) at (1.85, -0.75) {};
		\node [style=none] (19) at (1.15, -1) {};
		\node [style=grey dot] (20) at (1.25, 0.75) {};
		\node [style=none] (21) at (4.5, 0) {$=$};
		\node [style=none] (22) at (1.15, -0.75) {};
		\node [style=none] (23) at (1.5, -1.25) {$k$};
		\node [style=none] (24) at (1.85, -1) {};
		\node [style=none] (25) at (1.525, -0.75) {$\cdots$};
		\node [style=none] (26) at (0, 0.25) {spider};
		\node [style=white dot] (27) at (1.25, 0.25) {};
		\node [style=none] (28) at (0.75, -0.75) {};
		\node [style=none] (29) at (4.1, -0.75) {};
		\node [style=none] (30) at (3.75, -1.25) {$k$};
		\node [style=grey dot] (31) at (3.75, 0.25) {};
		\node [style=none] (32) at (4.1, -1) {};
		\node [style=none] (33) at (3, -0.75) {};
		\node [style=none] (34) at (3.4, -1) {};
		\node [style=none] (35) at (3.775, -0.75) {$\cdots$};
		\node [style=white dot] (36) at (3.75, -0.25) {};
		\node [style=none] (37) at (3.4, -0.75) {};
		\node [style=none] (38) at (2.25, 0) {$=$};
		\node [style=none] (39) at (2.25, 0.25) {copy};
		\node [style=grey dot] (40) at (3, -0.25) {};
		\node [style=grey dot] (41) at (8.75, 0) {};
		\node [style=none] (42) at (7.25, 0) {$=$};
		\node [style=none] (43) at (8, -0.75) {};
		\node [style=none] (44) at (8.4, 0) {$\cdots$};
		\node [style=none] (45) at (8.375, -1) {$k + 1$};
		\node [style=none] (46) at (8.75, -0.75) {};
		\node [style=none] (47) at (8.75, -0.5) {};
		\node [style=none] (48) at (8, -0.5) {};
		\node [style=grey dot] (49) at (8, 0) {};
		\node [style=none] (50) at (5.25, -0.5) {};
		\node [style=grey dot] (51) at (5.25, 0) {};
		\node [style=none] (52) at (4.5, 0.25) {IH};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (1) to (3.center);
		\draw [style=diredge] (1) to (2.center);
		\draw [style=diredge] (8) to (6.center);
		\draw [style=diredge] (7) to (5.center);
		\draw [style=braceedge] (12.center) to (11.center);
		\draw [style=braceedge] (13.center) to (14.center);
		\draw [style=diredge] (17) to (18.center);
		\draw [style=diredge] (17) to (22.center);
		\draw [style=braceedge] (24.center) to (19.center);
		\draw [style=diredge] (20) to (27);
		\draw [style=diredge] (27) to (17);
		\draw [style=diredge] (27) to (28.center);
		\draw [style=diredge] (36) to (29.center);
		\draw [style=diredge] (36) to (37.center);
		\draw [style=braceedge] (32.center) to (34.center);
		\draw [style=diredge] (31) to (36);
		\draw [style=diredge] (40) to (33.center);
		\draw [style=diredge] (41) to (47.center);
		\draw [style=diredge] (49) to (48.center);
		\draw [style=braceedge] (46.center) to (43.center);
		\draw [style=diredge] (51) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-copies-x-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grey dot] (0) at (-0.5, 0.25) {};
		\node [style=white dot] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.85, -0.75) {};
		\node [style=none] (3) at (-0.15, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=grey dot] (7) at (0.5, 0) {};
		\node [style=grey dot] (8) at (1.25, 0) {};
		\node [style=none] (9) at (-0.475, -0.75) {$\cdots$};
		\node [style=none] (10) at (0.9, 0) {$\cdots$};
		\node [style=none] (11) at (-0.85, -1) {};
		\node [style=none] (12) at (-0.15, -1) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (-0.5, -1.25) {$n$};
		\node [style=none] (16) at (0.875, -1) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (1) to (3.center);
		\draw [style=diredge] (1) to (2.center);
		\draw [style=diredge] (8) to (6.center);
		\draw [style=diredge] (7) to (5.center);
		\draw [style=braceedge] (12.center) to (11.center);
		\draw [style=braceedge] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-copies-x-upside-down-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1, 0) {};
		\node [style=sg grey vertex] (1) at (-1, -1) {};
		\node [style=sg grey vertex] (2) at (1, 0) {};
		\node [style=sg wire vertex] (3) at (-1, -0.5) {};
		\node [style=sg wire vertex] (4) at (-1.25, 0.75) {};
		\node [style=sg wire vertex] (5) at (1, 0.5) {};
		\node [style=none] (6) at (0, 0) {$\rweq$};
		\node [style=sg grey vertex] (7) at (1.5, 0) {};
		\node [style=sg wire vertex] (8) at (1.5, 0.5) {};
		\node [style=sg wire vertex] (9) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (1);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=sg diredge] (5) to (2);
		\draw [style=sg diredge] (8) to (7);
		\draw [style=sg diredge] (9) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-copies-x-upside-down-prf.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-2.25, 0) {};
		\node [style=sg grey vertex] (1) at (-2.25, -1.5) {};
		\node [style=sg grey vertex] (2) at (12.25, -0.25) {};
		\node [style=sg wire vertex] (3) at (-2.25, -0.75) {};
		\node [style=sg wire vertex] (4) at (12.25, 0.5) {};
		\node [style=none] (5) at (-0.5, 0) {$\rewritesto$};
		\node [style=sg grey vertex] (6) at (12.75, -0.25) {};
		\node [style=sg wire vertex] (7) at (12.75, 0.5) {};
		\node [style=sg wire vertex] (8) at (-2.25, -2.25) {};
		\node [style=sg grey vertex] (9) at (-2.25, -3) {};
		\node [style=sg vertex] (10) at (-5.25, 0.5) {};
		\node [style=sg wire vertex] (11) at (-5, 1.25) {};
		\node [style=sg wire vertex] (12) at (-5.25, -0.25) {};
		\node [style=none] (13) at (-3.75, 0) {$\rewritesfrom$};
		\node [style=sg wire vertex] (14) at (-5.5, 1.25) {};
		\node [style=sg grey vertex] (15) at (-5.25, -1) {};
		\node [style=none] (16) at (-3.75, 0.5) {\textsc{XSp}};
		\node [style=none] (17) at (-3.75, -0.5) {\textsc{ZSp}};
		\node [style=none] (18) at (-0.5, 0.5) {\textsc{Dual}};
		\node [style=sg wire vertex] (19) at (2, 1) {};
		\node [style=sg wire vertex] (20) at (1.5, -0.25) {};
		\node [style=sg vertex] (21) at (1.5, 0.5) {};
		\node [style=sg vertex] (22) at (2.5, 1.5) {};
		\node [style=sg wire vertex] (23) at (1, 1) {};
		\node [style=sg wire vertex] (24) at (0.5, 2.25) {};
		\node [style=sg wire vertex] (25) at (2.5, 2.25) {};
		\node [style=sg vertex] (26) at (0.5, 1.5) {};
		\node [style=sg grey vertex] (27) at (1.5, -1) {};
		\node [style=none] (28) at (4, 0) {$\rewritesto$};
		\node [style=none] (29) at (4, 0.5) {\textsc{ZCpX}};
		\node [style=sg wire vertex] (30) at (9, 2) {};
		\node [style=sg wire vertex] (31) at (9.75, 0.5) {};
		\node [style=sg wire vertex] (32) at (9.75, 2) {};
		\node [style=sg vertex] (33) at (9, 1.25) {};
		\node [style=sg grey vertex] (34) at (9, -0.25) {};
		\node [style=sg vertex] (35) at (9.75, 1.25) {};
		\node [style=sg wire vertex] (36) at (9, 0.5) {};
		\node [style=sg grey vertex] (37) at (9.75, -0.25) {};
		\node [style=none] (38) at (7.75, 0.5) {\textsc{XSp}};
		\node [style=none] (39) at (7.75, 0) {$\rewritesfrom$};
		\node [style=sg wire vertex] (40) at (-3.25, 3.25) {};
		\node [style=sg wire vertex] (41) at (-2.25, 0.75) {};
		\node [style=sg wire vertex] (42) at (-1.75, 2) {};
		\node [style=sg vertex] (43) at (-3.25, 2.5) {};
		\node [style=sg wire vertex] (44) at (-1.25, 3.25) {};
		\node [style=sg vertex] (45) at (-1.25, 2.5) {};
		\node [style=sg wire vertex] (46) at (-2.75, 2) {};
		\node [style=sg vertex] (47) at (-2.25, 1.5) {};
		\node [style=sg wire vertex] (48) at (9.75, -1) {};
		\node [style=sg grey vertex] (49) at (9, -1.75) {};
		\node [style=sg grey vertex] (50) at (9.75, -1.75) {};
		\node [style=sg wire vertex] (51) at (9, -1) {};
		\node [style=sg wire vertex] (52) at (5.75, 1.25) {};
		\node [style=sg wire vertex] (53) at (5.75, -0.25) {};
		\node [style=sg vertex] (54) at (5.75, 0.5) {};
		\node [style=sg grey vertex] (55) at (6.5, -1) {};
		\node [style=sg grey vertex] (56) at (5.75, -1) {};
		\node [style=sg wire vertex] (57) at (6.5, 1.25) {};
		\node [style=sg wire vertex] (58) at (6.5, -0.25) {};
		\node [style=sg vertex] (59) at (6.5, 0.5) {};
		\node [style=none] (60) at (11, 0) {$\rewritesto$};
		\node [style=none] (61) at (11, 0.5) {\eqref{bialg-eq:dual-swap}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (1);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=sg diredge] (4) to (2);
		\draw [style=sg diredge] (7) to (6);
		\draw [style=sg diredge] (9) to (8);
		\draw [style=sg diredge] (8) to (1);
		\draw [style=sg diredge] (12) to (15);
		\draw [style=sg diredge] (10) to (12);
		\draw [style=sg diredge] (14) to (10);
		\draw [style=sg diredge] (11) to (10);
		\draw [style=sg diredge] (27) to (20);
		\draw [style=sg diredge] (21) to (19);
		\draw [style=sg diredge] (19) to (22);
		\draw [style=sg diredge] (21) to (23);
		\draw [style=sg diredge] (23) to (26);
		\draw [style=sg diredge] (24) to (26);
		\draw [style=sg diredge] (25) to (22);
		\draw [style=sg diredge] (20) to (21);
		\draw [style=sg diredge] (31) to (35);
		\draw [style=sg diredge] (36) to (33);
		\draw [style=sg diredge] (30) to (33);
		\draw [style=sg diredge] (32) to (35);
		\draw [style=sg diredge] (37) to (31);
		\draw [style=sg diredge] (34) to (36);
		\draw [style=sg diredge] (47) to (42);
		\draw [style=sg diredge] (42) to (45);
		\draw [style=sg diredge] (47) to (46);
		\draw [style=sg diredge] (46) to (43);
		\draw [style=sg diredge] (40) to (43);
		\draw [style=sg diredge] (44) to (45);
		\draw [style=sg diredge] (41) to (47);
		\draw [style=sg diredge] (0) to (41);
		\draw [style=sg diredge] (51) to (49);
		\draw [style=sg diredge] (48) to (50);
		\draw [style=sg diredge] (37) to (48);
		\draw [style=sg diredge] (34) to (51);
		\draw [style=sg diredge] (58) to (59);
		\draw [style=sg diredge] (53) to (54);
		\draw [style=sg diredge] (52) to (54);
		\draw [style=sg diredge] (57) to (59);
		\draw [style=sg diredge] (55) to (58);
		\draw [style=sg diredge] (56) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-copies-x-upside-down-spider-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (-1, -1.35) {};
		\node [style=sg wire vertex] (1) at (-1, -0.6) {};
		\node [style=sg vertex] (2) at (-1, 0.15) {};
		\node [style=none] (3) at (0, -0.1) {$\rweq$};
		\node [style=sg wire vertex] (4) at (-1, 0.9) {};
		\node [style=sg wire vertex] (5) at (1, 0.4) {};
		\node [style=sg grey vertex] (6) at (1, -0.35) {};
		\node [style=bbox corner] (7) at (-1.35, 1.25) {};
		\node [style=bbox corner] (8) at (0.65, 0.75) {};
		\node [style=none] (9) at (-0.65, 1.25) {};
		\node [style=none] (10) at (-0.65, 0.5) {};
		\node [style=none] (11) at (-1.35, 0.5) {};
		\node [style=none] (12) at (1.35, 0.75) {};
		\node [style=none] (13) at (1.35, -0.7) {};
		\node [style=none] (14) at (0.65, -0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (0);
		\draw [style=sg diredge] (2) to (1);
		\draw [style=sg diredge] (4) to (2);
		\draw [style=sg diredge] (5) to (6);
		\draw [style=bbox edge] (9) to (7);
		\draw [style=bbox edge] (10.center) to (9.center);
		\draw [style=bbox edge] (11.center) to (10.center);
		\draw [style=bbox edge] (7) to (11);
		\draw [style=bbox edge] (12) to (8);
		\draw [style=bbox edge] (13.center) to (12.center);
		\draw [style=bbox edge] (14.center) to (13.center);
		\draw [style=bbox edge] (8) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-copies-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grey dot] (0) at (-0.5, 0.25) {};
		\node [style=white dot] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=grey dot] (7) at (0.5, 0) {};
		\node [style=grey dot] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (1) to (3.center);
		\draw [style=diredge] (1) to (2.center);
		\draw [style=diredge] (8) to (6.center);
		\draw [style=diredge] (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-spider-id-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (2) at (-1, 0.75) {};
		\node [style=sg wire vertex] (3) at (-1, -0.75) {};
		\node [style=sg wire vertex] (4) at (1, 0.75) {};
		\node [style=sg wire vertex] (5) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=sg diredge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-spider-law-boxed.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (0, 0) {$\rweq$};
		\node [style=sg vertex] (2) at (-1.75, 0) {};
		\node [style=sg wire vertex] (3) at (-2.5, 0) {};
		\node [style=sg wire vertex] (4) at (-3.25, 0.75) {};
		\node [style=none] (5) at (-2.9, 1.1) {};
		\node [style=none] (6) at (-3.6, 0.4) {};
		\node [style=bbox corner] (7) at (-3.6, 1.1) {};
		\node [style=none] (8) at (-2.9, 0.4) {};
		\node [style=none] (9) at (-1.4, 1.1) {};
		\node [style=bbox corner] (10) at (-2.1, 1.1) {};
		\node [style=sg wire vertex] (11) at (-1.75, 0.75) {};
		\node [style=none] (12) at (-2.1, 0.4) {};
		\node [style=none] (13) at (-1.4, 0.4) {};
		\node [style=none] (14) at (-2.9, -0.4) {};
		\node [style=sg wire vertex] (15) at (-3.25, -0.75) {};
		\node [style=bbox corner] (16) at (-3.6, -0.4) {};
		\node [style=none] (17) at (-3.6, -1.1) {};
		\node [style=none] (18) at (-2.9, -1.1) {};
		\node [style=none] (19) at (-1.4, -0.4) {};
		\node [style=sg wire vertex] (20) at (-1.75, -0.75) {};
		\node [style=bbox corner] (21) at (-2.1, -0.4) {};
		\node [style=none] (22) at (-2.1, -1.1) {};
		\node [style=none] (23) at (-1.4, -1.1) {};
		\node [style=none] (24) at (2.1, 1.1) {};
		\node [style=none] (25) at (2.1, -0.4) {};
		\node [style=none] (26) at (2.9, -1.1) {};
		\node [style=sg wire vertex] (27) at (1.75, 0.75) {};
		\node [style=bbox corner] (28) at (2.9, -0.4) {};
		\node [style=none] (29) at (3.6, -1.1) {};
		\node [style=none] (30) at (2.1, 0.4) {};
		\node [style=bbox corner] (31) at (1.4, -0.4) {};
		\node [style=none] (32) at (1.4, -1.1) {};
		\node [style=none] (33) at (3.6, 1.1) {};
		\node [style=sg wire vertex] (34) at (3.25, 0.75) {};
		\node [style=sg vertex] (35) at (2.5, 0) {};
		\node [style=none] (36) at (1.4, 0.4) {};
		\node [style=sg wire vertex] (37) at (1.75, -0.75) {};
		\node [style=none] (38) at (3.6, 0.4) {};
		\node [style=bbox corner] (39) at (1.4, 1.1) {};
		\node [style=none] (40) at (2.9, 0.4) {};
		\node [style=none] (41) at (3.6, -0.4) {};
		\node [style=none] (42) at (2.1, -1.1) {};
		\node [style=sg wire vertex] (43) at (3.25, -0.75) {};
		\node [style=bbox corner] (44) at (2.9, 1.1) {};
		\node [style=bbox corner] (45) at (-4, 1.5) {};
		\node [style=bbox corner] (46) at (1, 1.5) {};
		\node [style=none] (47) at (-1, 1.5) {};
		\node [style=none] (48) at (-1, -1.5) {};
		\node [style=none] (49) at (-4, -1.5) {};
		\node [style=none] (50) at (4, 1.5) {};
		\node [style=none] (51) at (4, -1.5) {};
		\node [style=none] (52) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (2);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=bbox edge] (7) to (5.center);
		\draw [style=bbox edge] (5.center) to (8.center);
		\draw [style=bbox edge] (8.center) to (6.center);
		\draw [style=bbox edge] (6.center) to (7);
		\draw [style=bbox edge] (10) to (9.center);
		\draw [style=bbox edge] (9.center) to (13.center);
		\draw [style=bbox edge] (13.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (10);
		\draw [style=bbox edge] (16) to (14.center);
		\draw [style=bbox edge] (14.center) to (18.center);
		\draw [style=bbox edge] (18.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (16);
		\draw [style=bbox edge] (21) to (19.center);
		\draw [style=bbox edge] (19.center) to (23.center);
		\draw [style=bbox edge] (23.center) to (22.center);
		\draw [style=bbox edge] (22.center) to (21);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=sg diredge] (0) to (15);
		\draw [style=sg diredge] (11) to (2);
		\draw [style=sg diredge] (2) to (20);
		\draw [style=bbox edge] (39) to (24.center);
		\draw [style=bbox edge] (24.center) to (30.center);
		\draw [style=bbox edge] (30.center) to (36.center);
		\draw [style=bbox edge] (36.center) to (39);
		\draw [style=bbox edge] (44) to (33.center);
		\draw [style=bbox edge] (33.center) to (38.center);
		\draw [style=bbox edge] (38.center) to (40.center);
		\draw [style=bbox edge] (40.center) to (44);
		\draw [style=bbox edge] (31) to (25.center);
		\draw [style=bbox edge] (25.center) to (42.center);
		\draw [style=bbox edge] (42.center) to (32.center);
		\draw [style=bbox edge] (32.center) to (31);
		\draw [style=bbox edge] (28) to (41.center);
		\draw [style=bbox edge] (41.center) to (29.center);
		\draw [style=bbox edge] (29.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (28);
		\draw [style=sg diredge] (27) to (35);
		\draw [style=sg diredge] (35) to (37);
		\draw [style=sg diredge] (34) to (35);
		\draw [style=sg diredge] (35) to (43);
		\draw [style=bbox edge] (45) to (47.center);
		\draw [style=bbox edge] (47.center) to (48.center);
		\draw [style=bbox edge] (48.center) to (49.center);
		\draw [style=bbox edge] (49.center) to (45);
		\draw [style=bbox edge] (46) to (50.center);
		\draw [style=bbox edge] (50.center) to (51.center);
		\draw [style=bbox edge] (51.center) to (52.center);
		\draw [style=bbox edge] (52.center) to (46);
		\draw [style=bbox include] (45) to (7);
		\draw [style=bbox include] (45) to (10);
		\draw [style=bbox include] (45) to (16);
		\draw [style=bbox include, bend left, looseness=1.50] (45) to (21);
		\draw [style=bbox include] (46) to (39);
		\draw [style=bbox include] (46) to (44);
		\draw [style=bbox include] (46) to (31);
		\draw [style=bbox include, bend left, looseness=1.50] (46) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-spider-law-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (0, 0) {$\rweq$};
		\node [style=sg vertex] (2) at (-1.75, 0) {};
		\node [style=sg wire vertex] (3) at (-2.5, 0) {};
		\node [style=none, font={\footnotesize}] (4) at (-4, 1) {$b_1$};
		\node [style=none, font={\footnotesize}] (5) at (-1, 1) {$b_2$};
		\node [style=none, font={\footnotesize}] (6) at (-4, -0.5) {$b_3$};
		\node [style=none, font={\footnotesize}] (7) at (-1, -0.5) {$b_4$};
		\node [style=sg wire vertex] (8) at (-3.25, 0.75) {};
		\node [style=none] (9) at (-2.9, 1.1) {};
		\node [style=none] (10) at (-3.6, 0.4) {};
		\node [style=bbox corner] (11) at (-3.6, 1.1) {};
		\node [style=none] (12) at (-2.9, 0.4) {};
		\node [style=none] (13) at (-1.4, 1.1) {};
		\node [style=bbox corner] (14) at (-2.1, 1.1) {};
		\node [style=sg wire vertex] (15) at (-1.75, 0.75) {};
		\node [style=none] (16) at (-2.1, 0.4) {};
		\node [style=none] (17) at (-1.4, 0.4) {};
		\node [style=none] (18) at (-2.9, -0.4) {};
		\node [style=sg wire vertex] (19) at (-3.25, -0.75) {};
		\node [style=bbox corner] (20) at (-3.6, -0.4) {};
		\node [style=none] (21) at (-3.6, -1.1) {};
		\node [style=none] (22) at (-2.9, -1.1) {};
		\node [style=none] (23) at (-1.4, -0.4) {};
		\node [style=sg wire vertex] (24) at (-1.75, -0.75) {};
		\node [style=bbox corner] (25) at (-2.1, -0.4) {};
		\node [style=none] (26) at (-2.1, -1.1) {};
		\node [style=none] (27) at (-1.4, -1.1) {};
		\node [style=none] (28) at (2.1, 1.1) {};
		\node [style=none] (29) at (2.1, -0.4) {};
		\node [style=none] (30) at (2.9, -1.1) {};
		\node [style=none, font={\footnotesize}] (31) at (1, -0.5) {$b_3$};
		\node [style=sg wire vertex] (32) at (1.75, 0.75) {};
		\node [style=none, font={\footnotesize}] (33) at (4, 1) {$b_2$};
		\node [style=bbox corner] (34) at (2.9, -0.4) {};
		\node [style=none] (35) at (3.6, -1.1) {};
		\node [style=none, font={\footnotesize}] (36) at (1, 1) {$b_1$};
		\node [style=none] (37) at (2.1, 0.4) {};
		\node [style=bbox corner] (38) at (1.4, -0.4) {};
		\node [style=none] (39) at (1.4, -1.1) {};
		\node [style=none] (40) at (3.6, 1.1) {};
		\node [style=sg wire vertex] (41) at (3.25, 0.75) {};
		\node [style=sg vertex] (42) at (2.5, 0) {};
		\node [style=none] (43) at (1.4, 0.4) {};
		\node [style=sg wire vertex] (44) at (1.75, -0.75) {};
		\node [style=none] (45) at (3.6, 0.4) {};
		\node [style=bbox corner] (46) at (1.4, 1.1) {};
		\node [style=none] (47) at (2.9, 0.4) {};
		\node [style=none] (48) at (3.6, -0.4) {};
		\node [style=none, font={\footnotesize}] (49) at (4, -0.5) {$b_4$};
		\node [style=none] (50) at (2.1, -1.1) {};
		\node [style=sg wire vertex] (51) at (3.25, -0.75) {};
		\node [style=bbox corner] (52) at (2.9, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (2);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=bbox edge] (11) to (9.center);
		\draw [style=bbox edge] (9.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (11);
		\draw [style=bbox edge] (14) to (13.center);
		\draw [style=bbox edge] (13.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (14);
		\draw [style=bbox edge] (20) to (18.center);
		\draw [style=bbox edge] (18.center) to (22.center);
		\draw [style=bbox edge] (22.center) to (21.center);
		\draw [style=bbox edge] (21.center) to (20);
		\draw [style=bbox edge] (25) to (23.center);
		\draw [style=bbox edge] (23.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (25);
		\draw [style=sg diredge] (8) to (0);
		\draw [style=sg diredge] (0) to (19);
		\draw [style=sg diredge] (15) to (2);
		\draw [style=sg diredge] (2) to (24);
		\draw [style=bbox edge] (46) to (28.center);
		\draw [style=bbox edge] (28.center) to (37.center);
		\draw [style=bbox edge] (37.center) to (43.center);
		\draw [style=bbox edge] (43.center) to (46);
		\draw [style=bbox edge] (52) to (40.center);
		\draw [style=bbox edge] (40.center) to (45.center);
		\draw [style=bbox edge] (45.center) to (47.center);
		\draw [style=bbox edge] (47.center) to (52);
		\draw [style=bbox edge] (38) to (29.center);
		\draw [style=bbox edge] (29.center) to (50.center);
		\draw [style=bbox edge] (50.center) to (39.center);
		\draw [style=bbox edge] (39.center) to (38);
		\draw [style=bbox edge] (34) to (48.center);
		\draw [style=bbox edge] (48.center) to (35.center);
		\draw [style=bbox edge] (35.center) to (30.center);
		\draw [style=bbox edge] (30.center) to (34);
		\draw [style=sg diredge] (32) to (42);
		\draw [style=sg diredge] (42) to (44);
		\draw [style=sg diredge] (41) to (42);
		\draw [style=sg diredge] (42) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-spider-loop-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (2) at (-1.5, 0.75) {};
		\node [style=sg wire vertex] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.85, -0.4) {};
		\node [style=sg wire vertex] (5) at (1.5, -0.75) {};
		\node [style=none, font={\footnotesize}] (6) at (0.75, 1) {$b_1$};
		\node [style=bbox corner] (7) at (1.15, -0.4) {};
		\node [style=sg vertex] (8) at (1.5, 0) {};
		\node [style=sg wire vertex] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (1.15, -1.1) {};
		\node [style=bbox corner] (11) at (1.15, 1.1) {};
		\node [style=none] (12) at (1.85, 0.4) {};
		\node [style=none] (13) at (1.15, 0.4) {};
		\node [style=none] (14) at (1.85, 1.1) {};
		\node [style=none] (15) at (1.85, -1.1) {};
		\node [style=none, font={\footnotesize}] (16) at (0.75, -0.5) {$b_2$};
		\node [style=none] (17) at (-1.85, 0.4) {};
		\node [style=none, font={\footnotesize}] (18) at (-2.25, -0.5) {$b_2$};
		\node [style=bbox corner] (19) at (-1.85, 1.1) {};
		\node [style=none] (20) at (-1.85, -1.1) {};
		\node [style=none, font={\footnotesize}] (21) at (-2.25, 1) {$b_1$};
		\node [style=bbox corner] (22) at (-1.85, -0.4) {};
		\node [style=none] (23) at (-1.15, -0.4) {};
		\node [style=none] (24) at (-1.15, 0.4) {};
		\node [style=none] (25) at (-1.15, -1.1) {};
		\node [style=none] (26) at (-1.15, 1.1) {};
		\node [style=sg wire vertex] (27) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=bbox edge] (10.center) to (7);
		\draw [style=bbox edge] (7) to (4.center);
		\draw [style=sg diredge] (8) to (5);
		\draw [style=bbox edge] (15.center) to (10.center);
		\draw [style=bbox edge] (11) to (14.center);
		\draw [style=bbox edge] (12.center) to (13.center);
		\draw [style=bbox edge] (4.center) to (15.center);
		\draw [style=bbox edge] (14.center) to (12.center);
		\draw [style=bbox edge] (13.center) to (11);
		\draw [style=sg diredge] (9) to (8);
		\draw [style=bbox edge] (17.center) to (19);
		\draw [style=bbox edge] (20.center) to (22);
		\draw [style=bbox edge] (24.center) to (17.center);
		\draw [style=bbox edge] (23.center) to (25.center);
		\draw [style=bbox edge] (25.center) to (20.center);
		\draw [style=bbox edge] (19) to (26.center);
		\draw [style=bbox edge] (22) to (23.center);
		\draw [style=bbox edge] (26.center) to (24.center);
		\draw [style=sg diredge, bend left=45, looseness=1.25] (0) to (27);
		\draw [style=sg diredge, bend left=45, looseness=1.25] (27) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-spider-rule-exp.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (0, 0) {$\rewritesto$};
		\node [style=sg vertex] (2) at (-1.75, 0) {};
		\node [style=sg wire vertex] (3) at (-2.5, 0) {};
		\node [style=none, font={\footnotesize}] (4) at (-1, -0.5) {$b_4$};
		\node [style=none] (5) at (-1.4, -0.4) {};
		\node [style=sg wire vertex] (6) at (-1.75, -0.75) {};
		\node [style=bbox corner] (7) at (-2.1, -0.4) {};
		\node [style=none] (8) at (-2.1, -1.1) {};
		\node [style=none] (9) at (-1.4, -1.1) {};
		\node [style=none] (10) at (2.9, -1.1) {};
		\node [style=bbox corner] (11) at (2.9, -0.4) {};
		\node [style=none] (12) at (3.6, -1.1) {};
		\node [style=sg vertex] (13) at (2.5, 0) {};
		\node [style=none] (14) at (3.6, -0.4) {};
		\node [style=none, font={\footnotesize}] (15) at (4, -0.5) {$b_4$};
		\node [style=sg wire vertex] (16) at (3.25, -0.75) {};
		\node [style=sg wire vertex] (17) at (-3, 0.75) {};
		\node [style=sg wire vertex] (18) at (-3.5, 0.75) {};
		\node [style=sg wire vertex] (19) at (2.75, 0.75) {};
		\node [style=sg wire vertex] (20) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (2);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=bbox edge] (7) to (5.center);
		\draw [style=bbox edge] (5.center) to (9.center);
		\draw [style=bbox edge] (9.center) to (8.center);
		\draw [style=bbox edge] (8.center) to (7);
		\draw [style=sg diredge] (2) to (6);
		\draw [style=bbox edge] (11) to (14.center);
		\draw [style=bbox edge] (14.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (11);
		\draw [style=sg diredge] (13) to (16);
		\draw [style=sg diredge] (20) to (13);
		\draw [style=sg diredge] (19) to (13);
		\draw [style=sg diredge] (18) to (0);
		\draw [style=sg diredge] (17) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-spider-rule.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (0, 0) {$\rewritesto$};
		\node [style=sg vertex] (2) at (-1.75, 0) {};
		\node [style=sg wire vertex] (3) at (-2.5, 0) {};
		\node [style=none, font={\footnotesize}] (4) at (-4, 1) {$b_1$};
		\node [style=none, font={\footnotesize}] (5) at (-1, 1) {$b_2$};
		\node [style=none, font={\footnotesize}] (6) at (-4, -0.5) {$b_3$};
		\node [style=none, font={\footnotesize}] (7) at (-1, -0.5) {$b_4$};
		\node [style=sg wire vertex] (8) at (-3.25, 0.75) {};
		\node [style=none] (9) at (-2.9, 1.1) {};
		\node [style=none] (10) at (-3.6, 0.4) {};
		\node [style=bbox corner] (11) at (-3.6, 1.1) {};
		\node [style=none] (12) at (-2.9, 0.4) {};
		\node [style=none] (13) at (-1.4, 1.1) {};
		\node [style=bbox corner] (14) at (-2.1, 1.1) {};
		\node [style=sg wire vertex] (15) at (-1.75, 0.75) {};
		\node [style=none] (16) at (-2.1, 0.4) {};
		\node [style=none] (17) at (-1.4, 0.4) {};
		\node [style=none] (18) at (-2.9, -0.4) {};
		\node [style=sg wire vertex] (19) at (-3.25, -0.75) {};
		\node [style=bbox corner] (20) at (-3.6, -0.4) {};
		\node [style=none] (21) at (-3.6, -1.1) {};
		\node [style=none] (22) at (-2.9, -1.1) {};
		\node [style=none] (23) at (-1.4, -0.4) {};
		\node [style=sg wire vertex] (24) at (-1.75, -0.75) {};
		\node [style=bbox corner] (25) at (-2.1, -0.4) {};
		\node [style=none] (26) at (-2.1, -1.1) {};
		\node [style=none] (27) at (-1.4, -1.1) {};
		\node [style=none] (28) at (2.1, 1.1) {};
		\node [style=none] (29) at (2.1, -0.4) {};
		\node [style=none] (30) at (2.9, -1.1) {};
		\node [style=none, font={\footnotesize}] (31) at (1, -0.5) {$b_3$};
		\node [style=sg wire vertex] (32) at (1.75, 0.75) {};
		\node [style=none, font={\footnotesize}] (33) at (4, 1) {$b_2$};
		\node [style=bbox corner] (34) at (2.9, -0.4) {};
		\node [style=none] (35) at (3.6, -1.1) {};
		\node [style=none, font={\footnotesize}] (36) at (1, 1) {$b_1$};
		\node [style=none] (37) at (2.1, 0.4) {};
		\node [style=bbox corner] (38) at (1.4, -0.4) {};
		\node [style=none] (39) at (1.4, -1.1) {};
		\node [style=none] (40) at (3.6, 1.1) {};
		\node [style=sg wire vertex] (41) at (3.25, 0.75) {};
		\node [style=sg vertex] (42) at (2.5, 0) {};
		\node [style=none] (43) at (1.4, 0.4) {};
		\node [style=sg wire vertex] (44) at (1.75, -0.75) {};
		\node [style=none] (45) at (3.6, 0.4) {};
		\node [style=bbox corner] (46) at (1.4, 1.1) {};
		\node [style=none] (47) at (2.9, 0.4) {};
		\node [style=none] (48) at (3.6, -0.4) {};
		\node [style=none, font={\footnotesize}] (49) at (4, -0.5) {$b_4$};
		\node [style=none] (50) at (2.1, -1.1) {};
		\node [style=sg wire vertex] (51) at (3.25, -0.75) {};
		\node [style=bbox corner] (52) at (2.9, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (2);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=bbox edge] (11) to (9.center);
		\draw [style=bbox edge] (9.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (11);
		\draw [style=bbox edge] (14) to (13.center);
		\draw [style=bbox edge] (13.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (14);
		\draw [style=bbox edge] (20) to (18.center);
		\draw [style=bbox edge] (18.center) to (22.center);
		\draw [style=bbox edge] (22.center) to (21.center);
		\draw [style=bbox edge] (21.center) to (20);
		\draw [style=bbox edge] (25) to (23.center);
		\draw [style=bbox edge] (23.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (25);
		\draw [style=sg diredge] (8) to (0);
		\draw [style=sg diredge] (0) to (19);
		\draw [style=sg diredge] (15) to (2);
		\draw [style=sg diredge] (2) to (24);
		\draw [style=bbox edge] (46) to (28.center);
		\draw [style=bbox edge] (28.center) to (37.center);
		\draw [style=bbox edge] (37.center) to (43.center);
		\draw [style=bbox edge] (43.center) to (46);
		\draw [style=bbox edge] (52) to (40.center);
		\draw [style=bbox edge] (40.center) to (45.center);
		\draw [style=bbox edge] (45.center) to (47.center);
		\draw [style=bbox edge] (47.center) to (52);
		\draw [style=bbox edge] (38) to (29.center);
		\draw [style=bbox edge] (29.center) to (50.center);
		\draw [style=bbox edge] (50.center) to (39.center);
		\draw [style=bbox edge] (39.center) to (38);
		\draw [style=bbox edge] (34) to (48.center);
		\draw [style=bbox edge] (48.center) to (35.center);
		\draw [style=bbox edge] (35.center) to (30.center);
		\draw [style=bbox edge] (30.center) to (34);
		\draw [style=sg diredge] (32) to (42);
		\draw [style=sg diredge] (42) to (44);
		\draw [style=sg diredge] (41) to (42);
		\draw [style=sg diredge] (42) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-spider-rw-ex-graph-expand-hl.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-0.5, 0) {};
		\node [style=sg vertex] (1) at (1.75, 0) {};
		\node [style=sg wire vertex] (2) at (0.25, -0.25) {};
		\node [style=sg wire vertex, draw=red, fill=red] (3) at (0.25, 0.25) {};
		\node [style=sg wire vertex, draw=red, fill=red] (4) at (-1, 0.75) {};
		\node [style=sg wire vertex, draw=red, fill=red] (5) at (-0.5, 0.75) {};
		\node [style=sg wire vertex, draw=red, fill=red] (6) at (0, 0.75) {};
		\node [style=sg wire vertex, draw=red, fill=red] (7) at (-0.75, -0.75) {};
		\node [style=sg wire vertex, draw=red, fill=red] (8) at (-0.25, -0.75) {};
		\node [style=sg wire vertex, draw=red, fill=red] (9) at (1.75, -0.75) {};
		\node [style=sg wire vertex] (10) at (1, -0.25) {};
		\node [style=sg wire vertex, draw=red, fill=red] (11) at (1, 0.25) {};
		\node [style=sg wire vertex] (12) at (-1.5, 1.5) {};
		\node [style=sg wire vertex] (13) at (-0.5, 1.5) {};
		\node [style=sg wire vertex] (14) at (0.5, 1.5) {};
		\node [style=sg wire vertex] (15) at (-1, -1.5) {};
		\node [style=sg wire vertex] (16) at (0, -1.5) {};
		\node [style=sg wire vertex] (17) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (6) to (0);
		\draw [style=sg diredge] (5) to (0);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=sg diredge] (0) to (7);
		\draw [style=sg diredge] (0) to (8);
		\draw [style=sg diredge] (1) to (9);
		\draw [style=sg diredge] (2) to (10);
		\draw [style=sg diredge] (10) to (1);
		\draw [style=sg diredge] (1) to (11);
		\draw [style=sg diredge] (11) to (3);
		\draw [style=sg diredge] (12) to (4);
		\draw [style=sg diredge] (13) to (5);
		\draw [style=sg diredge] (14) to (6);
		\draw [style=sg diredge] (9) to (17);
		\draw [style=sg diredge] (8) to (16);
		\draw [style=sg diredge] (7) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-spider-rw-ex-graph-match-hl.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex, draw=red] (0) at (-0.5, 0) {};
		\node [style=sg vertex, draw=red] (1) at (1.75, 0) {};
		\node [style=sg wire vertex, draw=red, fill=red] (2) at (0.25, -0.25) {};
		\node [style=sg wire vertex, draw=red, fill=red] (3) at (0.25, 0.25) {};
		\node [style=sg wire vertex, draw=red, fill=red] (4) at (-1, 0.75) {};
		\node [style=sg wire vertex, draw=red, fill=red] (5) at (-0.5, 0.75) {};
		\node [style=sg wire vertex, draw=red, fill=red] (6) at (0, 0.75) {};
		\node [style=sg wire vertex, draw=red, fill=red] (7) at (-0.75, -0.75) {};
		\node [style=sg wire vertex, draw=red, fill=red] (8) at (-0.25, -0.75) {};
		\node [style=sg wire vertex, draw=red, fill=red] (9) at (1.75, -0.75) {};
		\node [style=sg wire vertex, draw=red, fill=red] (10) at (1, -0.25) {};
		\node [style=sg wire vertex, draw=red, fill=red] (11) at (1, 0.25) {};
		\node [style=sg wire vertex] (12) at (-1.5, 1.5) {};
		\node [style=sg wire vertex] (13) at (-0.5, 1.5) {};
		\node [style=sg wire vertex] (14) at (0.5, 1.5) {};
		\node [style=sg wire vertex] (15) at (-1, -1.5) {};
		\node [style=sg wire vertex] (16) at (0, -1.5) {};
		\node [style=sg wire vertex] (17) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, draw=red, fill=red] (0) to (2);
		\draw [style=sg diredge, draw=red, fill=red] (3) to (0);
		\draw [style=sg diredge, draw=red, fill=red] (6) to (0);
		\draw [style=sg diredge, draw=red, fill=red] (5) to (0);
		\draw [style=sg diredge, draw=red, fill=red] (4) to (0);
		\draw [style=sg diredge, draw=red, fill=red] (0) to (7);
		\draw [style=sg diredge, draw=red, fill=red] (0) to (8);
		\draw [style=sg diredge, draw=red, fill=red] (1) to (9);
		\draw [style=sg diredge, draw=red, fill=red] (2) to (10);
		\draw [style=sg diredge, draw=red, fill=red] (10) to (1);
		\draw [style=sg diredge, draw=red, fill=red] (1) to (11);
		\draw [style=sg diredge] (11) to (3);
		\draw [style=sg diredge] (12) to (4);
		\draw [style=sg diredge] (13) to (5);
		\draw [style=sg diredge] (14) to (6);
		\draw [style=sg diredge] (7) to (15);
		\draw [style=sg diredge] (8) to (16);
		\draw [style=sg diredge] (9) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-spider-rw-ex-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-0.5, 0) {};
		\node [style=sg vertex] (1) at (1, 0) {};
		\node [style=sg wire vertex] (2) at (0.25, -0.25) {};
		\node [style=sg wire vertex] (3) at (0.25, 0.25) {};
		\node [style=sg wire vertex] (4) at (-1, 0.75) {};
		\node [style=sg wire vertex] (5) at (-0.5, 0.75) {};
		\node [style=sg wire vertex] (6) at (0, 0.75) {};
		\node [style=sg wire vertex] (7) at (-0.75, -0.75) {};
		\node [style=sg wire vertex] (8) at (-0.25, -0.75) {};
		\node [style=sg wire vertex] (9) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (2);
		\draw [style=sg diredge] (2) to (1);
		\draw [style=sg diredge] (1) to (3);
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (6) to (0);
		\draw [style=sg diredge] (5) to (0);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=sg diredge] (0) to (7);
		\draw [style=sg diredge] (0) to (8);
		\draw [style=sg diredge] (1) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-spider-rw-ex-result.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-0.5, 0) {};
		\node [style=sg wire vertex] (1) at (0.25, 0) {};
		\node [style=sg wire vertex] (2) at (-1, 0.75) {};
		\node [style=sg wire vertex] (3) at (-0.5, 0.75) {};
		\node [style=sg wire vertex] (4) at (0, 0.75) {};
		\node [style=sg wire vertex] (5) at (-1, -0.75) {};
		\node [style=sg wire vertex] (6) at (-0.5, -0.75) {};
		\node [style=sg wire vertex] (7) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, bend left, looseness=1.00] (1) to (0);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (0) to (5);
		\draw [style=sg diredge] (0) to (6);
		\draw [style=sg diredge] (0) to (7);
		\draw [style=sg diredge, bend left, looseness=1.00] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-spider-rw-ex-rule-copied-killed-dropped.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5, 0) {};
		\node [style=none] (1) at (0, 0) {$\rewritesto$};
		\node [style=white dot] (2) at (-3, 0) {};
		\node [style=sg wire vertex] (3) at (-4.25, 0) {};
		\node [style=sg wire vertex] (4) at (-6.1, 1.1) {};
		\node [style=sg wire vertex] (5) at (-6.25, -0.75) {};
		\node [style=sg wire vertex] (6) at (-3, -1.25) {};
		\node [style=sg wire vertex] (7) at (-5.1, 1.6) {};
		\node [style=sg wire vertex] (8) at (-5, -1.25) {};
		\node [style=sg wire vertex] (9) at (-4.1, 2.1) {};
		\node [style=sg wire vertex] (10) at (-7, 0.5) {};
		\node [style=sg wire vertex] (11) at (-2, -0.25) {};
		\node [style=sg wire vertex] (12) at (3.9, 1.6) {};
		\node [style=sg wire vertex] (13) at (2.9, 1.1) {};
		\node [style=sg wire vertex] (14) at (2.75, -0.75) {};
		\node [style=sg wire vertex] (15) at (2, 0.5) {};
		\node [style=sg wire vertex] (16) at (4.9, 2.1) {};
		\node [style=sg wire vertex] (17) at (6.5, -0.25) {};
		\node [style=white dot] (18) at (5.25, 0.25) {};
		\node [style=sg wire vertex] (19) at (4, -1.25) {};
		\node [style=sg wire vertex] (20) at (5.5, -1.25) {};
		\node [style=sg wire vertex] (21) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (3);
		\draw [style=sg diredge] (4) to (0);
		\draw [style=sg diredge] (0) to (5);
		\draw [style=sg diredge] (2) to (6);
		\draw [style=sg diredge] (0) to (8);
		\draw [style=sg diredge] (7) to (0);
		\draw [style=sg diredge] (9) to (0);
		\draw [style=sg diredge] (10) to (0);
		\draw [style=sg diredge] (2) to (11);
		\draw [style=sg diredge] (13) to (18);
		\draw [style=sg diredge] (18) to (14);
		\draw [style=sg diredge] (18) to (19);
		\draw [style=sg diredge] (12) to (18);
		\draw [style=sg diredge] (16) to (18);
		\draw [style=sg diredge] (15) to (18);
		\draw [style=sg diredge] (18) to (17);
		\draw [style=sg diredge] (18) to (20);
		\draw [style=sg diredge] (3) to (21);
		\draw [style=sg diredge] (21) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-spider-rw-ex-rule-copied-killed.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5, 0) {};
		\node [style=none] (1) at (0, 0) {$\rewritesto$};
		\node [style=white dot] (2) at (-3, 0) {};
		\node [style=sg wire vertex] (3) at (-4.25, 0) {};
		\node [style=none, font={\footnotesize}] (4) at (-6.85, 1.6) {$b_1^{01}$};
		\node [style=none, font={\footnotesize}] (5) at (-6.25, -1.5) {$b_3^0$};
		\node [style=none, font={\footnotesize}] (6) at (-3, -2) {$b_4^0$};
		\node [style=sg wire vertex] (7) at (-6.1, 1.1) {};
		\node [style=none] (8) at (-5.75, 1.45) {};
		\node [style=none] (9) at (-6.45, 0.75) {};
		\node [style=bbox corner] (10) at (-6.45, 1.45) {};
		\node [style=none] (11) at (-5.75, 0.75) {};
		\node [style=none] (12) at (-5.9, -0.4) {};
		\node [style=sg wire vertex] (13) at (-6.25, -0.75) {};
		\node [style=bbox corner] (14) at (-6.6, -0.4) {};
		\node [style=none] (15) at (-6.6, -1.1) {};
		\node [style=none] (16) at (-5.9, -1.1) {};
		\node [style=none] (17) at (-2.65, -0.9) {};
		\node [style=sg wire vertex] (18) at (-3, -1.25) {};
		\node [style=bbox corner] (19) at (-3.35, -0.9) {};
		\node [style=none] (20) at (-3.35, -1.6) {};
		\node [style=none] (21) at (-2.65, -1.6) {};
		\node [style=bbox corner] (22) at (-5.45, 1.95) {};
		\node [style=none] (23) at (-4.75, 1.95) {};
		\node [style=none] (24) at (-5.45, 1.25) {};
		\node [style=none, font={\footnotesize}] (25) at (-5.85, 2.1) {$b_1^{10}$};
		\node [style=sg wire vertex] (26) at (-5.1, 1.6) {};
		\node [style=none] (27) at (-4.75, 1.25) {};
		\node [style=none] (28) at (-4.65, -0.9) {};
		\node [style=none] (29) at (-5.35, -1.6) {};
		\node [style=none, font={\footnotesize}] (30) at (-5, -2) {$b_3^1$};
		\node [style=none] (31) at (-4.65, -1.6) {};
		\node [style=sg wire vertex] (32) at (-5, -1.25) {};
		\node [style=bbox corner] (33) at (-5.35, -0.9) {};
		\node [style=none] (34) at (-4.45, 1.75) {};
		\node [style=none] (35) at (-3.75, 2.45) {};
		\node [style=none, font={\footnotesize}] (36) at (-4.85, 2.6) {$b_1^{11}$};
		\node [style=sg wire vertex] (37) at (-4.1, 2.1) {};
		\node [style=bbox corner] (38) at (-4.45, 2.45) {};
		\node [style=none] (39) at (-3.75, 1.75) {};
		\node [style=bbox corner] (40) at (-7.35, 0.85) {};
		\node [style=sg wire vertex] (41) at (-7, 0.5) {};
		\node [style=none] (42) at (-6.65, 0.15) {};
		\node [style=none] (43) at (-6.65, 0.85) {};
		\node [style=none, font={\footnotesize}] (44) at (-7.75, 1) {$b_1^{00}$};
		\node [style=none] (45) at (-7.35, 0.15) {};
		\node [style=none] (46) at (-1.65, 0.1) {};
		\node [style=bbox corner] (47) at (-2.35, 0.1) {};
		\node [style=none] (48) at (-2.35, -0.6) {};
		\node [style=none] (49) at (-1.65, -0.6) {};
		\node [style=sg wire vertex] (50) at (-2, -0.25) {};
		\node [style=none, font={\footnotesize}] (51) at (-2, -1) {$b_4^1$};
		\node [style=sg wire vertex] (52) at (3.9, 1.6) {};
		\node [style=none] (53) at (6.15, -0.6) {};
		\node [style=none] (54) at (5.25, 1.75) {};
		\node [style=none] (55) at (3.55, 1.25) {};
		\node [style=none] (56) at (3.25, 1.45) {};
		\node [style=none] (57) at (2.55, 0.75) {};
		\node [style=none] (58) at (5.85, -1.6) {};
		\node [style=bbox corner] (59) at (4.55, 2.45) {};
		\node [style=none] (60) at (2.35, 0.15) {};
		\node [style=none] (61) at (2.35, 0.85) {};
		\node [style=bbox corner] (62) at (5.15, -0.9) {};
		\node [style=bbox corner] (63) at (3.55, 1.95) {};
		\node [style=none, font={\footnotesize}] (64) at (4, -2) {$b_3^1$};
		\node [style=none] (65) at (6.85, 0.1) {};
		\node [style=none, font={\footnotesize}] (66) at (2.15, 1.6) {$b_1^{01}$};
		\node [style=none, font={\footnotesize}] (67) at (3.15, 2.1) {$b_1^{10}$};
		\node [style=sg wire vertex] (68) at (2.9, 1.1) {};
		\node [style=bbox corner] (69) at (1.65, 0.85) {};
		\node [style=none, font={\footnotesize}] (70) at (4.15, 2.6) {$b_1^{11}$};
		\node [style=sg wire vertex] (71) at (2.75, -0.75) {};
		\node [style=none] (72) at (4.25, 1.25) {};
		\node [style=none] (73) at (4.55, 1.75) {};
		\node [style=none] (74) at (4.35, -0.9) {};
		\node [style=none] (75) at (6.85, -0.6) {};
		\node [style=none] (76) at (3.65, -1.6) {};
		\node [style=bbox corner] (77) at (3.65, -0.9) {};
		\node [style=none] (78) at (4.25, 1.95) {};
		\node [style=none, font={\footnotesize}] (79) at (2.75, -1.5) {$b_3^0$};
		\node [style=sg wire vertex] (80) at (2, 0.5) {};
		\node [style=sg wire vertex] (81) at (4.9, 2.1) {};
		\node [style=bbox corner] (82) at (6.15, 0.1) {};
		\node [style=none] (83) at (3.25, 0.75) {};
		\node [style=sg wire vertex] (84) at (6.5, -0.25) {};
		\node [style=white dot] (85) at (5.25, 0.25) {};
		\node [style=none] (86) at (5.85, -0.9) {};
		\node [style=none, font={\footnotesize}] (87) at (1.25, 1) {$b_1^{00}$};
		\node [style=none, font={\footnotesize}] (88) at (6.5, -1) {$b_4^1$};
		\node [style=none] (89) at (5.25, 2.45) {};
		\node [style=none] (90) at (5.15, -1.6) {};
		\node [style=none] (91) at (3.1, -0.4) {};
		\node [style=bbox corner] (92) at (2.55, 1.45) {};
		\node [style=none] (93) at (1.65, 0.15) {};
		\node [style=none] (94) at (3.1, -1.1) {};
		\node [style=none, font={\footnotesize}] (95) at (5.5, -2) {$b_4^0$};
		\node [style=sg wire vertex] (96) at (4, -1.25) {};
		\node [style=bbox corner] (97) at (2.4, -0.4) {};
		\node [style=sg wire vertex] (98) at (5.5, -1.25) {};
		\node [style=none] (99) at (2.4, -1.1) {};
		\node [style=none] (100) at (4.35, -1.6) {};
		\node [style=sg wire vertex] (101) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (3);
		\draw [style=bbox edge] (10) to (8.center);
		\draw [style=bbox edge] (8.center) to (11.center);
		\draw [style=bbox edge] (11.center) to (9.center);
		\draw [style=bbox edge] (9.center) to (10);
		\draw [style=bbox edge] (14) to (12.center);
		\draw [style=bbox edge] (12.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (15.center);
		\draw [style=bbox edge] (15.center) to (14);
		\draw [style=bbox edge] (19) to (17.center);
		\draw [style=bbox edge] (17.center) to (21.center);
		\draw [style=bbox edge] (21.center) to (20.center);
		\draw [style=bbox edge] (20.center) to (19);
		\draw [style=sg diredge] (7) to (0);
		\draw [style=sg diredge] (0) to (13);
		\draw [style=sg diredge] (2) to (18);
		\draw [style=bbox edge] (22) to (23.center);
		\draw [style=bbox edge] (23.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (24.center);
		\draw [style=bbox edge] (24.center) to (22);
		\draw [style=bbox edge] (33) to (28.center);
		\draw [style=bbox edge] (28.center) to (31.center);
		\draw [style=bbox edge] (31.center) to (29.center);
		\draw [style=bbox edge] (29.center) to (33);
		\draw [style=bbox edge] (38) to (35.center);
		\draw [style=bbox edge] (35.center) to (39.center);
		\draw [style=bbox edge] (39.center) to (34.center);
		\draw [style=bbox edge] (34.center) to (38);
		\draw [style=sg diredge] (0) to (32);
		\draw [style=sg diredge] (26) to (0);
		\draw [style=sg diredge] (37) to (0);
		\draw [style=bbox edge] (40) to (43.center);
		\draw [style=bbox edge] (43.center) to (42.center);
		\draw [style=bbox edge] (42.center) to (45.center);
		\draw [style=bbox edge] (45.center) to (40);
		\draw [style=sg diredge] (41) to (0);
		\draw [style=bbox edge] (47) to (46.center);
		\draw [style=bbox edge] (46.center) to (49.center);
		\draw [style=bbox edge] (49.center) to (48.center);
		\draw [style=bbox edge] (48.center) to (47);
		\draw [style=sg diredge] (2) to (50);
		\draw [style=bbox edge] (92) to (56.center);
		\draw [style=bbox edge] (56.center) to (83.center);
		\draw [style=bbox edge] (83.center) to (57.center);
		\draw [style=bbox edge] (57.center) to (92);
		\draw [style=bbox edge] (97) to (91.center);
		\draw [style=bbox edge] (91.center) to (94.center);
		\draw [style=bbox edge] (94.center) to (99.center);
		\draw [style=bbox edge] (99.center) to (97);
		\draw [style=bbox edge] (62) to (86.center);
		\draw [style=bbox edge] (86.center) to (58.center);
		\draw [style=bbox edge] (58.center) to (90.center);
		\draw [style=bbox edge] (90.center) to (62);
		\draw [style=sg diredge] (68) to (85);
		\draw [style=sg diredge] (85) to (71);
		\draw [style=bbox edge] (63) to (78.center);
		\draw [style=bbox edge] (78.center) to (72.center);
		\draw [style=bbox edge] (72.center) to (55.center);
		\draw [style=bbox edge] (55.center) to (63);
		\draw [style=bbox edge] (77) to (74.center);
		\draw [style=bbox edge] (74.center) to (100.center);
		\draw [style=bbox edge] (100.center) to (76.center);
		\draw [style=bbox edge] (76.center) to (77);
		\draw [style=bbox edge] (59) to (89.center);
		\draw [style=bbox edge] (89.center) to (54.center);
		\draw [style=bbox edge] (54.center) to (73.center);
		\draw [style=bbox edge] (73.center) to (59);
		\draw [style=sg diredge] (85) to (96);
		\draw [style=sg diredge] (52) to (85);
		\draw [style=sg diredge] (81) to (85);
		\draw [style=bbox edge] (69) to (61.center);
		\draw [style=bbox edge] (61.center) to (60.center);
		\draw [style=bbox edge] (60.center) to (93.center);
		\draw [style=bbox edge] (93.center) to (69);
		\draw [style=sg diredge] (80) to (85);
		\draw [style=bbox edge] (82) to (65.center);
		\draw [style=bbox edge] (65.center) to (75.center);
		\draw [style=bbox edge] (75.center) to (53.center);
		\draw [style=bbox edge] (53.center) to (82);
		\draw [style=sg diredge] (85) to (84);
		\draw [style=sg diredge] (85) to (98);
		\draw [style=sg diredge] (3) to (101);
		\draw [style=sg diredge] (101) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-spider-rw-ex-rule-copied.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5, 0) {};
		\node [style=none] (1) at (0, 0) {$\rewritesto$};
		\node [style=white dot] (2) at (-3, 0) {};
		\node [style=sg wire vertex] (3) at (-4.25, 0) {};
		\node [style=none, font={\footnotesize}] (4) at (-6.85, 1.6) {$b_1^{01}$};
		\node [style=none, font={\footnotesize}] (5) at (-1.75, 1.5) {$b_2$};
		\node [style=none, font={\footnotesize}] (6) at (-6.25, -1.5) {$b_3^0$};
		\node [style=none, font={\footnotesize}] (7) at (-3, -2) {$b_4^0$};
		\node [style=sg wire vertex] (8) at (-6.1, 1.1) {};
		\node [style=none] (9) at (-5.75, 1.45) {};
		\node [style=none] (10) at (-6.45, 0.75) {};
		\node [style=bbox corner] (11) at (-6.45, 1.45) {};
		\node [style=none] (12) at (-5.75, 0.75) {};
		\node [style=none] (13) at (-2.15, 1.6) {};
		\node [style=bbox corner] (14) at (-2.85, 1.6) {};
		\node [style=sg wire vertex] (15) at (-2.5, 1.25) {};
		\node [style=none] (16) at (-2.85, 0.9) {};
		\node [style=none] (17) at (-2.15, 0.9) {};
		\node [style=none] (18) at (-5.9, -0.4) {};
		\node [style=sg wire vertex] (19) at (-6.25, -0.75) {};
		\node [style=bbox corner] (20) at (-6.6, -0.4) {};
		\node [style=none] (21) at (-6.6, -1.1) {};
		\node [style=none] (22) at (-5.9, -1.1) {};
		\node [style=none] (23) at (-2.65, -0.9) {};
		\node [style=sg wire vertex] (24) at (-3, -1.25) {};
		\node [style=bbox corner] (25) at (-3.35, -0.9) {};
		\node [style=none] (26) at (-3.35, -1.6) {};
		\node [style=none] (27) at (-2.65, -1.6) {};
		\node [style=bbox corner] (28) at (-5.45, 1.95) {};
		\node [style=none] (29) at (-4.75, 1.95) {};
		\node [style=none] (30) at (-5.45, 1.25) {};
		\node [style=none, font={\footnotesize}] (31) at (-5.85, 2.1) {$b_1^{10}$};
		\node [style=sg wire vertex] (32) at (-5.1, 1.6) {};
		\node [style=none] (33) at (-4.75, 1.25) {};
		\node [style=none] (34) at (-4.65, -0.9) {};
		\node [style=none] (35) at (-5.35, -1.6) {};
		\node [style=none, font={\footnotesize}] (36) at (-5, -2) {$b_3^1$};
		\node [style=none] (37) at (-4.65, -1.6) {};
		\node [style=sg wire vertex] (38) at (-5, -1.25) {};
		\node [style=bbox corner] (39) at (-5.35, -0.9) {};
		\node [style=none] (40) at (-4.45, 1.75) {};
		\node [style=none] (41) at (-3.75, 2.45) {};
		\node [style=none, font={\footnotesize}] (42) at (-4.85, 2.6) {$b_1^{11}$};
		\node [style=sg wire vertex] (43) at (-4.1, 2.1) {};
		\node [style=bbox corner] (44) at (-4.45, 2.45) {};
		\node [style=none] (45) at (-3.75, 1.75) {};
		\node [style=bbox corner] (46) at (-7.35, 0.85) {};
		\node [style=sg wire vertex] (47) at (-7, 0.5) {};
		\node [style=none] (48) at (-6.65, 0.15) {};
		\node [style=none] (49) at (-6.65, 0.85) {};
		\node [style=none, font={\footnotesize}] (50) at (-7.75, 1) {$b_1^{00}$};
		\node [style=none] (51) at (-7.35, 0.15) {};
		\node [style=none] (52) at (-1.65, 0.1) {};
		\node [style=bbox corner] (53) at (-2.35, 0.1) {};
		\node [style=none] (54) at (-2.35, -0.6) {};
		\node [style=none] (55) at (-1.65, -0.6) {};
		\node [style=sg wire vertex] (56) at (-2, -0.25) {};
		\node [style=none, font={\footnotesize}] (57) at (-2, -1) {$b_4^1$};
		\node [style=none] (58) at (5.65, 0.9) {};
		\node [style=sg wire vertex] (59) at (3.9, 1.6) {};
		\node [style=none] (60) at (6.15, -0.6) {};
		\node [style=none] (61) at (5.25, 1.75) {};
		\node [style=none] (62) at (3.55, 1.25) {};
		\node [style=none] (63) at (3.25, 1.45) {};
		\node [style=none] (64) at (2.55, 0.75) {};
		\node [style=none] (65) at (5.85, -1.6) {};
		\node [style=bbox corner] (66) at (4.55, 2.45) {};
		\node [style=none] (67) at (2.35, 0.15) {};
		\node [style=none] (68) at (2.35, 0.85) {};
		\node [style=bbox corner] (69) at (5.15, -0.9) {};
		\node [style=bbox corner] (70) at (3.55, 1.95) {};
		\node [style=none, font={\footnotesize}] (71) at (4, -2) {$b_3^1$};
		\node [style=none] (72) at (6.85, 0.1) {};
		\node [style=none, font={\footnotesize}] (73) at (2.15, 1.6) {$b_1^{01}$};
		\node [style=none, font={\footnotesize}] (74) at (3.15, 2.1) {$b_1^{10}$};
		\node [style=none] (75) at (6.35, 1.6) {};
		\node [style=sg wire vertex] (76) at (2.9, 1.1) {};
		\node [style=bbox corner] (77) at (1.65, 0.85) {};
		\node [style=none, font={\footnotesize}] (78) at (4.15, 2.6) {$b_1^{11}$};
		\node [style=sg wire vertex] (79) at (2.75, -0.75) {};
		\node [style=none] (80) at (4.25, 1.25) {};
		\node [style=none] (81) at (4.55, 1.75) {};
		\node [style=none] (82) at (4.35, -0.9) {};
		\node [style=none] (83) at (6.85, -0.6) {};
		\node [style=none] (84) at (3.65, -1.6) {};
		\node [style=bbox corner] (85) at (3.65, -0.9) {};
		\node [style=none] (86) at (4.25, 1.95) {};
		\node [style=bbox corner] (87) at (5.65, 1.6) {};
		\node [style=none, font={\footnotesize}] (88) at (2.75, -1.5) {$b_3^0$};
		\node [style=sg wire vertex] (89) at (2, 0.5) {};
		\node [style=sg wire vertex] (90) at (4.9, 2.1) {};
		\node [style=bbox corner] (91) at (6.15, 0.1) {};
		\node [style=none] (92) at (3.25, 0.75) {};
		\node [style=sg wire vertex] (93) at (6.5, -0.25) {};
		\node [style=sg wire vertex] (94) at (6, 1.25) {};
		\node [style=none, font={\footnotesize}] (95) at (6.75, 1.5) {$b_2$};
		\node [style=white dot] (96) at (5.25, 0.25) {};
		\node [style=none] (97) at (5.85, -0.9) {};
		\node [style=none, font={\footnotesize}] (98) at (1.25, 1) {$b_1^{00}$};
		\node [style=none, font={\footnotesize}] (99) at (6.5, -1) {$b_4^1$};
		\node [style=none] (100) at (5.25, 2.45) {};
		\node [style=none] (101) at (5.15, -1.6) {};
		\node [style=none] (102) at (6.35, 0.9) {};
		\node [style=none] (103) at (3.1, -0.4) {};
		\node [style=bbox corner] (104) at (2.55, 1.45) {};
		\node [style=none] (105) at (1.65, 0.15) {};
		\node [style=none] (106) at (3.1, -1.1) {};
		\node [style=none, font={\footnotesize}] (107) at (5.5, -2) {$b_4^0$};
		\node [style=sg wire vertex] (108) at (4, -1.25) {};
		\node [style=bbox corner] (109) at (2.4, -0.4) {};
		\node [style=sg wire vertex] (110) at (5.5, -1.25) {};
		\node [style=none] (111) at (2.4, -1.1) {};
		\node [style=none] (112) at (4.35, -1.6) {};
		\node [style=sg wire vertex] (113) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (3);
		\draw [style=bbox edge] (11) to (9.center);
		\draw [style=bbox edge] (9.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (11);
		\draw [style=bbox edge] (14) to (13.center);
		\draw [style=bbox edge] (13.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (14);
		\draw [style=bbox edge] (20) to (18.center);
		\draw [style=bbox edge] (18.center) to (22.center);
		\draw [style=bbox edge] (22.center) to (21.center);
		\draw [style=bbox edge] (21.center) to (20);
		\draw [style=bbox edge] (25) to (23.center);
		\draw [style=bbox edge] (23.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (25);
		\draw [style=sg diredge] (8) to (0);
		\draw [style=sg diredge] (0) to (19);
		\draw [style=sg diredge] (15) to (2);
		\draw [style=sg diredge] (2) to (24);
		\draw [style=bbox edge] (28) to (29.center);
		\draw [style=bbox edge] (29.center) to (33.center);
		\draw [style=bbox edge] (33.center) to (30.center);
		\draw [style=bbox edge] (30.center) to (28);
		\draw [style=bbox edge] (39) to (34.center);
		\draw [style=bbox edge] (34.center) to (37.center);
		\draw [style=bbox edge] (37.center) to (35.center);
		\draw [style=bbox edge] (35.center) to (39);
		\draw [style=bbox edge] (44) to (41.center);
		\draw [style=bbox edge] (41.center) to (45.center);
		\draw [style=bbox edge] (45.center) to (40.center);
		\draw [style=bbox edge] (40.center) to (44);
		\draw [style=sg diredge] (0) to (38);
		\draw [style=sg diredge] (32) to (0);
		\draw [style=sg diredge] (43) to (0);
		\draw [style=bbox edge] (46) to (49.center);
		\draw [style=bbox edge] (49.center) to (48.center);
		\draw [style=bbox edge] (48.center) to (51.center);
		\draw [style=bbox edge] (51.center) to (46);
		\draw [style=sg diredge] (47) to (0);
		\draw [style=bbox edge] (53) to (52.center);
		\draw [style=bbox edge] (52.center) to (55.center);
		\draw [style=bbox edge] (55.center) to (54.center);
		\draw [style=bbox edge] (54.center) to (53);
		\draw [style=sg diredge] (2) to (56);
		\draw [style=bbox edge] (104) to (63.center);
		\draw [style=bbox edge] (63.center) to (92.center);
		\draw [style=bbox edge] (92.center) to (64.center);
		\draw [style=bbox edge] (64.center) to (104);
		\draw [style=bbox edge] (87) to (75.center);
		\draw [style=bbox edge] (75.center) to (102.center);
		\draw [style=bbox edge] (102.center) to (58.center);
		\draw [style=bbox edge] (58.center) to (87);
		\draw [style=bbox edge] (109) to (103.center);
		\draw [style=bbox edge] (103.center) to (106.center);
		\draw [style=bbox edge] (106.center) to (111.center);
		\draw [style=bbox edge] (111.center) to (109);
		\draw [style=bbox edge] (69) to (97.center);
		\draw [style=bbox edge] (97.center) to (65.center);
		\draw [style=bbox edge] (65.center) to (101.center);
		\draw [style=bbox edge] (101.center) to (69);
		\draw [style=sg diredge] (76) to (96);
		\draw [style=sg diredge] (96) to (79);
		\draw [style=bbox edge] (70) to (86.center);
		\draw [style=bbox edge] (86.center) to (80.center);
		\draw [style=bbox edge] (80.center) to (62.center);
		\draw [style=bbox edge] (62.center) to (70);
		\draw [style=bbox edge] (85) to (82.center);
		\draw [style=bbox edge] (82.center) to (112.center);
		\draw [style=bbox edge] (112.center) to (84.center);
		\draw [style=bbox edge] (84.center) to (85);
		\draw [style=bbox edge] (66) to (100.center);
		\draw [style=bbox edge] (100.center) to (61.center);
		\draw [style=bbox edge] (61.center) to (81.center);
		\draw [style=bbox edge] (81.center) to (66);
		\draw [style=sg diredge] (96) to (108);
		\draw [style=sg diredge] (59) to (96);
		\draw [style=sg diredge] (90) to (96);
		\draw [style=bbox edge] (77) to (68.center);
		\draw [style=bbox edge] (68.center) to (67.center);
		\draw [style=bbox edge] (67.center) to (105.center);
		\draw [style=bbox edge] (105.center) to (77);
		\draw [style=sg diredge] (89) to (96);
		\draw [style=bbox edge] (91) to (72.center);
		\draw [style=bbox edge] (72.center) to (83.center);
		\draw [style=bbox edge] (83.center) to (60.center);
		\draw [style=bbox edge] (60.center) to (91);
		\draw [style=sg diredge] (94) to (96);
		\draw [style=sg diredge] (96) to (93);
		\draw [style=sg diredge] (96) to (110);
		\draw [style=sg diredge] (3) to (113);
		\draw [style=sg diredge] (113) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-spider-rw-ex-rule-norm.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (0, 0) {$\rewritesto$};
		\node [style=white dot] (2) at (-1.75, 0) {};
		\node [style=sg wire vertex] (3) at (-2.5, 0) {};
		\node [style=none, font={\footnotesize}] (4) at (-4.5, 1) {$b_1$};
		\node [style=none, font={\footnotesize}] (5) at (-1, 1) {$b_2$};
		\node [style=none, font={\footnotesize}] (6) at (-4.5, -0.5) {$b_3$};
		\node [style=none, font={\footnotesize}] (7) at (-1, -0.5) {$b_4$};
		\node [style=sg wire vertex] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (-3.4, 1.1) {};
		\node [style=none] (10) at (-4.1, 0.4) {};
		\node [style=bbox corner] (11) at (-4.1, 1.1) {};
		\node [style=none] (12) at (-3.4, 0.4) {};
		\node [style=none] (13) at (-1.4, 1.1) {};
		\node [style=bbox corner] (14) at (-2.1, 1.1) {};
		\node [style=sg wire vertex] (15) at (-1.75, 0.75) {};
		\node [style=none] (16) at (-2.1, 0.4) {};
		\node [style=none] (17) at (-1.4, 0.4) {};
		\node [style=none] (18) at (-3.4, -0.4) {};
		\node [style=sg wire vertex] (19) at (-3.75, -0.75) {};
		\node [style=bbox corner] (20) at (-4.1, -0.4) {};
		\node [style=none] (21) at (-4.1, -1.1) {};
		\node [style=none] (22) at (-3.4, -1.1) {};
		\node [style=none] (23) at (-1.4, -0.4) {};
		\node [style=sg wire vertex] (24) at (-1.75, -0.75) {};
		\node [style=bbox corner] (25) at (-2.1, -0.4) {};
		\node [style=none] (26) at (-2.1, -1.1) {};
		\node [style=none] (27) at (-1.4, -1.1) {};
		\node [style=none] (28) at (2.1, 1.1) {};
		\node [style=none] (29) at (2.1, -0.4) {};
		\node [style=none] (30) at (2.9, -1.1) {};
		\node [style=none, font={\footnotesize}] (31) at (1, -0.5) {$b_3$};
		\node [style=sg wire vertex] (32) at (1.75, 0.75) {};
		\node [style=none, font={\footnotesize}] (33) at (4, 1) {$b_2$};
		\node [style=bbox corner] (34) at (2.9, -0.4) {};
		\node [style=none] (35) at (3.6, -1.1) {};
		\node [style=none, font={\footnotesize}] (36) at (1, 1) {$b_1$};
		\node [style=none] (37) at (2.1, 0.4) {};
		\node [style=bbox corner] (38) at (1.4, -0.4) {};
		\node [style=none] (39) at (1.4, -1.1) {};
		\node [style=none] (40) at (3.6, 1.1) {};
		\node [style=sg wire vertex] (41) at (3.25, 0.75) {};
		\node [style=white dot] (42) at (2.5, 0) {};
		\node [style=none] (43) at (1.4, 0.4) {};
		\node [style=sg wire vertex] (44) at (1.75, -0.75) {};
		\node [style=none] (45) at (3.6, 0.4) {};
		\node [style=bbox corner] (46) at (1.4, 1.1) {};
		\node [style=none] (47) at (2.9, 0.4) {};
		\node [style=none] (48) at (3.6, -0.4) {};
		\node [style=none, font={\footnotesize}] (49) at (4, -0.5) {$b_4$};
		\node [style=none] (50) at (2.1, -1.1) {};
		\node [style=sg wire vertex] (51) at (3.25, -0.75) {};
		\node [style=bbox corner] (52) at (2.9, 1.1) {};
		\node [style=sg wire vertex] (53) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (2);
		\draw [style=bbox edge] (11) to (9.center);
		\draw [style=bbox edge] (9.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (11);
		\draw [style=bbox edge] (14) to (13.center);
		\draw [style=bbox edge] (13.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (14);
		\draw [style=bbox edge] (20) to (18.center);
		\draw [style=bbox edge] (18.center) to (22.center);
		\draw [style=bbox edge] (22.center) to (21.center);
		\draw [style=bbox edge] (21.center) to (20);
		\draw [style=bbox edge] (25) to (23.center);
		\draw [style=bbox edge] (23.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (25);
		\draw [style=sg diredge] (8) to (0);
		\draw [style=sg diredge] (0) to (19);
		\draw [style=sg diredge] (15) to (2);
		\draw [style=sg diredge] (2) to (24);
		\draw [style=bbox edge] (46) to (28.center);
		\draw [style=bbox edge] (28.center) to (37.center);
		\draw [style=bbox edge] (37.center) to (43.center);
		\draw [style=bbox edge] (43.center) to (46);
		\draw [style=bbox edge] (52) to (40.center);
		\draw [style=bbox edge] (40.center) to (45.center);
		\draw [style=bbox edge] (45.center) to (47.center);
		\draw [style=bbox edge] (47.center) to (52);
		\draw [style=bbox edge] (38) to (29.center);
		\draw [style=bbox edge] (29.center) to (50.center);
		\draw [style=bbox edge] (50.center) to (39.center);
		\draw [style=bbox edge] (39.center) to (38);
		\draw [style=bbox edge] (34) to (48.center);
		\draw [style=bbox edge] (48.center) to (35.center);
		\draw [style=bbox edge] (35.center) to (30.center);
		\draw [style=bbox edge] (30.center) to (34);
		\draw [style=sg diredge] (32) to (42);
		\draw [style=sg diredge] (42) to (44);
		\draw [style=sg diredge] (41) to (42);
		\draw [style=sg diredge] (42) to (51);
		\draw [style=sg diredge] (0) to (53);
		\draw [style=sg diredge] (53) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-spider-rw-ex-rule.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (0, 0) {$\rewritesto$};
		\node [style=white dot] (2) at (-1.75, 0) {};
		\node [style=sg wire vertex] (3) at (-2.5, 0) {};
		\node [style=none, font={\footnotesize}] (4) at (-4, 1) {$b_1$};
		\node [style=none, font={\footnotesize}] (5) at (-1, 1) {$b_2$};
		\node [style=none, font={\footnotesize}] (6) at (-4, -0.5) {$b_3$};
		\node [style=none, font={\footnotesize}] (7) at (-1, -0.5) {$b_4$};
		\node [style=sg wire vertex] (8) at (-3.25, 0.75) {};
		\node [style=none] (9) at (-2.9, 1.1) {};
		\node [style=none] (10) at (-3.6, 0.4) {};
		\node [style=bbox corner] (11) at (-3.6, 1.1) {};
		\node [style=none] (12) at (-2.9, 0.4) {};
		\node [style=none] (13) at (-1.4, 1.1) {};
		\node [style=bbox corner] (14) at (-2.1, 1.1) {};
		\node [style=sg wire vertex] (15) at (-1.75, 0.75) {};
		\node [style=none] (16) at (-2.1, 0.4) {};
		\node [style=none] (17) at (-1.4, 0.4) {};
		\node [style=none] (18) at (-2.9, -0.4) {};
		\node [style=sg wire vertex] (19) at (-3.25, -0.75) {};
		\node [style=bbox corner] (20) at (-3.6, -0.4) {};
		\node [style=none] (21) at (-3.6, -1.1) {};
		\node [style=none] (22) at (-2.9, -1.1) {};
		\node [style=none] (23) at (-1.4, -0.4) {};
		\node [style=sg wire vertex] (24) at (-1.75, -0.75) {};
		\node [style=bbox corner] (25) at (-2.1, -0.4) {};
		\node [style=none] (26) at (-2.1, -1.1) {};
		\node [style=none] (27) at (-1.4, -1.1) {};
		\node [style=none] (28) at (2.1, 1.1) {};
		\node [style=none] (29) at (2.1, -0.4) {};
		\node [style=none] (30) at (2.9, -1.1) {};
		\node [style=none, font={\footnotesize}] (31) at (1, -0.5) {$b_3$};
		\node [style=sg wire vertex] (32) at (1.75, 0.75) {};
		\node [style=none, font={\footnotesize}] (33) at (4, 1) {$b_2$};
		\node [style=bbox corner] (34) at (2.9, -0.4) {};
		\node [style=none] (35) at (3.6, -1.1) {};
		\node [style=none, font={\footnotesize}] (36) at (1, 1) {$b_1$};
		\node [style=none] (37) at (2.1, 0.4) {};
		\node [style=bbox corner] (38) at (1.4, -0.4) {};
		\node [style=none] (39) at (1.4, -1.1) {};
		\node [style=none] (40) at (3.6, 1.1) {};
		\node [style=sg wire vertex] (41) at (3.25, 0.75) {};
		\node [style=white dot] (42) at (2.5, 0) {};
		\node [style=none] (43) at (1.4, 0.4) {};
		\node [style=sg wire vertex] (44) at (1.75, -0.75) {};
		\node [style=none] (45) at (3.6, 0.4) {};
		\node [style=bbox corner] (46) at (1.4, 1.1) {};
		\node [style=none] (47) at (2.9, 0.4) {};
		\node [style=none] (48) at (3.6, -0.4) {};
		\node [style=none, font={\footnotesize}] (49) at (4, -0.5) {$b_4$};
		\node [style=none] (50) at (2.1, -1.1) {};
		\node [style=sg wire vertex] (51) at (3.25, -0.75) {};
		\node [style=bbox corner] (52) at (2.9, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (2);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=bbox edge] (11) to (9.center);
		\draw [style=bbox edge] (9.center) to (12.center);
		\draw [style=bbox edge] (12.center) to (10.center);
		\draw [style=bbox edge] (10.center) to (11);
		\draw [style=bbox edge] (14) to (13.center);
		\draw [style=bbox edge] (13.center) to (17.center);
		\draw [style=bbox edge] (17.center) to (16.center);
		\draw [style=bbox edge] (16.center) to (14);
		\draw [style=bbox edge] (20) to (18.center);
		\draw [style=bbox edge] (18.center) to (22.center);
		\draw [style=bbox edge] (22.center) to (21.center);
		\draw [style=bbox edge] (21.center) to (20);
		\draw [style=bbox edge] (25) to (23.center);
		\draw [style=bbox edge] (23.center) to (27.center);
		\draw [style=bbox edge] (27.center) to (26.center);
		\draw [style=bbox edge] (26.center) to (25);
		\draw [style=sg diredge] (8) to (0);
		\draw [style=sg diredge] (0) to (19);
		\draw [style=sg diredge] (15) to (2);
		\draw [style=sg diredge] (2) to (24);
		\draw [style=bbox edge] (46) to (28.center);
		\draw [style=bbox edge] (28.center) to (37.center);
		\draw [style=bbox edge] (37.center) to (43.center);
		\draw [style=bbox edge] (43.center) to (46);
		\draw [style=bbox edge] (52) to (40.center);
		\draw [style=bbox edge] (40.center) to (45.center);
		\draw [style=bbox edge] (45.center) to (47.center);
		\draw [style=bbox edge] (47.center) to (52);
		\draw [style=bbox edge] (38) to (29.center);
		\draw [style=bbox edge] (29.center) to (50.center);
		\draw [style=bbox edge] (50.center) to (39.center);
		\draw [style=bbox edge] (39.center) to (38);
		\draw [style=bbox edge] (34) to (48.center);
		\draw [style=bbox edge] (48.center) to (35.center);
		\draw [style=bbox edge] (35.center) to (30.center);
		\draw [style=bbox edge] (30.center) to (34);
		\draw [style=sg diredge] (32) to (42);
		\draw [style=sg diredge] (42) to (44);
		\draw [style=sg diredge] (41) to (42);
		\draw [style=sg diredge] (42) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-unit-graph-1-norm-hl.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex, draw=red] (0) at (-0.75, 1.25) {};
		\node [style=sg wire vertex, fill=red, draw=red] (1) at (-0.25, 0.25) {};
		\node [style=sg vertex, draw=red] (2) at (0, -0.25) {};
		\node [style=sg wire vertex, fill=red, draw=red] (3) at (0.25, 0.25) {};
		\node [style=sg wire vertex, fill=red, draw=red] (4) at (0, -0.75) {};
		\node [style=sg grey vertex] (5) at (0.75, 1.25) {};
		\node [style=sg wire vertex] (6) at (0.5, 0.75) {};
		\node [style=sg wire vertex, fill=red, draw=red] (7) at (-0.5, 0.75) {};
		\node [style=sg wire vertex] (8) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, fill=red, draw=red] (1) to (2);
		\draw [style=sg diredge, fill=red, draw=red] (2) to (4);
		\draw [style=sg diredge, fill=red, draw=red] (3) to (2);
		\draw [style=sg diredge, fill=red, draw=red] (0) to (7);
		\draw [style=sg diredge, fill=red, draw=red] (7) to (1);
		\draw [style=sg diredge] (5) to (6);
		\draw [style=sg diredge] (6) to (3);
		\draw [style=sg diredge] (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-unit-graph-1-norm.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-0.75, 1.25) {};
		\node [style=sg wire vertex] (1) at (-0.25, 0.25) {};
		\node [style=sg vertex] (2) at (0, -0.25) {};
		\node [style=sg wire vertex] (3) at (0.25, 0.25) {};
		\node [style=sg wire vertex] (4) at (0, -0.75) {};
		\node [style=sg grey vertex] (5) at (0.75, 1.25) {};
		\node [style=sg wire vertex] (6) at (0.5, 0.75) {};
		\node [style=sg wire vertex] (7) at (-0.5, 0.75) {};
		\node [style=sg wire vertex] (8) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (4);
		\draw [style=sg diredge] (3) to (2);
		\draw [style=sg diredge] (0) to (7);
		\draw [style=sg diredge] (7) to (1);
		\draw [style=sg diredge] (5) to (6);
		\draw [style=sg diredge] (6) to (3);
		\draw [style=sg diredge] (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-unit-graph-1.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-0.5, 0.75) {};
		\node [style=sg wire vertex] (1) at (-0.25, 0.25) {};
		\node [style=sg vertex] (2) at (0, -0.25) {};
		\node [style=sg wire vertex] (3) at (0.25, 0.25) {};
		\node [style=sg wire vertex] (4) at (0, -0.75) {};
		\node [style=sg grey vertex] (5) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (4);
		\draw [style=sg diredge] (3) to (2);
		\draw [style=sg diredge] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-unit-rewrite.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-2.5, 2.5) {};
		\node [style=sg wire vertex] (1) at (-2, 1.5) {};
		\node [style=sg vertex] (2) at (-1.75, 1) {};
		\node [style=sg wire vertex] (3) at (-1.5, 1.5) {};
		\node [style=sg wire vertex] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (2.25, 1.25) {$\rightarrow$};
		\node [style=sg wire vertex] (6) at (3.75, 1.75) {};
		\node [style=sg wire vertex] (7) at (3.75, 0.75) {};
		\node [style=none] (8) at (-0.25, 1.25) {$\leftarrow$};
		\node [style=sg wire vertex] (9) at (1, 1.75) {};
		\node [style=sg wire vertex] (10) at (1, 0.75) {};
		\node [style=none] (11) at (-1.25, 1.75) {$a$};
		\node [style=none] (12) at (1.25, 2) {$a$};
		\node [style=none] (13) at (4, 2) {$a$};
		\node [style=none] (14) at (-2, 0.25) {$b$};
		\node [style=none] (15) at (0.75, 0.5) {$b$};
		\node [style=none] (16) at (3.5, 0.5) {$b$};
		\node [style=sg wire vertex] (17) at (-2.25, 2) {};
		\node [style=sg wire vertex, fill=red, draw=red] (18) at (-2, -2) {};
		\node [style=sg vertex, draw=red] (19) at (-1.75, -2.5) {};
		\node [style=sg grey vertex] (20) at (-1, -1) {};
		\node [style=sg wire vertex, fill=red, draw=red] (21) at (-1.5, -2) {};
		\node [style=sg wire vertex, fill=red, draw=red] (22) at (-2.25, -1.5) {};
		\node [style=sg wire vertex] (23) at (-1.75, -3.5) {};
		\node [style=sg wire vertex, fill=red, draw=red] (24) at (-1.75, -3) {};
		\node [style=sg wire vertex] (25) at (-1.25, -1.5) {};
		\node [style=sg vertex, draw=red] (26) at (-2.5, -1) {};
		\node [style=none] (27) at (-1.25, -2.25) {$a$};
		\node [style=none] (28) at (-2, -3) {$b$\,};
		\node [style=none, color=red] (29) at (-1.75, -0.5) {$\downarrow$};
		\node [style=sg wire vertex] (30) at (1.25, -1.5) {};
		\node [style=sg wire vertex, fill=red, draw=red] (31) at (1, -2) {};
		\node [style=sg grey vertex] (32) at (1.5, -1) {};
		\node [style=none] (33) at (1.25, -2.25) {$a$};
		\node [style=sg wire vertex, fill=red, draw=red] (34) at (0.75, -3) {};
		\node [style=none] (35) at (0.5, -3) {$b$\,};
		\node [style=sg wire vertex] (36) at (0.75, -3.5) {};
		\node [style=sg wire vertex, fill=red, draw=red] (37) at (3.75, -2.25) {};
		\node [style=sg wire vertex] (38) at (3.75, -1.75) {};
		\node [style=sg wire vertex] (39) at (3.75, -3.25) {};
		\node [style=sg grey vertex] (40) at (3.75, -1.25) {};
		\node [style=sg wire vertex, fill=red, draw=red] (41) at (3.75, -2.75) {};
		\node [style=none] (42) at (2.5, -2.25) {$\rightarrow$};
		\node [style=none] (43) at (-0.25, -2.25) {$\leftarrow$};
		\node [style=none, color=red] (44) at (3.75, -0.5) {$\downarrow$};
		\node [style=none, color=red] (45) at (1, -0.5) {$\downarrow$};
		\node [style=none] (46) at (4, -2.25) {\,$a$};
		\node [style=none] (47) at (3.5, -2.75) {$b$\,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (4);
		\draw [style=sg diredge] (3) to (2);
		\draw [style=sg diredge] (6) to (7);
		\draw [style=sg diredge] (0) to (17);
		\draw [style=sg diredge] (17) to (1);
		\draw [style=sg diredge, fill=red, draw=red] (18) to (19);
		\draw [style=sg diredge, fill=red, draw=red] (19) to (24);
		\draw [style=sg diredge, fill=red, draw=red] (21) to (19);
		\draw [style=sg diredge, fill=red, draw=red] (26) to (22);
		\draw [style=sg diredge, fill=red, draw=red] (22) to (18);
		\draw [style=sg diredge] (20) to (25);
		\draw [style=sg diredge] (25) to (21);
		\draw [style=sg diredge] (24) to (23);
		\draw [style=sg diredge] (32) to (30);
		\draw [style=sg diredge] (30) to (31);
		\draw [style=sg diredge] (34) to (36);
		\draw [style=sg diredge] (40) to (38);
		\draw [style=sg diredge] (38) to (37);
		\draw [style=sg diredge] (41) to (39);
		\draw [style=sg diredge, fill=red, draw=red] (37) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-unit-rule-norm.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-2, 1.25) {};
		\node [style=sg wire vertex] (1) at (-1.5, 0.25) {};
		\node [style=sg vertex] (2) at (-1.25, -0.25) {};
		\node [style=sg wire vertex] (3) at (-1, 0.25) {};
		\node [style=sg wire vertex] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (2.25, 0) {$\rightarrow$};
		\node [style=sg wire vertex] (6) at (3, 0.5) {};
		\node [style=sg wire vertex] (7) at (3, -0.5) {};
		\node [style=none] (8) at (-0.25, 0) {$\leftarrow$};
		\node [style=sg wire vertex] (9) at (1, 0.5) {};
		\node [style=sg wire vertex] (10) at (1, -0.5) {};
		\node [style=none] (11) at (-0.75, 0.5) {$a$};
		\node [style=none] (12) at (1.25, 0.75) {$a$};
		\node [style=none] (13) at (3.25, 0.75) {$a$};
		\node [style=none] (14) at (-1.5, -1) {$b$};
		\node [style=none] (15) at (0.75, -0.75) {$b$};
		\node [style=none] (16) at (2.75, -0.75) {$b$};
		\node [style=sg wire vertex] (17) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (4);
		\draw [style=sg diredge] (3) to (2);
		\draw [style=sg diredge] (6) to (7);
		\draw [style=sg diredge] (0) to (17);
		\draw [style=sg diredge] (17) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-unit-rule.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1.75, 0.75) {};
		\node [style=sg wire vertex] (1) at (-1.5, 0.25) {};
		\node [style=sg vertex] (2) at (-1.25, -0.25) {};
		\node [style=sg wire vertex] (3) at (-1, 0.25) {};
		\node [style=sg wire vertex] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (2.25, 0) {$\rightarrow$};
		\node [style=sg wire vertex] (6) at (3, 0.5) {};
		\node [style=sg wire vertex] (7) at (3, -0.5) {};
		\node [style=none] (8) at (-0.25, 0) {$\leftarrow$};
		\node [style=sg wire vertex] (9) at (1, 0.5) {};
		\node [style=sg wire vertex] (10) at (1, -0.5) {};
		\node [style=none] (11) at (-0.75, 0.5) {$a$};
		\node [style=none] (12) at (1.25, 0.75) {$a$};
		\node [style=none] (13) at (3.25, 0.75) {$a$};
		\node [style=none] (14) at (-1.5, -1) {$b$};
		\node [style=none] (15) at (0.75, -0.75) {$b$};
		\node [style=none] (16) at (2.75, -0.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (2) to (4);
		\draw [style=sg diredge] (3) to (2);
		\draw [style=sg diredge] (6) to (7);
		\draw [style=sg diredge] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-unit-x-counit-cancel-graph.tikz <==
\begin{tikzpicture}[string graph]
	\path [use as bounding box] (-1.5,-1) rectangle (1.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (-1, -0.5) {};
		\node [style=sg wire vertex] (1) at (-1, 0) {};
		\node [style=sg vertex] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (0, 0) {$\rweq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (1);
		\draw [style=sg diredge] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-x-duals-coincide-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1.5, 0.5) {};
		\node [style=sg grey vertex] (1) at (-1, -0.5) {};
		\node [style=sg wire vertex] (2) at (-1.75, -0.75) {};
		\node [style=sg wire vertex] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (5) at (0.75, 0.75) {};
		\node [style=sg wire vertex] (6) at (0.75, -0.75) {};
		\node [style=sg wire vertex] (7) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=90, out=-120, looseness=1.00] (0) to (2);
		\draw [style=sg diredge, in=60, out=-90, looseness=1.00] (3) to (1);
		\draw [style=sg diredge] (5) to (6);
		\draw [style=sg diredge] (0) to (7);
		\draw [style=sg diredge] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-x-duals-coincide-mirror-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1, 0.5) {};
		\node [style=sg grey vertex] (1) at (-1.5, -0.5) {};
		\node [style=sg wire vertex] (2) at (-0.75, -0.75) {};
		\node [style=sg wire vertex] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (5) at (0.75, 0.75) {};
		\node [style=sg wire vertex] (6) at (0.75, -0.75) {};
		\node [style=sg wire vertex] (7) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=90, out=-60, looseness=1.00] (0) to (2);
		\draw [style=sg diredge, in=120, out=-90, looseness=1.00] (3) to (1);
		\draw [style=sg diredge] (5) to (6);
		\draw [style=sg diredge] (0) to (7);
		\draw [style=sg diredge] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-x-duals-coincide-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$=$};
		\node [style=white dot] (1) at (-2, 0.25) {};
		\node [style=grey dot] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=white dot] (7) at (0, -0.25) {};
		\node [style=grey dot] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (0.75, 0) {$=$};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=90, out=-120, looseness=1.00] (1) to (3);
		\draw [style=diredge] (1) to (2);
		\draw [style=diredge, in=60, out=-90, looseness=1.00] (4) to (2);
		\draw [style=diredge, in=90, out=-120, looseness=1.00] (8) to (6);
		\draw [style=diredge] (8) to (7);
		\draw [style=diredge, in=60, out=-90, looseness=1.00] (5) to (7);
		\draw [style=diredge] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-x-duals-coincide-swap-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1, -0.5) {};
		\node [style=sg grey vertex] (1) at (-1.5, 0.5) {};
		\node [style=sg wire vertex] (2) at (-0.75, 0.75) {};
		\node [style=sg wire vertex] (3) at (-1.75, -0.75) {};
		\node [style=none] (4) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (5) at (0.75, 0.75) {};
		\node [style=sg wire vertex] (6) at (0.75, -0.75) {};
		\node [style=sg wire vertex] (7) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=60, out=-90, looseness=1.00] (2) to (0);
		\draw [style=sg diredge, in=90, out=-120, looseness=1.00] (1) to (3);
		\draw [style=sg diredge] (5) to (6);
		\draw [style=sg diredge] (7) to (0);
		\draw [style=sg diredge] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-x-duals-coincide-swap-mirror-graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1.5, -0.5) {};
		\node [style=sg grey vertex] (1) at (-1, 0.5) {};
		\node [style=sg wire vertex] (2) at (-1.75, 0.75) {};
		\node [style=sg wire vertex] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0, 0) {$\rweq$};
		\node [style=sg wire vertex] (5) at (0.75, 0.75) {};
		\node [style=sg wire vertex] (6) at (0.75, -0.75) {};
		\node [style=sg wire vertex] (7) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=120, out=-90, looseness=1.00] (2) to (0);
		\draw [style=sg diredge, in=90, out=-60, looseness=1.00] (1) to (3);
		\draw [style=sg diredge] (5) to (6);
		\draw [style=sg diredge] (7) to (0);
		\draw [style=sg diredge] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-x-duals-coincide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.25, 0.25) {};
		\node [style=white dot] (1) at (-0.25, 0.75) {};
		\node [style=grey dot] (2) at (0, -0.25) {};
		\node [style=grey dot] (3) at (0, -0.75) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.25, 1) {};
		\node [style=none] (6) at (0.75, 0) {$=$};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=90, out=-120, looseness=1.00] (0) to (4);
		\draw [style=diredge] (1) to (0);
		\draw [style=diredge] (0) to (2);
		\draw [style=diredge] (2) to (3);
		\draw [style=diredge, in=60, out=-90, looseness=1.00] (5) to (2);
		\draw [style=diredge] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-x-duals-derivation-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$=$};
		\node [style=grey dot] (1) at (0, -0.25) {};
		\node [style=grey dot] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (2.25, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=grey dot] (6) at (2, 0.25) {};
		\node [style=white dot] (7) at (1.75, -0.25) {};
		\node [style=none] (8) at (-2.75, 0) {$=$};
		\node [style=none] (9) at (-3.25, 0.75) {};
		\node [style=none] (10) at (-3.25, -0.75) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=white dot] (12) at (-0.5, -0.25) {};
		\node [style=white dot] (13) at (-0.25, 0.25) {};
		\node [style=white dot] (14) at (-2, 0.25) {};
		\node [style=none] (15) at (-2, -0.75) {};
		\node [style=grey dot] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (-2, 0.75) {};
		\node [style=none] (18) at (-1.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (1);
		\draw [style=diredge, in=90, out=-60, looseness=1.00] (2) to (3.center);
		\draw [style=diredge, in=120, out=-90, looseness=1.00] (5.center) to (7);
		\draw [style=diredge] (6) to (7);
		\draw [style=diredge, in=90, out=-60, looseness=1.00] (6) to (4.center);
		\draw [style=diredge] (9.center) to (10.center);
		\draw [style=diredge, in=120, out=-90, looseness=1.00] (11.center) to (12);
		\draw [style=diredge] (13) to (12);
		\draw [style=diredge] (13) to (1);
		\draw [style=diredge] (16) to (15.center);
		\draw [style=diredge] (17.center) to (14);
		\draw [style=diredge] (14) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-x-duals-derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$=$};
		\node [style=grey dot] (1) at (0, -0.25) {};
		\node [style=grey dot] (2) at (0, -0.75) {};
		\node [style=grey dot] (3) at (0.25, 0.25) {};
		\node [style=grey dot] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=white dot] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=grey dot] (8) at (2, 0.75) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=grey dot] (10) at (2, 0.25) {};
		\node [style=white dot] (11) at (1.75, -0.25) {};
		\node [style=none] (12) at (-3.25, 0) {$=$};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-3.75, -1) {};
		\node [style=none] (15) at (-0.75, 1) {};
		\node [style=white dot] (16) at (-0.5, -0.25) {};
		\node [style=white dot] (17) at (-0.25, 0.75) {};
		\node [style=white dot] (18) at (-0.25, 0.25) {};
		\node [style=white dot] (19) at (-0.5, -0.75) {};
		\node [style=grey dot] (20) at (-1.75, -0.25) {};
		\node [style=white dot] (21) at (-2.5, 0.75) {};
		\node [style=grey dot] (22) at (-2.5, -0.75) {};
		\node [style=white dot] (23) at (-2.25, 0.25) {};
		\node [style=grey dot] (24) at (-2.25, -0.25) {};
		\node [style=none] (25) at (-2, -1.25) {};
		\node [style=white dot] (26) at (-2, 0.75) {};
		\node [style=grey dot] (27) at (-2, -0.75) {};
		\node [style=white dot] (28) at (-2.75, 0.25) {};
		\node [style=none] (29) at (-2.5, 1.25) {};
		\node [style=none] (30) at (-1.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (2);
		\draw [style=diredge] (3) to (1);
		\draw [style=diredge] (4) to (3);
		\draw [style=diredge, in=90, out=-60, looseness=1.00] (3) to (5.center);
		\draw [style=diredge, in=120, out=-90, looseness=1.00] (9.center) to (11);
		\draw [style=diredge] (11) to (6);
		\draw [style=diredge] (10) to (11);
		\draw [style=diredge] (8) to (10);
		\draw [style=diredge, in=90, out=-60, looseness=1.00] (10) to (7.center);
		\draw [style=diredge] (13.center) to (14.center);
		\draw [style=diredge, in=120, out=-90, looseness=1.00] (15.center) to (16);
		\draw [style=diredge] (16) to (19);
		\draw [style=diredge] (18) to (16);
		\draw [style=diredge] (17) to (18);
		\draw [style=diredge] (18) to (1);
		\draw [style=diredge] (24) to (22);
		\draw [style=diredge] (24) to (27);
		\draw [style=diredge] (20) to (27);
		\draw [style=diredge] (27) to (25.center);
		\draw [style=diredge] (29.center) to (21);
		\draw [style=diredge] (21) to (28);
		\draw [style=diredge] (21) to (23);
		\draw [style=diredge] (26) to (23);
		\draw [style=diredge] (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-x-duals-swap-mirror-prf.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-5, -0.5) {};
		\node [style=sg grey vertex] (1) at (-4.5, 0.5) {};
		\node [style=sg wire vertex] (2) at (-5.25, 0.75) {};
		\node [style=sg wire vertex] (3) at (-4.25, -0.75) {};
		\node [style=none] (4) at (-3, 0) {$\rewritesfrom$};
		\node [style=sg wire vertex] (5) at (6, 0.75) {};
		\node [style=sg wire vertex] (6) at (6, -0.75) {};
		\node [style=sg wire vertex] (7) at (-4.75, 0) {};
		\node [style=sg vertex] (8) at (-1, 0.5) {};
		\node [style=sg wire vertex] (9) at (-0.75, 0) {};
		\node [style=sg grey vertex] (10) at (-0.5, -0.5) {};
		\node [style=sg wire vertex] (11) at (0.25, -0.75) {};
		\node [style=sg wire vertex] (12) at (-0.25, 0) {};
		\node [style=sg grey vertex] (13) at (0, 0.5) {};
		\node [style=sg vertex] (14) at (-1.5, -0.5) {};
		\node [style=sg wire vertex] (15) at (-1.75, 0.75) {};
		\node [style=sg wire vertex] (16) at (-1.25, 0) {};
		\node [style=none] (17) at (-3, 0.5) {\textsc{Dual}};
		\node [style=none] (18) at (1.5, 0) {$\rewritesto$};
		\node [style=none] (19) at (1.5, 0.5) {\textsc{XSp}};
		\node [style=sg vertex] (20) at (3, 0.75) {};
		\node [style=sg wire vertex] (21) at (3, 0) {};
		\node [style=sg grey vertex] (22) at (3, -0.75) {};
		\node [style=sg wire vertex] (23) at (3, -1.5) {};
		\node [style=sg wire vertex] (24) at (3, 1.5) {};
		\node [style=none] (25) at (1.5, -0.5) {\textsc{ZSp}};
		\node [style=none] (26) at (4.5, -0.5) {\textsc{ZId}};
		\node [style=none] (27) at (4.5, 0) {$\rewritesto$};
		\node [style=none] (28) at (4.5, 0.5) {\textsc{XId}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=120, out=-90, looseness=1.00] (2) to (0);
		\draw [style=sg diredge, in=90, out=-60, looseness=1.00] (1) to (3);
		\draw [style=sg diredge] (5) to (6);
		\draw [style=sg diredge] (7) to (0);
		\draw [style=sg diredge] (1) to (7);
		\draw [style=sg diredge] (8) to (9);
		\draw [style=sg diredge] (9) to (10);
		\draw [style=sg diredge, in=90, out=-60, looseness=1.00] (13) to (11);
		\draw [style=sg diredge] (13) to (12);
		\draw [style=sg diredge, in=120, out=-90, looseness=1.00] (15) to (14);
		\draw [style=sg diredge] (16) to (14);
		\draw [style=sg diredge] (8) to (16);
		\draw [style=sg diredge] (12) to (10);
		\draw [style=sg diredge] (22) to (23);
		\draw [style=sg diredge] (24) to (20);
		\draw [style=sg diredge] (21) to (22);
		\draw [style=sg diredge] (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-x-duals-symmetries.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.25, -0.25) {};
		\node [style=white dot] (1) at (-0.25, -0.75) {};
		\node [style=grey dot] (2) at (0, 0.25) {};
		\node [style=grey dot] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=none] (6) at (0.75, 0) {$=$};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (-4, -1) {};
		\node [style=grey dot] (10) at (-3.75, 0.25) {};
		\node [style=none] (11) at (-3.25, 1) {};
		\node [style=white dot] (12) at (-3.5, -0.25) {};
		\node [style=none] (13) at (-2.75, 0) {$=$};
		\node [style=white dot] (14) at (-3.5, -0.75) {};
		\node [style=grey dot] (15) at (-3.75, 0.75) {};
		\node [style=none] (16) at (-2.25, 1) {};
		\node [style=grey dot] (17) at (-2, -0.25) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=white dot] (19) at (-1.75, 0.25) {};
		\node [style=none] (20) at (-1, 0) {$=$};
		\node [style=white dot] (21) at (-1.75, 0.75) {};
		\node [style=grey dot] (22) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=120, out=-90, looseness=1.00] (4) to (0);
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (2) to (0);
		\draw [style=diredge] (3) to (2);
		\draw [style=diredge, in=90, out=-60, looseness=1.00] (2) to (5);
		\draw [style=diredge] (7.center) to (8.center);
		\draw [style=diredge, in=90, out=-120, looseness=1.00] (10) to (9.center);
		\draw [style=diredge] (15) to (10);
		\draw [style=diredge] (10) to (12);
		\draw [style=diredge] (12) to (14);
		\draw [style=diredge, in=60, out=-90, looseness=1.00] (11.center) to (12);
		\draw [style=diredge, in=120, out=-90, looseness=1.00] (16) to (17.center);
		\draw [style=diredge] (17) to (22);
		\draw [style=diredge] (19) to (17);
		\draw [style=diredge] (21) to (19);
		\draw [style=diredge, in=90, out=-60, looseness=1.00] (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-x-duals-symmetry-derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$=$};
		\node [style=white dot] (1) at (-2, 0.25) {};
		\node [style=grey dot] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=white dot] (5) at (3.5, 0.25) {};
		\node [style=none] (6) at (3.75, -0.5) {};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=grey dot] (8) at (3.25, -0.25) {};
		\node [style=white dot] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=grey dot] (12) at (0, -0.5) {};
		\node [style=white dot] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=none] (15) at (2, 0.75) {};
		\node [style=grey dot] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (0.75, 0) {$=$};
		\node [style=none] (18) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=90, out=-120, looseness=1.00] (1) to (3);
		\draw [style=diredge] (1) to (2);
		\draw [style=diredge, in=60, out=-90, looseness=1.00] (4) to (2);
		\draw [style=diredge, in=90, out=-60, looseness=1.00] (5) to (6.center);
		\draw [style=diredge] (5) to (8);
		\draw [style=diredge, in=120, out=-90, looseness=1.00] (7.center) to (8);
		\draw [style=diredge, in=90, out=-60, looseness=1.00] (9) to (10.center);
		\draw [style=diredge, in=60, out=-120, looseness=1.50] (9) to (12);
		\draw [style=diredge, in=120, out=-90, looseness=1.00] (11.center) to (12);
		\draw [style=diredge, in=90, out=-60, looseness=1.00] (13) to (14.center);
		\draw [style=diredge, in=60, out=-120, looseness=1.50] (13) to (16);
		\draw [style=diredge, in=120, out=-90, looseness=1.00] (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-x-mult-comult-cancel-graph.tikz <==
\begin{tikzpicture}[string graph]
	\path [use as bounding box] (-2.75,-1) rectangle (2.75,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$\rweq$};
		\node [style=none] (1) at (0, 0) {$\rweq$};
		\node [style=none] (2) at (1.5, 0) {$\rweq$};
		\node [style=sg vertex] (3) at (-2.25, 0.75) {};
		\node [style=sg vertex] (4) at (-2.25, -0.75) {};
		\node [style=sg wire vertex] (5) at (-2.25, 0) {};
		\node [style=sg wire vertex] (6) at (0.75, 0) {};
		\node [style=sg vertex] (7) at (0.75, 0.75) {};
		\node [style=sg grey vertex] (8) at (0.75, -0.75) {};
		\node [style=sg grey vertex] (9) at (-0.75, 0.75) {};
		\node [style=sg wire vertex] (10) at (-0.75, 0) {};
		\node [style=sg grey vertex] (11) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (3) to (5);
		\draw [style=sg diredge] (5) to (4);
		\draw [style=sg diredge] (6) to (8);
		\draw [style=sg diredge] (7) to (6);
		\draw [style=sg diredge] (10) to (11);
		\draw [style=sg diredge] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-x-mult-comult-cancel.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2,-0.75) rectangle (2,0.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, -0.25) {};
		\node [style=white dot] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-1, 0) {$=$};
		\node [style=grey dot] (3) at (-0.5, -0.25) {};
		\node [style=grey dot] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=white dot] (6) at (0.5, 0.25) {};
		\node [style=grey dot] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (0);
		\draw [style=diredge] (4) to (3);
		\draw [style=diredge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> z-x-typegraph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (0, 1) {};
		\node [style=sg grey vertex, inner sep=0.2ex] (1) at (-3, 1) {};
		\node [style=sg vertex, inner sep=0.2ex] (2) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=-60, out=-120, loop] (0) to ();
		\draw [style=sg diredge, bend left=15, looseness=1.00] (0) to node[inner sep=0.4ex, font={\tiny}, auto=left]{$\textrm{in}^\varar_{X,1}$} (1);
		\draw [style=sg diredge, bend left=15, looseness=1.00] (1) to node[inner sep=0.4ex, font={\tiny}, auto=left]{$\textrm{out}^\varar_{X,1}$} (0);
		\draw [style=sg diredge, bend left=15, looseness=0.75] (2) to node[inner sep=0.4ex, font={\tiny}, auto=left]{$\textrm{out}^\varar_{Z,1}$} (0);
		\draw [style=sg diredge, bend left, looseness=0.75] (0) to node[inner sep=0.4ex, font={\tiny}, auto=left]{$\textrm{in}^\varar_{Z,1}$} (2);
	\end{pgfonlayer}
\end{tikzpicture}
